Bona fide Riesz projections for density estimation

The projection of sample measurements onto a reconstruction space represented by a basis on a regular grid is a powerful and simple approach to estimate a probability density function. In this paper, we focus on Riesz bases and propose a projection operator that, in contrast to previous works, guarantees the bona fide properties for the estimate, namely, non-negativity and total probability mass $1$. Our bona fide projection is defined as a convex problem. We propose solution techniques and evaluate them. Results suggest an improved performance, specifically in circumstances prone to rippling effects.

==> figs/bimodal.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0,0,0}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=.5\textwidth,height=.4\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$x$},
x label style={at={(1,0)},anchor=west},
xmajorgrids,
xmin=-8.8, xmax=8.8,
xtick style={color=black},
xtick={-9,-8,...,9},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.0280354248446435, ymax=0.241649027436531,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2},
yticklabels={0,0.05,0.1,0.15,0.2},
]

% Box around problems
\path [draw=red, thick, densely dotted] (axis cs:-8,-0.02) -- (axis cs:-8,0.075) -- (axis cs:-4,0.075) -- (axis cs:-4,-0.02) -- cycle;
\path [draw=red, thick, densely dotted] (axis cs:-1,0.015) -- (axis cs:-1,-0.02) -- (axis cs:1.25,-0.02) -- (axis cs:1.25,0.015) -- cycle;
\path [draw=red, thick, densely dotted] (axis cs:5.25,-0.005) -- (axis cs:7.5,-0.005) -- (axis cs:7.5,0.015) -- (axis cs:5.25,0.015) -- cycle;

\addplot [thick, color0, opacity=0.7]
table {%
-8 7.43359757367149e-07
-7.98398398398398 8.05233217690721e-07
-7.96796796796797 8.72032991780474e-07
-7.95195195195195 9.44132065223301e-07
-7.93593593593594 1.02193006753191e-06
-7.91991991991992 1.10585504816662e-06
-7.9039039039039 1.19636536120885e-06
-7.88788788788789 1.29395166462023e-06
-7.87187187187187 1.39913904029569e-06
-7.85585585585586 1.51248924140191e-06
-7.83983983983984 1.63460307378532e-06
-7.82382382382382 1.76612291853579e-06
-7.80780780780781 1.90773540310358e-06
-7.79179179179179 2.06017422868799e-06
-7.77577577577578 2.22422316194673e-06
-7.75975975975976 2.4007191994143e-06
-7.74374374374374 2.59055591336735e-06
-7.72772772772773 2.79468698823269e-06
-7.71171171171171 3.0141299570017e-06
-7.6956956956957 3.24997014749113e-06
-7.67967967967968 3.50336484867508e-06
-7.66366366366366 3.77554770770788e-06
-7.64764764764765 4.0678333686584e-06
-7.63163163163163 4.38162236438729e-06
-7.61561561561562 4.71840627341623e-06
-7.5995995995996 5.07977315406262e-06
-7.58358358358358 5.46741326854575e-06
-7.56756756756757 5.88312511020715e-06
-7.55155155155155 6.32882174743292e-06
-7.53553553553554 6.80653749831285e-06
-7.51951951951952 7.31843495052504e-06
-7.5035035035035 7.86681234139148e-06
-7.48748748748749 8.45411131350824e-06
-7.47147147147147 9.08292506181653e-06
-7.45545545545546 9.75600688844177e-06
-7.43943943943944 1.04762791820907e-05
-7.42342342342342 1.12468428392571e-05
-7.40740740740741 1.2070987144945e-05
-7.39139139139139 1.29522001310724e-05
-7.37537537537538 1.38941794311696e-05
-7.35935935935936 1.49008436504284e-05
-7.34334334334334 1.59763442705921e-05
-7.32732732732733 1.71250781096053e-05
-7.31131131131131 1.8351700356353e-05
-7.2952952952953 1.96611382012203e-05
-7.27927927927928 2.1058605083592e-05
-7.26326326326326 2.2549615577775e-05
-7.24724724724725 2.41400009391815e-05
-7.23123123123123 2.5835925332935e-05
-7.21521521521522 2.76439027673654e-05
-7.1991991991992 2.95708147551398e-05
-7.18318318318318 3.1623928725023e-05
-7.16716716716717 3.38109172074785e-05
-7.15115115115115 3.61398778175095e-05
-7.13513513513514 3.86193540582791e-05
-7.11911911911912 4.12583569691643e-05
-7.1031031031031 4.40663876419566e-05
-7.08708708708709 4.7053460628944e-05
-7.07107107107107 5.02301282665789e-05
-7.05505505505506 5.36075059383513e-05
-7.03903903903904 5.71972983003531e-05
-7.02302302302302 6.10118264928153e-05
-7.00700700700701 6.50640563606444e-05
-6.99099099099099 6.93676277056603e-05
-6.97497497497497 7.39368845928298e-05
-6.95895895895896 7.87869067323369e-05
-6.94294294294294 8.39335419587678e-05
-6.92692692692693 8.93934398280672e-05
-6.91091091091091 9.51840863522111e-05
-6.89489489489489 0.000101323839890728
-6.87887887887888 0.000107831968217315
-6.86286286286286 0.000114728686778802
-6.84684684684685 0.0001220351981626
-6.83083083083083 0.000129773732787618
-6.81481481481481 0.000137967590832274
-6.7987987987988 0.000146641185411846
-6.78278278278278 0.000155820087015836
-6.76676676676677 0.000165531069214411
-6.75075075075075 0.000175802155641158
-6.73473473473473 0.000186662668257505
-6.71871871871872 0.000198143276902137
-6.7027027027027 0.000210276050126529
-6.68668668668669 0.000223094507315439
-6.67067067067067 0.000236633672088743
-6.65465465465465 0.000250930126978406
-6.63863863863864 0.000266022069371638
-6.62262262262262 0.000281949368708415
-6.60660660660661 0.000298753624918478
-6.59059059059059 0.000316478228079794
-6.57457457457457 0.000335168419277041
-6.55855855855856 0.00035487135263526
-6.54254254254254 0.000375636158500127
-6.52652652652653 0.000397514007732472
-6.51051051051051 0.000420558177080777
-6.49449449449449 0.00044482411559118
-6.47847847847848 0.000470369512010292
-6.46246246246246 0.000497254363131691
-6.44644644644645 0.000525541043032357
-6.43043043043043 0.000555294373140591
-6.41441441441441 0.0005865816930721
-6.3983983983984 0.000619472932165825
-6.38238238238238 0.000654040681646016
-6.36636636636637 0.000690360267331681
-6.35035035035035 0.000728509822809115
-6.33433433433433 0.000768570362977659
-6.31831831831832 0.000810625857873132
-6.3023023023023 0.000854763306667551
-6.28628628628629 0.00090107281173795
-6.27027027027027 0.000949647652690906
-6.25425425425425 0.00100058436022351
-6.23823823823824 0.00105398278969514
-6.22222222222222 0.00110994619427825
-6.20620620620621 0.00116858129755007
-6.19019019019019 0.0012299983653807
-6.17417417417417 0.00129431127696677
-6.15815815815816 0.00136163759485337
-6.14214214214214 0.00143209863378039
-6.12612612612613 0.00150581952818347
-6.11011011011011 0.00158292929817263
-6.09409409409409 0.00166356091380606
-6.07807807807808 0.00174785135746968
-6.06206206206206 0.00183594168416709
-6.04604604604605 0.00192797707951851
-6.03003003003003 0.00202410691526096
-6.01401401401401 0.00212448480203646
-5.997997997998 0.00222926863924884
-5.98198198198198 0.00233862066176456
-5.96596596596597 0.00245270748322745
-5.94994994994995 0.00257170013575195
-5.93393393393393 0.00269577410575484
-5.91791791791792 0.00282510936568057
-5.9019019019019 0.00295989040137089
-5.88588588588589 0.00310030623482586
-5.86986986986987 0.00324655044209887
-5.85385385385385 0.00339882116606579
-5.83783783783784 0.00355732112380472
-5.82182182182182 0.00372225760832059
-5.80580580580581 0.00389384248434683
-5.78978978978979 0.00407229217795432
-5.77377377377377 0.00425782765969713
-5.75775775775776 0.00445067442102344
-5.74174174174174 0.00465106244368029
-5.72572572572573 0.00485922616184121
-5.70970970970971 0.00507540441668653
-5.69369369369369 0.00529984040316832
-5.67767767767768 0.00553278160869367
-5.66166166166166 0.00577447974346348
-5.64564564564565 0.0060251906622072
-5.62962962962963 0.00628517427705864
-5.61361361361361 0.00655469446132254
-5.5975975975976 0.00683401894388804
-5.58158158158158 0.0071234191940512
-5.56556556556557 0.00742317029651665
-5.54954954954955 0.00773355081635597
-5.53353353353353 0.00805484265370989
-5.51751751751752 0.00838733088803108
-5.5015015015015 0.00873130361167458
-5.48548548548549 0.00908705175265517
-5.46946946946947 0.00945486888640254
-5.45345345345345 0.0098350510363586
-5.43743743743744 0.0102278964632757
-5.42142142142142 0.010633705443089
-5.40540540540541 0.0110527800332519
-5.38938938938939 0.0114854238274412
-5.37337337337337 0.011931941698555
-5.35735735735736 0.0123926395299445
-5.34134134134134 0.0128678239348423
-5.32532532532533 0.0133578019639675
-5.30930930930931 0.0138628808013088
-5.29329329329329 0.014383367448112
-5.27727727727728 0.0149195683951149
-5.26126126126126 0.0154717892831018
-5.24524524524525 0.0160403345518698
-5.22922922922923 0.0166255070777251
-5.21321321321321 0.0172276077996534
-5.1971971971972 0.0178469353343335
-5.18118118118118 0.0184837855801906
-5.16516516516517 0.0191384513107119
-5.14914914914915 0.0198112217572765
-5.13313313313313 0.020502382181778
-5.11711711711712 0.0212122134393473
-5.1011011011011 0.0219409915315135
-5.08508508508509 0.0226889871501664
-5.06906906906907 0.0234564652127194
-5.05305305305305 0.024243684388894
-5.03703703703704 0.025050896619584
-5.02102102102102 0.0258783466282827
-5.00500500500501 0.0267262714255879
-4.98898898898899 0.0275948998073296
-4.97297297297297 0.028484451846895
-4.95695695695696 0.0293951383823531
-4.94094094094094 0.0303271604990142
-4.92492492492492 0.0312807090080832
-4.90890890890891 0.0322559639220995
-4.89289289289289 0.0332530939278797
-4.87687687687688 0.0342722558577083
-4.86086086086086 0.0353135941595495
-4.84484484484484 0.0363772403670756
-4.82882882882883 0.0374633125703356
-4.81281281281281 0.0385719148879101
-4.7967967967968 0.0397031369414205
-4.78078078078078 0.040857053333285
-4.76476476476476 0.0420337231286312
-4.74874874874875 0.0432331893422974
-4.73273273273273 0.0444554784318704
-4.71671671671672 0.0457005997977247
-4.7007007007007 0.0469685452910433
-4.68468468468468 0.0482592887308145
-4.66866866866867 0.049572785430807
-4.65265265265265 0.0509089717375406
-4.63663663663664 0.0522677645802736
-4.62062062062062 0.0536490610340363
-4.6046046046046 0.0550527378967441
-4.58858858858859 0.0564786512814242
-4.57257257257257 0.0579266362245908
-4.55655655655656 0.059396506311804
-4.54054054054054 0.060888053321437
-4.52452452452452 0.0624010468876784
-4.50850850850851 0.0639352341837776
-4.49249249249249 0.0654903396265389
-4.47647647647648 0.0670660646030506
-4.46046046046046 0.0686620872206218
-4.44444444444444 0.0702780620808816
-4.42842842842843 0.0719136200789713
-4.41241241241241 0.0735683682287427
-4.3963963963964 0.075241889514843
-4.38038038038038 0.0769337427725454
-4.36436436436436 0.0786434625961489
-4.34834834834835 0.0803705592767398
-4.33233233233233 0.0821145187700721
-4.31631631631632 0.0838748026952867
-4.3003003003003 0.085650848365147
-4.28428428428428 0.0874420688484295
-4.26826826826827 0.0892478530650601
-4.25225225225225 0.0910675659145422
-4.23623623623624 0.0929005484381724
-4.22022022022022 0.094746118015491
-4.2042042042042 0.096603568595358
-4.18818818818819 0.0984721709619926
-4.17217217217217 0.100351173036259
-4.15615615615616 0.102239800212418
-4.14014014014014 0.104137255730512
-4.12412412412412 0.106042721084481
-4.10810810810811 0.107955356466046
-4.09209209209209 0.109874301244343
-4.07607607607608 0.111798674481209
-4.06006006006006 0.113727575481963
-4.04404404404404 0.115660084381462
-4.02802802802803 0.117595262765143
-4.01201201201201 0.119532154324675
-3.995995995996 0.121469785547817
-3.97997997997998 0.123407166441957
-3.96396396396396 0.125343291290783
-3.94794794794795 0.127277139443447
-3.93193193193193 0.129207676135503
-3.91591591591592 0.131133853340863
-3.8998998998999 0.133054610653915
-3.88388388388388 0.1349688762009
-3.86786786786787 0.136875567579563
-3.85185185185185 0.138773592826054
-3.83583583583584 0.140661851407945
-3.81981981981982 0.142539235242221
-3.8038038038038 0.144404629736994
-3.78778778778779 0.146256914855661
-3.77177177177177 0.148094966202148
-3.75575575575576 0.149917656125847
-3.73973973973974 0.151723854844776
-3.72372372372372 0.153512431585455
-3.70770770770771 0.155282255737947
-3.69169169169169 0.157032198024444
-3.67567567567568 0.15876113167977
-3.65965965965966 0.160467933642081
-3.64364364364364 0.162151485752075
-3.62762762762763 0.163810675958906
-3.61161161161161 0.165444399531047
-3.5955955955956 0.167051560270257
-3.57957957957958 0.168631071726815
-3.56356356356356 0.170181858414157
-3.54754754754755 0.171702857021023
-3.53153153153153 0.173193017619226
-3.51551551551552 0.174651304865135
-3.4994994994995 0.176076699192951
-3.48348348348348 0.17746819799787
-3.46746746746747 0.178824816807212
-3.45145145145145 0.180145590437616
-3.43543543543544 0.181429574136398
-3.41941941941942 0.182675844705192
-3.4034034034034 0.183883501603999
-3.38738738738739 0.185051668033819
-3.37137137137137 0.186179491996016
-3.35535535535536 0.187266147326668
-3.33933933933934 0.188310834704104
-3.32332332332332 0.189312782627944
-3.30730730730731 0.19027124836794
-3.29129129129129 0.191185518881008
-3.27527527527528 0.192054911694842
-3.25925925925926 0.192878775756605
-3.24324324324324 0.193656492245192
-3.22722722722723 0.194387475345677
-3.21121121121121 0.195071172984559
-3.1951951951952 0.195707067524534
-3.17917917917918 0.196294676417564
-3.16316316316316 0.196833552815087
-3.14714714714715 0.197323286134295
-3.13113113113113 0.197763502579463
-3.11511511511512 0.198153865617419
-3.0990990990991 0.198494076406296
-3.08308308308308 0.198783874176802
-3.06706706706707 0.199023036565338
-3.05105105105105 0.199211379898352
-3.03503503503504 0.199348759427438
-3.01901901901902 0.199435069514742
-3.003003003003 0.199470243768357
-2.98698698698699 0.199454255127451
-2.97097097097097 0.19938711589699
-2.95495495495495 0.199268877731975
-2.93893893893894 0.199099631571249
-2.92292292292292 0.198879507520955
-2.90690690690691 0.198608674687896
-2.89089089089089 0.198287340963061
-2.87487487487487 0.197915752755728
-2.85885885885886 0.197494194678609
-2.84284284284284 0.197022989184602
-2.82682682682683 0.196502496155806
-2.81081081081081 0.195933112445525
-2.79479479479479 0.195315271374074
-2.77877877877878 0.194649442179304
-2.76276276276276 0.19393612942279
-2.74674674674675 0.193175872352769
-2.73073073073073 0.192369244224925
-2.71471471471471 0.191516851582238
-2.6986986986987 0.190619333495154
-2.68268268268268 0.189677360763415
-2.66666666666667 0.18869163508094
-2.65065065065065 0.187662888165213
-2.63463463463463 0.186591880852695
-2.61861861861862 0.185479402161818
-2.6026026026026 0.184326268325187
-2.58658658658659 0.183133321792636
-2.57057057057057 0.181901430206855
-2.55455455455455 0.180631485353327
-2.53853853853854 0.179324402086351
-2.52252252252252 0.177981117232955
-2.50650650650651 0.176602588476551
-2.49049049049049 0.175189793222169
-2.47447447447447 0.173743727445167
-2.45845845845846 0.172265404525301
-2.44244244244244 0.170755854068067
-2.42642642642643 0.169216120715218
-2.41041041041041 0.167647262946377
-2.39439439439439 0.166050351873672
-2.37837837837838 0.164426470031281
-2.36236236236236 0.16277671016181
-2.34634634634635 0.161102174001389
-2.33033033033033 0.159403971065352
-2.31431431431431 0.15768321743637
-2.2982982982983 0.155941034556861
-2.28228228228228 0.154178548027483
-2.26626626626627 0.152396886413488
-2.25025025025025 0.150597180060681
-2.23423423423423 0.148780559922683
-2.21821821821822 0.146948156401176
-2.2022022022022 0.145101098200739
-2.18618618618619 0.143240511199873
-2.17017017017017 0.141367517339726
-2.15415415415415 0.139483233532012
-2.13813813813814 0.137588770587553
-2.12212212212212 0.135685232166801
-2.10610610610611 0.13377371375368
-2.09009009009009 0.131855301653981
-2.07407407407407 0.129931072019522
-2.05805805805806 0.128002089899204
-2.04204204204204 0.126069408318026
-2.02602602602603 0.124134067385075
-2.01001001001001 0.122197093431419
-1.99399399399399 0.120259498178787
-1.97797797797798 0.118322277939829
-1.96196196196196 0.116386412850705
-1.94594594594595 0.114452866136654
-1.92992992992993 0.112522583411161
-1.91391391391391 0.11059649200924
-1.8978978978979 0.108675500355289
-1.88188188188188 0.106760497365926
-1.86586586586587 0.104852351888115
-1.84984984984985 0.102951912172841
-1.83383383383383 0.101060005384531
-1.81781781781782 0.0991774371463343
-1.8018018018018 0.0973049911213188
-1.78578578578579 0.0954434286295886
-1.76976976976977 0.0935934883012395
-1.75375375375375 0.0917558857650275
-1.73773773773774 0.0899313133725584
-1.72172172172172 0.0881204399577472
-1.70570570570571 0.0863239106312403
-1.68968968968969 0.0845423466094388
-1.67367367367367 0.0827763450777067
-1.65765765765766 0.0810264790872981
-1.64164164164164 0.0792932974854864
-1.62562562562563 0.0775773248783323
-1.60960960960961 0.0758790616254832
-1.59359359359359 0.0741989838663512
-1.57757757757758 0.0725375435769805
-1.56156156156156 0.0708951686568719
-1.54554554554555 0.0692722630450004
-1.52952952952953 0.0676692068642268
-1.51351351351351 0.0660863565932716
-1.4974974974975 0.0645240452653959
-1.48148148148148 0.0629825826928999
-1.46546546546547 0.0614622557165346
-1.44944944944945 0.0599633284788951
-1.43343343343343 0.0584860427208458
-1.41741741741742 0.0570306181000154
-1.4014014014014 0.0555972525303786
-1.38538538538539 0.0541861225419381
-1.36936936936937 0.0527973836595034
-1.35335335335335 0.0514311707995605
-1.33733733733734 0.0500875986842218
-1.32132132132132 0.048766762271239
-1.30530530530531 0.0474687371990671
-1.28928928928929 0.0461935802459654
-1.27327327327327 0.0449413298021242
-1.25725725725726 0.0437120063538172
-1.24124124124124 0.0425056129785807
-1.22522522522523 0.0413221358504337
-1.20920920920921 0.0401615447541658
-1.19319319319319 0.0390237936077265
-1.17717717717718 0.0379088209917723
-1.16116116116116 0.0368165506854377
-1.14514514514515 0.0357468922074158
-1.12912912912913 0.0346997413614551
-1.11311311311311 0.0336749807853949
-1.0970970970971 0.0326724805028886
-1.08108108108108 0.0316920984769804
-1.06506506506507 0.0307336811647314
-1.04904904904905 0.0297970640721081
-1.03303303303303 0.0288820723083781
-1.01701701701702 0.0279885211392799
-1.001001001001 0.0271162165382615
-0.984984984984985 0.0262649557351099
-0.968968968968969 0.0254345277613211
-0.952952952952953 0.0246247139915885
-0.936936936936937 0.0238352886808165
-0.920920920920921 0.0230660194960932
-0.904904904904905 0.0223166680430875
-0.888888888888889 0.0215869903863626
-0.872872872872873 0.0208767375631274
-0.856856856856857 0.0201856560899784
-0.840840840840841 0.0195134884622085
-0.824824824824825 0.0188599736452939
-0.808808808808809 0.0182248475581931
-0.792792792792793 0.0176078435481227
-0.776776776776777 0.0170086928565022
-0.76076076076076 0.0164271250757852
-0.744744744744745 0.0158628685969241
-0.728728728728729 0.015315651047236
-0.712712712712713 0.0147851997184701
-0.696696696696697 0.0142712419848937
-0.68068068068068 0.0137735057112442
-0.664664664664665 0.0132917196504138
-0.648648648648649 0.012825613830756
-0.632632632632633 0.0123749199329282
-0.616616616616617 0.0119393716561998
-0.6006006006006 0.0115187050741786
-0.584584584584585 0.0111126589799271
-0.568568568568569 0.0107209752204552
-0.552552552552553 0.010343399020596
-0.536536536536537 0.00997967929628535
-0.52052052052052 0.00962956895728056
-0.504504504504505 0.00929282519936894
-0.488488488488488 0.008969209786128
-0.472472472472472 0.00865848932031226
-0.456456456456457 0.00836043550495143
-0.44044044044044 0.00807482539425526
-0.424424424424425 0.00780144163442859
-0.408408408408408 0.00754007269450783
-0.392392392392392 0.00729051308733756
-0.376376376376377 0.0070525635808104
-0.36036036036036 0.00682603139949948
-0.344344344344345 0.00661073041681548
-0.328328328328328 0.00640648133782362
-0.312312312312312 0.00621311187285803
-0.296296296296297 0.00603045690207137
-0.28028028028028 0.0058583586310584
-0.264264264264265 0.00569666673769109
-0.248248248248248 0.00554523851030133
-0.232232232232232 0.00540393897734537
-0.216216216216217 0.00527264102868052
-0.2002002002002 0.0051512255285814
-0.184184184184184 0.00503958142061809
-0.168168168168168 0.00493760582451368
-0.152152152152152 0.00484520412509295
-0.136136136136137 0.00476229005342746
-0.12012012012012 0.00468878576027555
-0.104104104104104 0.00462462188190848
-0.0880880880880879 0.00456973759840599
-0.0720720720720722 0.00452408068449642
-0.0560560560560557 0.00448760755300792
-0.04004004004004 0.00446028329098852
-0.0240240240240244 0.00444208168854331
-0.00800800800800783 0.00443298526042795
0.00800800800800872 0.00443298526042795
0.0240240240240244 0.00444208168854331
0.04004004004004 0.00446028329098852
0.0560560560560557 0.00448760755300792
0.0720720720720713 0.00452408068449641
0.0880880880880888 0.004569737598406
0.104104104104104 0.00462462188190848
0.12012012012012 0.00468878576027555
0.136136136136136 0.00476229005342746
0.152152152152151 0.00484520412509295
0.168168168168169 0.00493760582451368
0.184184184184184 0.00503958142061809
0.2002002002002 0.0051512255285814
0.216216216216216 0.00527264102868052
0.232232232232231 0.00540393897734536
0.248248248248249 0.00554523851030134
0.264264264264265 0.00569666673769109
0.28028028028028 0.0058583586310584
0.296296296296296 0.00603045690207136
0.312312312312311 0.00621311187285802
0.328328328328329 0.00640648133782363
0.344344344344345 0.00661073041681548
0.36036036036036 0.00682603139949948
0.376376376376376 0.00705256358081039
0.392392392392392 0.00729051308733754
0.408408408408409 0.00754007269450785
0.424424424424425 0.00780144163442859
0.44044044044044 0.00807482539425526
0.456456456456456 0.00836043550495141
0.472472472472472 0.00865848932031224
0.488488488488489 0.00896920978612802
0.504504504504505 0.00929282519936894
0.52052052052052 0.00962956895728056
0.536536536536536 0.00997967929628533
0.552552552552552 0.010343399020596
0.568568568568569 0.0107209752204552
0.584584584584585 0.0111126589799271
0.6006006006006 0.0115187050741786
0.616616616616616 0.0119393716561997
0.632632632632632 0.0123749199329282
0.648648648648649 0.012825613830756
0.664664664664665 0.0132917196504138
0.68068068068068 0.0137735057112442
0.696696696696696 0.0142712419848936
0.712712712712712 0.01478519971847
0.728728728728729 0.015315651047236
0.744744744744745 0.0158628685969241
0.76076076076076 0.0164271250757852
0.776776776776776 0.0170086928565021
0.792792792792794 0.0176078435481228
0.808808808808809 0.0182248475581931
0.824824824824825 0.0188599736452939
0.840840840840841 0.0195134884622085
0.856856856856856 0.0201856560899783
0.872872872872874 0.0208767375631275
0.888888888888889 0.0215869903863626
0.904904904904905 0.0223166680430875
0.920920920920921 0.0230660194960932
0.936936936936936 0.0238352886808164
0.952952952952954 0.0246247139915885
0.968968968968969 0.0254345277613211
0.984984984984985 0.0262649557351099
1.001001001001 0.0271162165382615
1.01701701701702 0.0279885211392798
1.03303303303303 0.0288820723083781
1.04904904904905 0.0297970640721081
1.06506506506507 0.0307336811647314
1.08108108108108 0.0316920984769804
1.0970970970971 0.0326724805028885
1.11311311311311 0.033674980785395
1.12912912912913 0.0346997413614551
1.14514514514515 0.0357468922074158
1.16116116116116 0.0368165506854377
1.17717717717718 0.0379088209917723
1.19319319319319 0.0390237936077266
1.20920920920921 0.0401615447541658
1.22522522522523 0.0413221358504337
1.24124124124124 0.0425056129785806
1.25725725725726 0.0437120063538172
1.27327327327327 0.0449413298021243
1.28928928928929 0.0461935802459654
1.30530530530531 0.0474687371990671
1.32132132132132 0.0487667622712389
1.33733733733734 0.0500875986842217
1.35335335335335 0.0514311707995606
1.36936936936937 0.0527973836595034
1.38538538538539 0.0541861225419381
1.4014014014014 0.0555972525303785
1.41741741741742 0.0570306181000153
1.43343343343343 0.0584860427208459
1.44944944944945 0.0599633284788951
1.46546546546547 0.0614622557165346
1.48148148148148 0.0629825826928998
1.4974974974975 0.0645240452653958
1.51351351351351 0.0660863565932717
1.52952952952953 0.0676692068642268
1.54554554554555 0.0692722630450004
1.56156156156156 0.0708951686568718
1.57757757757758 0.0725375435769804
1.59359359359359 0.0741989838663512
1.60960960960961 0.0758790616254832
1.62562562562563 0.0775773248783323
1.64164164164164 0.0792932974854863
1.65765765765766 0.081026479087298
1.67367367367367 0.0827763450777067
1.68968968968969 0.0845423466094388
1.70570570570571 0.0863239106312403
1.72172172172172 0.0881204399577471
1.73773773773774 0.0899313133725585
1.75375375375375 0.0917558857650275
1.76976976976977 0.0935934883012395
1.78578578578579 0.0954434286295886
1.8018018018018 0.0973049911213187
1.81781781781782 0.0991774371463344
1.83383383383383 0.101060005384531
1.84984984984985 0.102951912172841
1.86586586586587 0.104852351888115
1.88188188188188 0.106760497365926
1.8978978978979 0.108675500355289
1.91391391391391 0.11059649200924
1.92992992992993 0.112522583411161
1.94594594594595 0.114452866136654
1.96196196196196 0.116386412850705
1.97797797797798 0.11832227793983
1.99399399399399 0.120259498178787
2.01001001001001 0.122197093431419
2.02602602602603 0.124134067385075
2.04204204204204 0.126069408318026
2.05805805805806 0.128002089899204
2.07407407407407 0.129931072019522
2.09009009009009 0.131855301653981
2.10610610610611 0.13377371375368
2.12212212212212 0.135685232166801
2.13813813813814 0.137588770587553
2.15415415415415 0.139483233532012
2.17017017017017 0.141367517339726
2.18618618618619 0.143240511199873
2.2022022022022 0.145101098200739
2.21821821821822 0.146948156401176
2.23423423423423 0.148780559922683
2.25025025025025 0.150597180060681
2.26626626626627 0.152396886413488
2.28228228228228 0.154178548027483
2.2982982982983 0.155941034556861
2.31431431431431 0.15768321743637
2.33033033033033 0.159403971065352
2.34634634634635 0.161102174001389
2.36236236236236 0.16277671016181
2.37837837837838 0.164426470031281
2.39439439439439 0.166050351873672
2.41041041041041 0.167647262946377
2.42642642642643 0.169216120715218
2.44244244244244 0.170755854068067
2.45845845845846 0.172265404525301
2.47447447447447 0.173743727445167
2.49049049049049 0.175189793222169
2.50650650650651 0.176602588476551
2.52252252252252 0.177981117232955
2.53853853853854 0.179324402086351
2.55455455455455 0.180631485353327
2.57057057057057 0.181901430206855
2.58658658658659 0.183133321792636
2.6026026026026 0.184326268325187
2.61861861861862 0.185479402161818
2.63463463463463 0.186591880852695
2.65065065065065 0.187662888165213
2.66666666666667 0.18869163508094
2.68268268268268 0.189677360763415
2.6986986986987 0.190619333495154
2.71471471471471 0.191516851582238
2.73073073073073 0.192369244224925
2.74674674674675 0.193175872352769
2.76276276276276 0.19393612942279
2.77877877877878 0.194649442179304
2.79479479479479 0.195315271374074
2.81081081081081 0.195933112445525
2.82682682682683 0.196502496155806
2.84284284284284 0.197022989184602
2.85885885885886 0.197494194678609
2.87487487487487 0.197915752755728
2.89089089089089 0.198287340963061
2.90690690690691 0.198608674687896
2.92292292292292 0.198879507520955
2.93893893893894 0.199099631571249
2.95495495495495 0.199268877731975
2.97097097097097 0.19938711589699
2.98698698698699 0.199454255127451
3.003003003003 0.199470243768357
3.01901901901902 0.199435069514742
3.03503503503504 0.199348759427438
3.05105105105105 0.199211379898352
3.06706706706707 0.199023036565338
3.08308308308308 0.198783874176802
3.0990990990991 0.198494076406296
3.11511511511512 0.198153865617419
3.13113113113113 0.197763502579463
3.14714714714715 0.197323286134295
3.16316316316316 0.196833552815087
3.17917917917918 0.196294676417564
3.1951951951952 0.195707067524534
3.21121121121121 0.195071172984559
3.22722722722723 0.194387475345677
3.24324324324324 0.193656492245192
3.25925925925926 0.192878775756605
3.27527527527528 0.192054911694842
3.29129129129129 0.191185518881008
3.30730730730731 0.19027124836794
3.32332332332332 0.189312782627944
3.33933933933934 0.188310834704104
3.35535535535536 0.187266147326668
3.37137137137137 0.186179491996016
3.38738738738739 0.185051668033819
3.4034034034034 0.183883501603999
3.41941941941942 0.182675844705192
3.43543543543544 0.181429574136398
3.45145145145145 0.180145590437616
3.46746746746747 0.178824816807212
3.48348348348348 0.17746819799787
3.4994994994995 0.176076699192951
3.51551551551552 0.174651304865135
3.53153153153153 0.173193017619226
3.54754754754755 0.171702857021023
3.56356356356356 0.170181858414157
3.57957957957958 0.168631071726815
3.5955955955956 0.167051560270257
3.61161161161161 0.165444399531047
3.62762762762763 0.163810675958906
3.64364364364364 0.162151485752075
3.65965965965966 0.160467933642081
3.67567567567568 0.15876113167977
3.69169169169169 0.157032198024444
3.70770770770771 0.155282255737947
3.72372372372372 0.153512431585455
3.73973973973974 0.151723854844776
3.75575575575576 0.149917656125847
3.77177177177177 0.148094966202148
3.78778778778779 0.146256914855661
3.8038038038038 0.144404629736994
3.81981981981982 0.142539235242221
3.83583583583584 0.140661851407945
3.85185185185185 0.138773592826054
3.86786786786787 0.136875567579563
3.88388388388388 0.1349688762009
3.8998998998999 0.133054610653915
3.91591591591592 0.131133853340863
3.93193193193193 0.129207676135503
3.94794794794795 0.127277139443447
3.96396396396396 0.125343291290783
3.97997997997998 0.123407166441957
3.995995995996 0.121469785547817
4.01201201201201 0.119532154324675
4.02802802802803 0.117595262765143
4.04404404404404 0.115660084381462
4.06006006006006 0.113727575481963
4.07607607607608 0.111798674481209
4.09209209209209 0.109874301244343
4.10810810810811 0.107955356466046
4.12412412412412 0.106042721084481
4.14014014014014 0.104137255730512
4.15615615615616 0.102239800212418
4.17217217217217 0.100351173036259
4.18818818818819 0.0984721709619926
4.2042042042042 0.096603568595358
4.22022022022022 0.094746118015491
4.23623623623624 0.0929005484381724
4.25225225225225 0.0910675659145423
4.26826826826827 0.0892478530650601
4.28428428428428 0.0874420688484295
4.3003003003003 0.085650848365147
4.31631631631632 0.0838748026952867
4.33233233233233 0.0821145187700722
4.34834834834835 0.0803705592767398
4.36436436436436 0.0786434625961489
4.38038038038038 0.0769337427725454
4.3963963963964 0.075241889514843
4.41241241241241 0.0735683682287428
4.42842842842843 0.0719136200789713
4.44444444444444 0.0702780620808816
4.46046046046046 0.0686620872206218
4.47647647647648 0.0670660646030506
4.49249249249249 0.065490339626539
4.50850850850851 0.0639352341837776
4.52452452452452 0.0624010468876784
4.54054054054054 0.060888053321437
4.55655655655656 0.059396506311804
4.57257257257257 0.0579266362245909
4.58858858858859 0.0564786512814242
4.6046046046046 0.0550527378967441
4.62062062062062 0.0536490610340363
4.63663663663664 0.0522677645802736
4.65265265265265 0.0509089717375407
4.66866866866867 0.049572785430807
4.68468468468468 0.0482592887308145
4.7007007007007 0.0469685452910433
4.71671671671672 0.0457005997977247
4.73273273273273 0.0444554784318705
4.74874874874875 0.0432331893422974
4.76476476476476 0.0420337231286312
4.78078078078078 0.040857053333285
4.7967967967968 0.0397031369414206
4.81281281281281 0.0385719148879102
4.82882882882883 0.0374633125703356
4.84484484484484 0.0363772403670756
4.86086086086086 0.0353135941595495
4.87687687687688 0.0342722558577084
4.89289289289289 0.0332530939278797
4.90890890890891 0.0322559639220995
4.92492492492492 0.0312807090080832
4.94094094094094 0.0303271604990142
4.95695695695696 0.0293951383823532
4.97297297297297 0.028484451846895
4.98898898898899 0.0275948998073296
5.00500500500501 0.0267262714255879
5.02102102102102 0.0258783466282827
5.03703703703704 0.025050896619584
5.05305305305305 0.0242436843888939
5.06906906906907 0.0234564652127194
5.08508508508509 0.0226889871501664
5.1011011011011 0.0219409915315135
5.11711711711712 0.0212122134393474
5.13313313313313 0.020502382181778
5.14914914914915 0.0198112217572765
5.16516516516517 0.0191384513107119
5.18118118118118 0.0184837855801906
5.1971971971972 0.0178469353343336
5.21321321321321 0.0172276077996534
5.22922922922923 0.0166255070777251
5.24524524524525 0.0160403345518698
5.26126126126126 0.0154717892831018
5.27727727727728 0.0149195683951149
5.29329329329329 0.014383367448112
5.30930930930931 0.0138628808013088
5.32532532532533 0.0133578019639675
5.34134134134134 0.0128678239348423
5.35735735735736 0.0123926395299445
5.37337337337337 0.011931941698555
5.38938938938939 0.0114854238274412
5.40540540540541 0.0110527800332519
5.42142142142142 0.010633705443089
5.43743743743744 0.0102278964632758
5.45345345345345 0.0098350510363586
5.46946946946947 0.00945486888640254
5.48548548548549 0.00908705175265517
5.5015015015015 0.00873130361167458
5.51751751751752 0.0083873308880311
5.53353353353353 0.00805484265370989
5.54954954954955 0.00773355081635597
5.56556556556557 0.00742317029651665
5.58158158158158 0.0071234191940512
5.5975975975976 0.00683401894388805
5.61361361361361 0.00655469446132254
5.62962962962963 0.00628517427705864
5.64564564564565 0.0060251906622072
5.66166166166166 0.00577447974346348
5.67767767767768 0.00553278160869369
5.69369369369369 0.00529984040316832
5.70970970970971 0.00507540441668653
5.72572572572573 0.00485922616184121
5.74174174174174 0.00465106244368029
5.75775775775776 0.00445067442102345
5.77377377377377 0.00425782765969713
5.78978978978979 0.00407229217795432
5.80580580580581 0.00389384248434683
5.82182182182182 0.0037222576083206
5.83783783783784 0.00355732112380471
5.85385385385385 0.00339882116606579
5.86986986986987 0.00324655044209887
5.88588588588589 0.00310030623482586
5.9019019019019 0.0029598904013709
5.91791791791792 0.00282510936568056
5.93393393393393 0.00269577410575484
5.94994994994995 0.00257170013575195
5.96596596596597 0.00245270748322745
5.98198198198198 0.00233862066176457
5.997997997998 0.00222926863924883
6.01401401401401 0.00212448480203646
6.03003003003003 0.00202410691526096
6.04604604604605 0.00192797707951851
6.06206206206206 0.00183594168416709
6.07807807807808 0.00174785135746967
6.09409409409409 0.00166356091380606
6.11011011011011 0.00158292929817263
6.12612612612613 0.00150581952818347
6.14214214214214 0.0014320986337804
6.15815815815816 0.00136163759485337
6.17417417417417 0.00129431127696677
6.19019019019019 0.0012299983653807
6.20620620620621 0.00116858129755007
6.22222222222222 0.00110994619427825
6.23823823823824 0.00105398278969514
6.25425425425425 0.00100058436022351
6.27027027027027 0.000949647652690906
6.28628628628629 0.00090107281173795
6.3023023023023 0.000854763306667554
6.31831831831832 0.000810625857873129
6.33433433433433 0.000768570362977659
6.35035035035035 0.000728509822809115
6.36636636636637 0.000690360267331681
6.38238238238238 0.000654040681646019
6.3983983983984 0.000619472932165825
6.41441441441441 0.0005865816930721
6.43043043043043 0.000555294373140591
6.44644644644645 0.000525541043032357
6.46246246246246 0.000497254363131693
6.47847847847848 0.000470369512010292
6.49449449449449 0.00044482411559118
6.51051051051051 0.000420558177080777
6.52652652652653 0.000397514007732472
6.54254254254254 0.000375636158500128
6.55855855855856 0.00035487135263526
6.57457457457457 0.000335168419277041
6.59059059059059 0.000316478228079794
6.60660660660661 0.000298753624918479
6.62262262262262 0.000281949368708416
6.63863863863864 0.000266022069371638
6.65465465465465 0.000250930126978406
6.67067067067067 0.000236633672088743
6.68668668668669 0.000223094507315439
6.7027027027027 0.00021027605012653
6.71871871871872 0.000198143276902137
6.73473473473473 0.000186662668257505
6.75075075075075 0.000175802155641158
6.76676676676677 0.000165531069214412
6.78278278278278 0.000155820087015837
6.7987987987988 0.000146641185411846
6.81481481481481 0.000137967590832274
6.83083083083083 0.000129773732787618
6.84684684684685 0.0001220351981626
6.86286286286286 0.000114728686778803
6.87887887887888 0.000107831968217315
6.89489489489489 0.000101323839890728
6.91091091091091 9.51840863522111e-05
6.92692692692693 8.93934398280675e-05
6.94294294294294 8.39335419587675e-05
6.95895895895896 7.87869067323369e-05
6.97497497497497 7.39368845928298e-05
6.99099099099099 6.93676277056603e-05
7.00700700700701 6.50640563606446e-05
7.02302302302302 6.10118264928151e-05
7.03903903903904 5.71972983003531e-05
7.05505505505506 5.36075059383513e-05
7.07107107107107 5.02301282665789e-05
7.08708708708709 4.70534606289442e-05
7.1031031031031 4.40663876419565e-05
7.11911911911912 4.12583569691643e-05
7.13513513513514 3.86193540582791e-05
7.15115115115115 3.61398778175095e-05
7.16716716716717 3.38109172074786e-05
7.18318318318318 3.16239287250229e-05
7.1991991991992 2.95708147551398e-05
7.21521521521522 2.76439027673654e-05
7.23123123123123 2.5835925332935e-05
7.24724724724725 2.41400009391816e-05
7.26326326326326 2.25496155777749e-05
7.27927927927928 2.1058605083592e-05
7.2952952952953 1.96611382012203e-05
7.31131131131131 1.8351700356353e-05
7.32732732732733 1.71250781096054e-05
7.34334334334334 1.5976344270592e-05
7.35935935935936 1.49008436504284e-05
7.37537537537538 1.38941794311696e-05
7.39139139139139 1.29522001310724e-05
7.40740740740741 1.2070987144945e-05
7.42342342342342 1.12468428392571e-05
7.43943943943944 1.04762791820907e-05
7.45545545545546 9.75600688844177e-06
7.47147147147147 9.08292506181656e-06
7.48748748748749 8.45411131350829e-06
7.5035035035035 7.86681234139145e-06
7.51951951951952 7.31843495052504e-06
7.53553553553554 6.80653749831285e-06
7.55155155155155 6.32882174743295e-06
7.56756756756757 5.88312511020717e-06
7.58358358358358 5.46741326854572e-06
7.5995995995996 5.07977315406262e-06
7.61561561561562 4.71840627341623e-06
7.63163163163163 4.3816223643873e-06
7.64764764764765 4.06783336865841e-06
7.66366366366366 3.77554770770788e-06
7.67967967967968 3.50336484867508e-06
7.6956956956957 3.24997014749113e-06
7.71171171171171 3.01412995700172e-06
7.72772772772773 2.7946869882327e-06
7.74374374374374 2.59055591336735e-06
7.75975975975976 2.4007191994143e-06
7.77577577577578 2.22422316194673e-06
7.79179179179179 2.060174228688e-06
7.80780780780781 1.90773540310359e-06
7.82382382382382 1.76612291853579e-06
7.83983983983984 1.63460307378532e-06
7.85585585585586 1.51248924140191e-06
7.87187187187187 1.39913904029569e-06
7.88788788788789 1.29395166462023e-06
7.9039039039039 1.19636536120885e-06
7.91991991991992 1.10585504816662e-06
7.93593593593594 1.02193006753191e-06
7.95195195195195 9.44132065223306e-07
7.96796796796797 8.7203299178047e-07
7.98398398398398 8.05233217690721e-07
8 7.43359757367149e-07
};
\addlegendentry{$f(x)$}
\addplot [thick, color1,dashdotted, opacity=0.7]
table {%
-8 -0.00201722637345291
-7.98398398398398 -0.0017673202546096
-7.96796796796797 -0.00150649151045444
-7.95195195195195 -0.00123566004913325
-7.93593593593594 -0.000955745778791763
-7.91991991991992 -0.000667668607575827
-7.9039039039039 -0.000372348443631209
-7.88788788788789 -7.07051951036661e-05
-7.87187187187187 0.000236341229860978
-7.85585585585586 0.000547870923116933
-7.83983983983984 0.000862963976518376
-7.82382382382382 0.00118070048191955
-7.80780780780781 0.00150016053117469
-7.79179179179179 0.00182042421613794
-7.77577577577578 0.00214057162866358
-7.75975975975976 0.00245968286060578
-7.74374374374374 0.00277683800381871
-7.72772772772773 0.00309111715015666
-7.71171171171171 0.00340160039147377
-7.6956956956957 0.0037073678196243
-7.67967967967968 0.0040074995264624
-7.66366366366366 0.00430107560384235
-7.64764764764765 0.00458717614361833
-7.63163163163163 0.0048648812376445
-7.61561561561562 0.00513327097777514
-7.5995995995996 0.0053914254558644
-7.58358358358358 0.00563842476376654
-7.56756756756757 0.00587334899333572
-7.55155155155155 0.00609527823642621
-7.53553553553554 0.00630329258489217
-7.51951951951952 0.0064964721305878
-7.5035035035035 0.00667389696536735
-7.48748748748749 0.00683464718108499
-7.47147147147147 0.00697780286959496
-7.45545545545546 0.00710244412275144
-7.43943943943944 0.00720765103240867
-7.42342342342342 0.00729250369042084
-7.40740740740741 0.00735608218864215
-7.39139139139139 0.00739746661892683
-7.37537537537538 0.00741573707312907
-7.35935935935936 0.00740997364310309
-7.34334334334334 0.00737925642070309
-7.32732732732733 0.00732266549778329
-7.31131131131131 0.00723928096619788
-7.2952952952953 0.00712818291780109
-7.27927927927928 0.00698845144444714
-7.26326326326326 0.00681916663799019
-7.24724724724725 0.00661940859028447
-7.23123123123123 0.00638825739318422
-7.21521521521522 0.0061247931385436
-7.1991991991992 0.00582809597702808
-7.18318318318318 0.00549779047474378
-7.16716716716717 0.00513537627584556
-7.15115115115115 0.00474275641062934
-7.13513513513514 0.00432183390939105
-7.11911911911912 0.00387451180242659
-7.1031031031031 0.00340269312003188
-7.08708708708709 0.00290828089250289
-7.07107107107107 0.00239317815013547
-7.05505505505506 0.0018592879232256
-7.03903903903904 0.0013085132420692
-7.02302302302302 0.000742757136962141
-7.00700700700701 0.000163922638200376
-6.99099099099099 -0.000426087223920195
-6.97497497497497 -0.00102536941910357
-6.95895895895896 -0.00163202091705392
-6.94294294294294 -0.00224413868747532
-6.92692692692693 -0.00285981970007176
-6.91091091091091 -0.00347716092454744
-6.89489489489489 -0.00409425933060635
-6.87887887887888 -0.00470921188795256
-6.86286286286286 -0.00532011556629025
-6.84684684684685 -0.00592506733532339
-6.83083083083083 -0.00652216416475614
-6.81481481481481 -0.00710950302429248
-6.7987987987988 -0.00768518088363657
-6.78278278278278 -0.00824729471249251
-6.76676676676677 -0.00879394148056427
-6.75075075075075 -0.00932321815755605
-6.73473473473473 -0.00983322171317184
-6.71871871871872 -0.0103220491171158
-6.7027027027027 -0.0107877973390919
-6.68668668668669 -0.0112285633488043
-6.67067067067067 -0.011642444115957
-6.65465465465465 -0.0120275366102542
-6.63863863863864 -0.0123819378013999
-6.62262262262262 -0.0127037446590982
-6.60660660660661 -0.0129910541530532
-6.59059059059059 -0.0132419632529689
-6.57457457457457 -0.0134545689285494
-6.55855855855856 -0.0136269681494988
-6.54254254254254 -0.0137572578855213
-6.52652652652653 -0.0138435351063208
-6.51051051051051 -0.0138838967816014
-6.49449449449449 -0.0138764398810672
-6.47847847847848 -0.0138192613744224
-6.46246246246246 -0.0137104582313709
-6.44644644644645 -0.0135481274216169
-6.43043043043043 -0.0133303659148644
-6.41441441441441 -0.0130552706808175
-6.3983983983984 -0.0127209386891804
-6.38238238238238 -0.0123254669096569
-6.36636636636637 -0.0118669523119513
-6.35035035035035 -0.0113434918657677
-6.33433433433433 -0.0107531825408101
-6.31831831831832 -0.0100941213067825
-6.3023023023023 -0.00936440513338914
-6.28628628628629 -0.00856262051591096
-6.27027027027027 -0.00769038334876553
-6.25425425425425 -0.00675046698196051
-6.23823823823824 -0.00574564708181607
-6.22222222222222 -0.00467869931465272
-6.20620620620621 -0.00355239934679073
-6.19019019019019 -0.00236952284455049
-6.17417417417417 -0.00113284547425229
-6.15815815815816 0.00015485709778355
-6.14214214214214 0.00149080920523651
-6.12612612612613 0.00287223518178648
-6.11011011011011 0.00429635936111296
-6.09409409409409 0.00576040607689556
-6.07807807807808 0.00726159966281418
-6.06206206206206 0.00879716445254824
-6.04604604604605 0.0103643247797776
-6.03003003003003 0.0119603049781815
-6.01401401401401 0.0135823293814401
-5.997997997998 0.0152276223232328
-5.98198198198198 0.0168934081372392
-5.96596596596597 0.0185769111571392
-5.94994994994995 0.0202753557166123
-5.93393393393393 0.021985966149338
-5.91791791791792 0.0237059667889963
-5.9019019019019 0.0254325819692665
-5.88588588588589 0.0271630360238286
-5.86986986986987 0.0288945532863619
-5.85385385385385 0.0306243580905463
-5.83783783783784 0.0323496747700615
-5.82182182182182 0.0340677276585869
-5.80580580580581 0.0357757410898024
-5.78978978978979 0.0374709393973875
-5.77377377377377 0.0391505469150219
-5.75775775775776 0.0408117879763853
-5.74174174174174 0.0424518869151573
-5.72572572572573 0.0440680680650176
-5.70970970970971 0.0456575557596457
-5.69369369369369 0.0472175743327215
-5.67767767767768 0.0487453481179246
-5.66166166166166 0.0502381014489346
-5.64564564564565 0.051693058659431
-5.62962962962963 0.0531074440830936
-5.61361361361361 0.0544784820536022
-5.5975975975976 0.0558033969046362
-5.58158158158158 0.0570794129698755
-5.56556556556557 0.0583037545829995
-5.54954954954955 0.059473646077688
-5.53353353353353 0.0605863117876206
-5.51751751751752 0.0616389760464771
-5.5015015015015 0.0626288631879371
-5.48548548548549 0.06355319754568
-5.46946946946947 0.0644092034533857
-5.45345345345345 0.0651941052447339
-5.43743743743744 0.0659051272534042
-5.42142142142142 0.0665394938130761
-5.40540540540541 0.0670944292574294
-5.38938938938939 0.0675674379477199
-5.37337337337337 0.0679593292861083
-5.35735735735736 0.0682730688082804
-5.34134134134134 0.0685116590723149
-5.32532532532533 0.0686781026362905
-5.30930930930931 0.0687754020582858
-5.29329329329329 0.0688065598963797
-5.27727727727728 0.0687745787086506
-5.26126126126126 0.0686824610531774
-5.24524524524525 0.0685332094880387
-5.22922922922923 0.0683298265713132
-5.21321321321321 0.0680753148610796
-5.1971971971972 0.0677726769154165
-5.18118118118118 0.0674249152924026
-5.16516516516517 0.0670350325501167
-5.14914914914915 0.0666060312466374
-5.13313313313313 0.0661409139400434
-5.11711711711712 0.0656426831884134
-5.1011011011011 0.065114341549826
-5.08508508508509 0.0645588915823599
-5.06906906906907 0.0639793358440939
-5.05305305305305 0.0633786768931066
-5.03703703703704 0.0627599172874767
-5.02102102102102 0.0621260595852828
-5.00500500500501 0.0614801063446037
-4.98898898898899 0.060825060123518
-4.97297297297297 0.0601639234801045
-4.95695695695696 0.0594996989724417
-4.94094094094094 0.0588353891586084
-4.92492492492492 0.0581739965966834
-4.90890890890891 0.0575185238447452
-4.89289289289289 0.0568719734608725
-4.87687687687688 0.056237348003144
-4.86086086086086 0.0556176500296384
-4.84484484484484 0.0550158820984344
-4.82882882882883 0.0544350467676108
-4.81281281281281 0.053878146595246
-4.7967967967968 0.0533481841394189
-4.78078078078078 0.0528481619582081
-4.76476476476476 0.0523810826096923
-4.74874874874875 0.0519499486519502
-4.73273273273273 0.0515577626430605
-4.71671671671672 0.0512075271411018
-4.7007007007007 0.0509022447041528
-4.68468468468468 0.0506449178902923
-4.66866866866867 0.0504385492575989
-4.65265265265265 0.0502861413641513
-4.63663663663664 0.0501906967680281
-4.62062062062062 0.0501552180273081
-4.6046046046046 0.0501827077000699
-4.58858858858859 0.0502761683443922
-4.57257257257257 0.0504386025183538
-4.55655655655656 0.0506730127800332
-4.54054054054054 0.0509824016875092
-4.52452452452452 0.0513697717988605
-4.50850850850851 0.0518381256721656
-4.49249249249249 0.0523903813505926
-4.47647647647648 0.0530271950579623
-4.46046046046046 0.053746769030623
-4.44444444444444 0.054547182476254
-4.42842842842843 0.0554265146025345
-4.41241241241241 0.056382844617144
-4.3963963963964 0.0574142517277618
-4.38038038038038 0.0585188151420671
-4.36436436436436 0.0596946140677394
-4.34834834834835 0.0609397277124579
-4.33233233233233 0.0622522352839021
-4.31631631631632 0.0636302159897511
-4.3003003003003 0.0650717490376845
-4.28428428428428 0.0665749136353814
-4.26826826826827 0.0681377889905211
-4.25225225225225 0.0697584543107833
-4.23623623623624 0.071434988803847
-4.22022022022022 0.0731654716773916
-4.2042042042042 0.0749479821390963
-4.18818818818819 0.0767805993966407
-4.17217217217217 0.0786614026577041
-4.15615615615616 0.0805884711299657
-4.14014014014014 0.0825598840211049
-4.12412412412412 0.0845737205388009
-4.10810810810811 0.0866280598907331
-4.09209209209209 0.0887209812845811
-4.07607607607608 0.090850563928024
-4.06006006006006 0.093014887028741
-4.04404404404404 0.0952120297944115
-4.02802802802803 0.0974400714327151
-4.01201201201201 0.0996970911513308
-3.995995995996 0.101981168157938
-3.97997997997998 0.104290381660216
-3.96396396396396 0.106622810865845
-3.94794794794795 0.108976534982503
-3.93193193193193 0.11134963321787
-3.91591591591592 0.113740184779625
-3.8998998998999 0.116146268875447
-3.88388388388388 0.118565964713017
-3.86786786786787 0.120997351500013
-3.85185185185185 0.123438508444114
-3.83583583583584 0.125887514753
-3.81981981981982 0.128342449634351
-3.8038038038038 0.130801392295845
-3.78778778778779 0.133262421945162
-3.77177177177177 0.135723617789981
-3.75575575575576 0.138183059037981
-3.73973973973974 0.140638824896843
-3.72372372372372 0.143088994574245
-3.70770770770771 0.145531647277866
-3.69169169169169 0.147964862215386
-3.67567567567568 0.150386718594484
-3.65965965965966 0.15279529562284
-3.64364364364364 0.155188672508133
-3.62762762762763 0.157564928458042
-3.61161161161161 0.159922142680246
-3.5955955955956 0.162258396777366
-3.57957957957958 0.164572001458361
-3.56356356356356 0.166861682998388
-3.54754754754755 0.169126211557044
-3.53153153153153 0.17136435729393
-3.51551551551552 0.173574890368643
-3.4994994994995 0.175756580940784
-3.48348348348348 0.177908199169951
-3.46746746746747 0.180028515215743
-3.45145145145145 0.182116299237759
-3.43543543543544 0.184170321395599
-3.41941941941942 0.18618935184886
-3.4034034034034 0.188172160757143
-3.38738738738739 0.190117518280046
-3.37137137137137 0.192024194577168
-3.35535535535536 0.193890959808108
-3.33933933933934 0.195716584132465
-3.32332332332332 0.197499837709838
-3.30730730730731 0.199239490699827
-3.29129129129129 0.20093431326203
-3.27527527527528 0.202583075556046
-3.25925925925926 0.204184547741474
-3.24324324324324 0.205737499977913
-3.22722722722723 0.207240702424962
-3.21121121121121 0.208692925242221
-3.1951951951952 0.210092938589287
-3.17917917917918 0.211439512625761
-3.16316316316316 0.212731417511241
-3.14714714714715 0.213967423405327
-3.13113113113113 0.215146300467616
-3.11511511511512 0.216266818857709
-3.0990990990991 0.217327748735204
-3.08308308308308 0.2183278602597
-3.06706706706707 0.219265923590796
-3.05105105105105 0.220140708888091
-3.03503503503504 0.220950986311185
-3.01901901901902 0.221695526019676
-3.003003003003 0.222373098173163
-2.98698698698699 0.222982472931245
-2.97097097097097 0.223522420453522
-2.95495495495495 0.223991710899592
-2.93893893893894 0.224389114429054
-2.92292292292292 0.224713401201507
-2.90690690690691 0.22496334137655
-2.89089089089089 0.225137705113783
-2.87487487487487 0.225235262572804
-2.85885885885886 0.225254783913212
-2.84284284284284 0.225195039294606
-2.82682682682683 0.225054798876586
-2.81081081081081 0.22483283281875
-2.79479479479479 0.224527911280697
-2.77877877877878 0.224138804422026
-2.76276276276276 0.223664282402337
-2.74674674674675 0.223103115381228
-2.73073073073073 0.222454073518298
-2.71471471471471 0.221715926973146
-2.6986986986987 0.220887446211341
-2.68268268268268 0.219968121558162
-2.66666666666667 0.218959703407867
-2.65065065065065 0.217864384538606
-2.63463463463463 0.216684357728531
-2.61861861861862 0.21542181575579
-2.6026026026026 0.214078951398536
-2.58658658658659 0.212657957434917
-2.57057057057057 0.211161026643086
-2.55455455455455 0.209590351801191
-2.53853853853854 0.207948125687384
-2.52252252252252 0.206236541079815
-2.50650650650651 0.204457790756634
-2.49049049049049 0.202614067495992
-2.47447447447447 0.20070756407604
-2.45845845845846 0.198740473274927
-2.44244244244244 0.196714987870804
-2.42642642642643 0.194633300641822
-2.41041041041041 0.192497604366131
-2.39439439439439 0.190310091821881
-2.37837837837838 0.188072955787223
-2.36236236236236 0.185788389040308
-2.34634634634635 0.183458584359285
-2.33033033033033 0.181085734522306
-2.31431431431431 0.17867203230752
-2.2982982982983 0.176219670493079
-2.28228228228228 0.173730841857132
-2.26626626626627 0.17120773917783
-2.25025025025025 0.168652555233323
-2.23423423423423 0.166067482801763
-2.21821821821822 0.163454714661298
-2.2022022022022 0.16081644359008
-2.18618618618619 0.15815486236626
-2.17017017017017 0.155472163767987
-2.15415415415415 0.152770540573412
-2.13813813813814 0.150052185560686
-2.12212212212212 0.147319291507959
-2.10610610610611 0.14457405119338
-2.09009009009009 0.141818657395102
-2.07407407407407 0.139055302891274
-2.05805805805806 0.136286180460047
-2.04204204204204 0.133513482879571
-2.02602602602603 0.130739402927996
-2.01001001001001 0.127966133383474
-1.99399399399399 0.125195867024154
-1.97797797797798 0.122430796628187
-1.96196196196196 0.119673114973723
-1.94594594594595 0.116925014838913
-1.92992992992993 0.114188689001907
-1.91391391391391 0.111466330240856
-1.8978978978979 0.10876013133391
-1.88188188188188 0.106072285059219
-1.86586586586587 0.103404984194934
-1.84984984984985 0.100760421519206
-1.83383383383383 0.0981407898101847
-1.81781781781782 0.0955482818460204
-1.8018018018018 0.0929850904048641
-1.78578578578579 0.0904531786512215
-1.76976976976977 0.0879532194189584
-1.75375375375375 0.0854854351479938
-1.73773773773774 0.0830500478105649
-1.72172172172172 0.0806472793789097
-1.70570570570571 0.0782773518252653
-1.68968968968969 0.0759404871218695
-1.67367367367367 0.0736369072409597
-1.65765765765766 0.0713668341547734
-1.64164164164164 0.0691304898355483
-1.62562562562563 0.0669280962555216
-1.60960960960961 0.0647598753869312
-1.59359359359359 0.0626260492020144
-1.57757757757758 0.0605268396730087
-1.56156156156156 0.0584624687721518
-1.54554554554555 0.056433158471681
-1.52952952952953 0.054439130743834
-1.51351351351351 0.0524806075608482
-1.4974974974975 0.0505578108949613
-1.48148148148148 0.0486709627184107
-1.46546546546547 0.0468202850034339
-1.44944944944945 0.0450059997222685
-1.43343343343343 0.0432283288471519
-1.41741741741742 0.0414874943503218
-1.4014014014014 0.0397837182040156
-1.38538538538539 0.0381172223804708
-1.36936936936937 0.036488228851925
-1.35335335335335 0.0348969595906157
-1.33733733733734 0.0333436365687805
-1.32132132132132 0.0318284817586569
-1.30530530530531 0.0303517171324822
-1.28928928928929 0.0289135646624942
-1.27327327327327 0.0275142463209303
-1.25725725725726 0.0261539840800281
-1.24124124124124 0.024832999912025
-1.22522522522523 0.0235515157891586
-1.20920920920921 0.0223097536836665
-1.19319319319319 0.021107935567786
-1.17717717717718 0.0199462834137549
-1.16116116116116 0.0188250191938106
-1.14514514514515 0.0177443648801905
-1.12912912912913 0.0167045424451323
-1.11311311311311 0.0157057738608734
-1.0970970970971 0.0147482810996515
-1.08108108108108 0.0138322861337039
-1.06506506506507 0.0129580109352683
-1.04904904904905 0.0121256774765822
-1.03303303303303 0.011335507729883
-1.01701701701702 0.0105877236674083
-1.001001001001 0.00988254726139564
-0.984984984984985 0.00922020048408256
-0.968968968968969 0.00860090530770656
-0.952952952952953 0.00802488370450513
-0.936936936936937 0.00749235764671585
-0.920920920920921 0.00700354910657619
-0.904904904904905 0.00655868005632374
-0.888888888888889 0.00615787794545353
-0.872872872872873 0.00580027276801385
-0.856856856856857 0.00548439607652222
-0.840840840840841 0.00520877129227784
-0.824824824824825 0.00497192183657997
-0.808808808808809 0.00477237113072784
-0.792792792792793 0.00460864259602068
-0.776776776776777 0.00447925965375775
-0.76076076076076 0.00438274572523827
-0.744744744744745 0.0043176242317615
-0.728728728728729 0.00428241859462667
-0.712712712712713 0.00427565223513301
-0.696696696696697 0.00429584857457977
-0.68068068068068 0.00434153103426618
-0.664664664664665 0.00441122303549149
-0.648648648648649 0.00450344799955493
-0.632632632632633 0.00461672934775575
-0.616616616616617 0.00474959050139317
-0.6006006006006 0.00490055488176646
-0.584584584584585 0.00506814591017483
-0.568568568568569 0.00525088700791752
-0.552552552552553 0.0054473015962938
-0.536536536536537 0.00565591309660288
-0.52052052052052 0.00587524493014402
-0.504504504504505 0.00610382051821642
-0.488488488488488 0.00634016328211938
-0.472472472472472 0.00658279664315207
-0.456456456456457 0.00683024402261377
-0.44044044044044 0.00708102884180374
-0.424424424424425 0.00733367452202117
-0.408408408408408 0.00758670448456535
-0.392392392392392 0.00783864215073546
-0.376376376376377 0.00808801094183078
-0.36036036036036 0.00833333427915055
-0.344344344344345 0.00857313558399398
-0.328328328328328 0.00880593827766035
-0.312312312312312 0.00903026578144886
-0.296296296296297 0.00924464151665878
-0.28028028028028 0.00944758890458933
-0.264264264264265 0.00963763136653975
-0.248248248248248 0.0098132923238093
-0.232232232232232 0.00997309519769719
-0.216216216216217 0.0101155634095027
-0.2002002002002 0.010239220380525
-0.184184184184184 0.0103425895320634
-0.168168168168168 0.0104241942854171
-0.152152152152152 0.0104825580618853
-0.136136136136137 0.0105162042827674
-0.12012012012012 0.0105236563693625
-0.104104104104104 0.0105034377429698
-0.0880880880880879 0.0104540718248886
-0.0720720720720722 0.0103740820364182
-0.0560560560560557 0.0102619917988578
-0.04004004004004 0.0101163245335066
-0.0240240240240244 0.00993560366166387
-0.00800800800800783 0.00971835260462882
0.00800800800800872 0.00946316137954878
0.0240240240240244 0.00917015170807673
0.04004004004004 0.00884097701637116
0.0560560560560557 0.00847735732643876
0.0720720720720713 0.00808101266028614
0.0880880880880888 0.00765366303991989
0.104104104104104 0.00719702848734673
0.12012012012012 0.00671282902457326
0.136136136136136 0.00620278467360611
0.152152152152151 0.00566861545645191
0.168168168168169 0.00511204139511725
0.184184184184184 0.00453478251160886
0.2002002002002 0.00393855882793332
0.216216216216216 0.00332509036609728
0.232232232232231 0.00269609714810736
0.248248248248249 0.00205329919597014
0.264264264264265 0.00139841653169237
0.28028028028028 0.000733169177280633
0.296296296296296 5.92771547415679e-05
0.312312312312311 -0.00062153951391822
0.328328328328329 -0.00130756080669215
0.344344344344345 -0.00199706670157343
0.36036036036036 -0.00268833717655552
0.376376376376376 -0.00337965220963176
0.392392392392392 -0.00406929177879556
0.408408408408409 -0.00475553586204032
0.424424424424425 -0.00543666443735927
0.44044044044044 -0.00611095748274585
0.456456456456456 -0.00677669497619343
0.472472472472472 -0.00743215689569538
0.488488488488489 -0.00807562321924511
0.504504504504505 -0.00870537392483587
0.52052052052052 -0.00931968899046108
0.536536536536536 -0.00991684839411412
0.552552552552552 -0.0104951321137884
0.568568568568569 -0.0110528201274772
0.584584584584585 -0.0115881924131739
0.6006006006006 -0.0120995289488719
0.616616616616616 -0.0125851097125646
0.632632632632632 -0.0130432146822453
0.648648648648649 -0.0134721238359074
0.664664664664665 -0.0138701171515442
0.68068068068068 -0.0142354746071491
0.696696696696696 -0.0145664761807155
0.712712712712712 -0.0148614018502368
0.728728728728729 -0.0151185315937063
0.744744744744745 -0.0153361453891173
0.76076076076076 -0.0155125232144633
0.776776776776776 -0.0156459450477377
0.792792792792794 -0.0157346908669336
0.808808808808809 -0.0157770406500447
0.824824824824825 -0.0157712743750641
0.840840840840841 -0.0157156720199853
0.856856856856856 -0.0156085135628017
0.872872872872874 -0.0154480789815065
0.888888888888889 -0.0152326482540933
0.904904904904905 -0.0149605139866779
0.920920920920921 -0.0146308981901518
0.936936936936936 -0.0142445719655143
0.952952952952954 -0.0138024532115446
0.968968968968969 -0.0133054598270219
0.984984984984985 -0.0127545097107255
1.001001001001 -0.0121505207614347
1.01701701701702 -0.0114944108779286
1.03303303303303 -0.0107870979589866
1.04904904904905 -0.0100294999033879
1.06506506506507 -0.00922253460991177
1.08108108108108 -0.00836711997733746
1.0970970970971 -0.00746417390444421
1.11311311311311 -0.00651461429001121
1.12912912912913 -0.00551935903281786
1.14514514514515 -0.00447932603164334
1.16116116116116 -0.0033954331852669
1.17717717717718 -0.00226859839246779
1.19319319319319 -0.00109973955202515
1.20920920920921 0.000110225437281544
1.22522522522523 0.00136037867667314
1.24124124124124 0.00264980226737037
1.25725725725726 0.00397757831059402
1.27327327327327 0.00534278890756497
1.28928928928929 0.00674451615950365
1.30530530530531 0.00818184216763098
1.32132132132132 0.00965384903316771
1.33733733733734 0.0111596188573346
1.35335335335335 0.0126982337413525
1.36936936936937 0.0142687757864418
1.38538538538539 0.0158703270938236
1.4014014014014 0.0175019697647184
1.41741741741742 0.0191627859003471
1.43343343343343 0.0208518576019307
1.44944944944945 0.0225682669706894
1.46546546546547 0.0243110961078442
1.48148148148148 0.0260794271146159
1.4974974974975 0.0278723420922252
1.51351351351351 0.029688923141893
1.52952952952953 0.0315282523648397
1.54554554554555 0.0333894118622863
1.56156156156156 0.0352714837354535
1.57757757757758 0.037173550085562
1.59359359359359 0.0390946930138328
1.60960960960961 0.0410339946214862
1.62562562562563 0.0429905370097432
1.64164164164164 0.0449634022798245
1.65765765765766 0.0469516725329509
1.67367367367367 0.0489544298703433
1.68968968968969 0.050970756393222
1.70570570570571 0.0529997342028081
1.72172172172172 0.0550404454003223
1.73773773773774 0.0570919720869854
1.75375375375375 0.0591533963640179
1.76976976976977 0.0612238003326407
1.78578578578579 0.0633022660940746
1.8018018018018 0.0653878757552057
1.81781781781782 0.0674797168789432
1.83383383383383 0.0695768926591196
1.84984984984985 0.0716785090710821
1.86586586586587 0.0737836720901782
1.88188188188188 0.075891487691755
1.8978978978979 0.07800106185116
1.91391391391391 0.0801115005437399
1.92992992992993 0.0822219097448424
1.94594594594595 0.0843313954298145
1.96196196196196 0.0864390635740035
1.97797797797798 0.0885440201527569
1.99399399399399 0.0906453711414215
2.01001001001001 0.0927422225153448
2.02602602602603 0.0948336802498739
2.04204204204204 0.0969188503203561
2.05805805805806 0.098996838702139
2.07407407407407 0.101066751370569
2.09009009009009 0.103127694300994
2.10610610610611 0.105178773468761
2.12212212212212 0.107219094849218
2.13813813813814 0.109247764417711
2.15415415415415 0.111263888149588
2.17017017017017 0.113266572020196
2.18618618618619 0.115254922004882
2.2022022022022 0.117228044078993
2.21821821821822 0.119185044217878
2.23423423423423 0.121125028396882
2.25025025025025 0.123047102591354
2.26626626626627 0.12495037277664
2.28228228228228 0.126833944928088
2.2982982982983 0.128696925021045
2.31431431431431 0.130538419030858
2.33033033033033 0.132357532932874
2.34634634634635 0.134153372702441
2.36236236236236 0.135925044314906
2.37837837837838 0.137671653745617
2.39439439439439 0.139392306969919
2.41041041041041 0.141086109963161
2.42642642642643 0.14275216870069
2.44244244244244 0.144389589157854
2.45845845845846 0.145997477309998
2.47447447447447 0.147574939132471
2.49049049049049 0.14912108060062
2.50650650650651 0.150635007689792
2.52252252252252 0.152115826375334
2.53853853853854 0.153562642632594
2.55455455455455 0.154974562436919
2.57057057057057 0.156350691763656
2.58658658658659 0.157690136588151
2.6026026026026 0.158992002885754
2.61861861861862 0.16025539663181
2.63463463463463 0.161479423801667
2.65065065065065 0.162663190370673
2.66666666666667 0.163805802314173
2.68268268268268 0.164906365607517
2.6986986986987 0.165963986226051
2.71471471471471 0.166977947850735
2.73073073073073 0.167948442032259
2.74674674674675 0.168875949488966
2.76276276276276 0.169760951062104
2.77877877877878 0.170603927592923
2.79479479479479 0.171405359922674
2.81081081081081 0.172165728892606
2.82682682682683 0.172885515343969
2.84284284284284 0.173565200118012
2.85885885885886 0.174205264055985
2.87487487487487 0.174806187999138
2.89089089089089 0.17536845278872
2.90690690690691 0.175892539265982
2.92292292292292 0.176378928272173
2.93893893893894 0.176828100648543
2.95495495495495 0.177240537236341
2.97097097097097 0.177616718876817
2.98698698698699 0.177957126411221
3.003003003003 0.178262240680803
3.01901901901902 0.178532542526813
3.03503503503504 0.178768512790499
3.05105105105105 0.178970632313112
3.06706706706707 0.179139381935902
3.08308308308308 0.179275242500118
3.0990990990991 0.17937869484701
3.11511511511512 0.179450219817828
3.13113113113113 0.179490298253821
3.14714714714715 0.17949941099624
3.16316316316316 0.179478038886333
3.17917917917918 0.179426662765351
3.1951951951952 0.179345763474543
3.21121121121121 0.17923582185516
3.22722722722723 0.17909731874845
3.24324324324324 0.178930734995664
3.25925925925926 0.178736551438051
3.27527527527528 0.178515248916861
3.29129129129129 0.178267308273344
3.30730730730731 0.177993210348749
3.32332332332332 0.177693435984326
3.33933933933934 0.177368466021325
3.35535535535536 0.177018781300996
3.37137137137137 0.176644862664589
3.38738738738739 0.176247190953352
3.4034034034034 0.175826247008536
3.41941941941942 0.17538251167139
3.43543543543544 0.174916465783165
3.45145145145145 0.17442859018511
3.46746746746747 0.173919365718475
3.48348348348348 0.173389273224508
3.4994994994995 0.172838793544461
3.51551551551552 0.172268407519583
3.53153153153153 0.171678595991124
3.54754754754755 0.171069839800333
3.56356356356356 0.170442619788459
3.57957957957958 0.169797416796754
3.5955955955956 0.169134711666466
3.61161161161161 0.168454947540499
3.62762762762763 0.167758210575149
3.64364364364364 0.167044390115962
3.65965965965966 0.166313373451143
3.67567567567568 0.165565047868897
3.69169169169169 0.164799300657426
3.70770770770771 0.164016019104937
3.72372372372372 0.163215090499633
3.73973973973974 0.162396402129718
3.75575575575576 0.161559841283397
3.77177177177177 0.160705295248875
3.78778778778779 0.159832651314355
3.8038038038038 0.158941796768042
3.81981981981982 0.15803261889814
3.83583583583584 0.157105004992854
3.85185185185185 0.156158842340388
3.86786786786787 0.155194018228946
3.88388388388388 0.154210419946733
3.8998998998999 0.153207934781954
3.91591591591592 0.152186450022811
3.93193193193193 0.151145852957511
3.94794794794795 0.150086030874256
3.96396396396396 0.149006871061252
3.97997997997998 0.147908260806703
3.995995995996 0.146790087398813
4.01201201201201 0.145652238125787
4.02802802802803 0.144494600275829
4.04404404404404 0.143317061137143
4.06006006006006 0.142119507997933
4.07607607607608 0.140901828146405
4.09209209209209 0.139663908870762
4.10810810810811 0.138405637459208
4.12412412412412 0.137126901199949
4.14014014014014 0.135827587381188
4.15615615615616 0.13450758329113
4.17217217217217 0.133166776217979
4.18818818818819 0.131805053449939
4.2042042042042 0.130422302275215
4.22022022022022 0.129018409982012
4.23623623623624 0.127593263858533
4.25225225225225 0.126146751192982
4.26826826826827 0.124678759273565
4.28428428428428 0.123189175388486
4.3003003003003 0.121677886825949
4.31631631631632 0.120144780874158
4.33233233233233 0.118589744821318
4.34834834834835 0.117012665955632
4.36436436436436 0.115413431565306
4.38038038038038 0.113791928938544
4.3963963963964 0.11214804536355
4.41241241241241 0.110481668128528
4.42842842842843 0.108792684521683
4.44444444444444 0.107080981831219
4.46046046046046 0.105346447345341
4.47647647647648 0.103588968352253
4.49249249249249 0.101808432140159
4.50850850850851 0.100004765391294
4.52452452452452 0.098178680559688
4.54054054054054 0.0963316143385407
4.55655655655656 0.0944650304828974
4.57257257257257 0.0925803927478037
4.58858858858859 0.0906791648883055
4.6046046046046 0.0887628106594487
4.62062062062062 0.0868327938162791
4.63663663663664 0.0848905781138423
4.65265265265265 0.0829376273071841
4.66866866866867 0.0809754051513502
4.68468468468468 0.0790053754013866
4.7007007007007 0.0770290018123389
4.71671671671672 0.0750477481392531
4.73273273273273 0.0730630781371747
4.74874874874875 0.0710764555611493
4.76476476476476 0.0690893441662233
4.78078078078078 0.0671032077074421
4.7967967967968 0.0651195099398515
4.81281281281281 0.0631397146184972
4.82882882882883 0.061165285498425
4.84484484484484 0.0591976863346809
4.86086086086086 0.0572383808823105
4.87687687687688 0.0552888328963595
4.89289289289289 0.0533505061318738
4.90890890890891 0.0514248643438991
4.92492492492492 0.0495133712874813
4.94094094094094 0.0476174907176661
4.95695695695696 0.0457386863894992
4.97297297297297 0.0438784220580263
4.98898898898899 0.0420381614782934
5.00500500500501 0.0402193684053464
5.02102102102102 0.0384235065942307
5.03703703703704 0.0366520397999922
5.05305305305305 0.0349064317776766
5.06906906906907 0.03318814628233
5.08508508508509 0.0314986470689979
5.1011011011011 0.0298393978927262
5.11711711711712 0.0282118625085606
5.13313313313313 0.0266175046715467
5.14914914914915 0.0250577881367306
5.16516516516517 0.023534176659158
5.18118118118118 0.0220481339938746
5.1971971971972 0.0206011238959261
5.21321321321321 0.0191946101203583
5.22922922922923 0.0178300564222172
5.24524524524525 0.0165089265565484
5.26126126126126 0.0152326842783977
5.27727727727728 0.0140027933428108
5.29329329329329 0.0128207175048335
5.30930930930931 0.0116879205195117
5.32532532532533 0.010605866141891
5.34134134134134 0.00957601812701741
5.35735735735736 0.0085998402299365
5.37337337337337 0.00767879620569399
5.38938938938939 0.00681434980933592
5.40540540540541 0.00600794601696086
5.42142142142142 0.00525993614447709
5.43743743743744 0.00456899508487025
5.45345345345345 0.00393365569214319
5.46946946946947 0.00335245082029907
5.48548548548549 0.0028239133233408
5.5015015015015 0.0023465760552714
5.51751751751752 0.0019189718700938
5.53353353353353 0.001539633621811
5.54954954954955 0.00120709416442607
5.56556556556557 0.000919886351941913
5.58158158158158 0.000676543038361549
5.5975975975976 0.000475597077687978
5.61361361361361 0.000315581323924142
5.62962962962963 0.000195028631073085
5.64564564564565 0.000112471853137776
5.66166166166166 6.64438441211951e-05
5.67767767767768 5.5477458026336e-05
5.69369369369369 7.81055488561995e-05
5.70970970970971 0.000132860970613758
5.72572572572573 0.000218276577302005
5.74174174174174 0.000332885222923932
5.75775775775776 0.000475219761482524
5.77377377377377 0.000643813046980782
5.78978978978979 0.000837197933421684
5.80580580580581 0.00105390727480822
5.82182182182182 0.00129247392514336
5.83783783783784 0.00155143073843015
5.85385385385385 0.00182931056867152
5.86986986986987 0.00212464626987049
5.88588588588589 0.00243597069603
5.9019019019019 0.00276181670115311
5.91791791791792 0.00310071713924281
5.93393393393393 0.00345120486430201
5.94994994994995 0.00381181273033374
5.96596596596597 0.00418107359134101
5.98198198198198 0.00455752030132678
5.997997997998 0.00493968571429408
6.01401401401401 0.00532610268424585
6.03003003003003 0.0057153040651851
6.04604604604605 0.0061058227111148
6.06206206206206 0.00649619147603797
6.07807807807808 0.00688494321395763
6.09409409409409 0.00727061077887668
6.11011011011011 0.00765172702479814
6.12612612612613 0.00802682480572502
6.14214214214214 0.00839443697566032
6.15815815815816 0.00875309638860703
6.17417417417417 0.00910133589856807
6.19019019019019 0.0094376883595465
6.20620620620621 0.00976068662554528
6.22222222222222 0.0100688635505674
6.23823823823824 0.0103607519886159
6.25425425425425 0.0106348847936937
6.27027027027027 0.0108897948198038
6.28628628628629 0.0111240149209492
6.3023023023023 0.0113360789595402
6.31831831831832 0.0115250246966003
6.33433433433433 0.0116912087429086
6.35035035035035 0.0118352008243404
6.36636636636637 0.0119575706667713
6.38238238238238 0.0120588879960763
6.3983983983984 0.012139722538131
6.41441441441441 0.0122006440188107
6.43043043043043 0.0122422221639906
6.44644644644645 0.0122650266995461
6.46246246246246 0.0122696273513525
6.47847847847848 0.0122565938452852
6.49449449449449 0.0122264959072196
6.51051051051051 0.0121799032630309
6.52652652652653 0.0121173856385944
6.54254254254254 0.0120395127597856
6.55855855855856 0.0119468543524797
6.57457457457457 0.0118399801425522
6.59059059059059 0.0117194598558782
6.60660660660661 0.0115858632183332
6.62262262262262 0.0114397599557925
6.63863863863864 0.0112817197941314
6.65465465465465 0.0111123124592253
6.67067067067067 0.0109321076769494
6.68668668668669 0.0107416751731792
6.7027027027027 0.01054158467379
6.71871871871872 0.0103324059046571
6.73473473473473 0.0101147085916558
6.75075075075075 0.00988906246066145
6.76676676676677 0.00965603723754943
6.78278278278278 0.00941620264819505
6.7987987987988 0.00917012841847362
6.81481481481481 0.00891838427426052
6.83083083083083 0.00866153994143108
6.84684684684685 0.0084001651458606
6.86286286286286 0.00813482961342444
6.87887887887888 0.0078661030699979
6.89489489489489 0.00759455524145639
6.91091091091091 0.00732075585367518
6.92692692692693 0.00704527463252962
6.94294294294294 0.00676868130389504
6.95895895895896 0.00649154559364679
6.97497497497497 0.00621443722766021
6.99099099099099 0.00593792593181063
7.00700700700701 0.00566258143197336
7.02302302302302 0.00538897345402373
7.03903903903904 0.00511767172383713
7.05505505505506 0.00484924596728886
7.07107107107107 0.00458426591025426
7.08708708708709 0.00432330127860865
7.1031031031031 0.00406692179822736
7.11911911911912 0.00381569719498578
7.13513513513514 0.00357019719475919
7.15115115115115 0.00333099152342295
7.16716716716717 0.00309864990685239
7.18318318318318 0.00287374207092281
7.1991991991992 0.00265683774150959
7.21521521521522 0.00244840243542769
7.23123123123123 0.00224841726980221
7.24724724724725 0.00205672271978841
7.26326326326326 0.00187315924534838
7.27927927927928 0.00169756730644432
7.2952952952953 0.00152978736303837
7.31131131131131 0.00136965987509269
7.32732732732733 0.00121702530256941
7.34334334334334 0.00107172410543069
7.35935935935936 0.000933596743638717
7.37537537537538 0.000802483677155602
7.39139139139139 0.00067822536594353
7.40740740740741 0.000560662269964641
7.42342342342342 0.000449634849181066
7.43943943943944 0.000344983563555004
7.45545545545546 0.000246548873048575
7.47147147147147 0.000154171237623954
7.48748748748749 6.76911172432824e-05
7.5035035035035 -1.30510281313e-05
7.51951951951952 -8.82147385376078e-05
7.53553553553554 -0.000157959554013505
7.55155155155155 -0.000222445014596843
7.56756756756757 -0.000281830660325455
7.58358358358358 -0.000336276031237201
7.5995995995996 -0.00038594066736992
7.61561561561562 -0.000430984108761455
7.63163163163163 -0.000471565895449656
7.64764764764765 -0.000507845567472375
7.66366366366366 -0.000539982664867452
7.67967967967968 -0.000568136727672735
7.6956956956957 -0.000592467295926067
7.71171171171171 -0.000613133909665299
7.72772772772773 -0.000630296108928277
7.74374374374374 -0.000644113433752847
7.75975975975976 -0.000654745424176854
7.77577577577578 -0.000662351620238145
7.79179179179179 -0.000667091561974567
7.80780780780781 -0.000669124789423966
7.82382382382382 -0.000668610842624189
7.83983983983984 -0.000665709261613081
7.85585585585586 -0.000660579586428491
7.87187187187187 -0.000653381357108262
7.88788788788789 -0.000644274113690243
7.9039039039039 -0.000633417396212279
7.91991991991992 -0.000620970744712218
7.93593593593594 -0.000607093699227906
7.95195195195195 -0.000591945799797187
7.96796796796797 -0.000575686586457909
7.98398398398398 -0.000558475599247921
8 -0.000540472378205065
};
\addlegendentry{$\tilde{f}(x)$}
\addplot [very thick, color2, dashed,opacity=0.7]
table {%
-8 3.22403834190194e-07
-7.98398398398398 3.21031771983277e-07
-7.96796796796797 3.19609733940596e-07
-7.95195195195195 3.18139991923965e-07
-7.93593593593594 3.16624817795198e-07
-7.91991991991992 3.1506648341611e-07
-7.9039039039039 3.13467260648514e-07
-7.88788788788789 3.11829421354224e-07
-7.87187187187187 3.10155237395053e-07
-7.85585585585586 3.08446980632817e-07
-7.83983983983984 3.06706922929328e-07
-7.82382382382382 3.04937336146401e-07
-7.80780780780781 3.0314049214585e-07
-7.79179179179179 3.01318662789488e-07
-7.77577577577578 2.9947411993913e-07
-7.75975975975976 2.97609135456589e-07
-7.74374374374374 2.95725981203679e-07
-7.72772772772773 2.93826929042215e-07
-7.71171171171171 2.9191425083401e-07
-7.6956956956957 2.89990218440878e-07
-7.67967967967968 2.88057103724633e-07
-7.66366366366366 2.86117178547089e-07
-7.64764764764765 2.8417271477006e-07
-7.63163163163163 2.8222598425536e-07
-7.61561561561562 2.80279258864802e-07
-7.5995995995996 2.78334810460201e-07
-7.58358358358358 2.76394910903371e-07
-7.56756756756757 2.74461832056125e-07
-7.55155155155155 2.72537845780278e-07
-7.53553553553554 2.70625223937643e-07
-7.51951951951952 2.68726238390035e-07
-7.5035035035035 2.66843160999266e-07
-7.48748748748749 2.64978263627152e-07
-7.47147147147147 2.63133818135506e-07
-7.45545545545546 2.61312096386142e-07
-7.43943943943944 2.59515370240873e-07
-7.42342342342342 2.57745911561515e-07
-7.40740740740741 2.5600599220988e-07
-7.39139139139139 2.54297884047783e-07
-7.37537537537538 2.52623858937038e-07
-7.35935935935936 2.50986188739458e-07
-7.34334334334334 2.49387145316858e-07
-7.32732732732733 2.47829000531051e-07
-7.31131131131131 2.46314026243852e-07
-7.2952952952953 2.44844494317074e-07
-7.27927927927928 2.43422676612531e-07
-7.26326326326326 2.42050844992037e-07
-7.24724724724725 2.40731271317406e-07
-7.23123123123123 2.39466227450452e-07
-7.21521521521522 2.38257985252989e-07
-7.1991991991992 2.37115681142588e-07
-7.18318318318318 2.99593644187241e-07
-7.16716716716717 7.08108834682452e-07
-7.15115115115115 1.79216220086681e-06
-7.13513513513514 3.88125469097891e-06
-7.11911911911912 7.30488725325733e-06
-7.1031031031031 1.2392560835941e-05
-7.08708708708709 1.94737763872675e-05
-7.07107107107107 2.8878034855477e-05
-7.05505505505506 4.09348371888068e-05
-7.03903903903904 5.5973684335495e-05
-7.02302302302302 7.43240772437828e-05
-7.00700700700701 9.63155168619062e-05
-6.99099099099099 0.000122277504138106
-6.97497497497497 0.000152539540020617
-6.95895895895896 0.000187431125457681
-6.94294294294294 0.000227281761397538
-6.92692692692693 0.000272420948788421
-6.91091091091091 0.000323178188578576
-6.89489489489489 0.000379882981716236
-6.87887887887888 0.000442864829149637
-6.86286286286286 0.000512453231827029
-6.84684684684685 0.00058897769069664
-6.83083083083083 0.000672767706706716
-6.81481481481481 0.000764152780805484
-6.7987987987988 0.000863462413941193
-6.78278278278278 0.000971026107062085
-6.76676676676677 0.00108717336111638
-6.75075075075075 0.00121223367705234
-6.73473473473473 0.00134653655581819
-6.71871871871872 0.00149041149836217
-6.7027027027027 0.00164418800563252
-6.68668668668669 0.00180819557857748
-6.67067067067067 0.00198276371814529
-6.65465465465465 0.00216822192528417
-6.63863863863864 0.00236489970094239
-6.62262262262262 0.00257312654606818
-6.60660660660661 0.00279323196160975
-6.59059059059059 0.00302554544851537
-6.57457457457457 0.00327039650773327
-6.55855855855856 0.00352811464021168
-6.54254254254254 0.00379902934689885
-6.52652652652653 0.00408347012874303
-6.51051051051051 0.00438176648669243
-6.49449449449449 0.0046942479216953
-6.47847847847848 0.00502124393469986
-6.46246246246246 0.0053630840266544
-6.44644644644645 0.00572009769850714
-6.43043043043043 0.00609261445120626
-6.41441441441441 0.00648096378570006
-6.3983983983984 0.00688547520293677
-6.38238238238238 0.00730647820386464
-6.36636636636637 0.00774430228943187
-6.35035035035035 0.00819927696058672
-6.33433433433433 0.00867173171827743
-6.31831831831832 0.00916199606345223
-6.3023023023023 0.00967039949705937
-6.28628628628629 0.0101971627385764
-6.27027027027027 0.0107418333199931
-6.25425425425425 0.0113037015656531
-6.23823823823824 0.0118820572851734
-6.22222222222222 0.012476190288171
-6.20620620620621 0.0130853903842627
-6.19019019019019 0.0137089473830656
-6.17417417417417 0.0143461510941966
-6.15815815815816 0.0149962913272727
-6.14214214214214 0.0156586578919107
-6.12612612612613 0.0163325405977278
-6.11011011011011 0.0170172292543406
-6.09409409409409 0.0177120136713664
-6.07807807807808 0.0184161836584219
-6.06206206206206 0.0191290290251242
-6.04604604604605 0.0198498395810903
-6.03003003003003 0.0205779051359369
-6.01401401401401 0.0213125154992811
-5.997997997998 0.0220529604807399
-5.98198198198198 0.0227985298899302
-5.96596596596597 0.023548513536469
-5.94994994994995 0.0243022012299731
-5.93393393393393 0.0250588827800596
-5.91791791791792 0.0258178479963454
-5.9019019019019 0.0265783866884475
-5.88588588588589 0.0273397886659828
-5.86986986986987 0.0281013437385681
-5.85385385385385 0.0288623417158207
-5.83783783783784 0.0296220724073573
-5.82182182182182 0.0303798256227948
-5.80580580580581 0.0311348911717503
-5.78978978978979 0.0318865588638408
-5.77377377377377 0.0326341185086831
-5.75775775775776 0.0333768599158941
-5.74174174174174 0.034114072895091
-5.72572572572573 0.0348450472558905
-5.70970970970971 0.0355690728079097
-5.69369369369369 0.0362854393607655
-5.67767767767768 0.0369934367240749
-5.66166166166166 0.0376923547074548
-5.64564564564565 0.0383814831205221
-5.62962962962963 0.0390601117728938
-5.61361361361361 0.0397275304741869
-5.5975975975976 0.0403830290340183
-5.58158158158158 0.041025897262005
-5.56556556556557 0.0416554249677638
-5.54954954954955 0.0422709019609119
-5.53353353353353 0.042871618051066
-5.51751751751752 0.0434568630478432
-5.5015015015015 0.0440259267608604
-5.48548548548549 0.0445780989997345
-5.46946946946947 0.0451126695740826
-5.45345345345345 0.0456289282935215
-5.43743743743744 0.0461261649676682
-5.42142142142142 0.0466036694061397
-5.40540540540541 0.0470607314185529
-5.38938938938939 0.0474967212394512
-5.37337337337337 0.0479119583230049
-5.35735735735736 0.0483073813726831
-5.34134134134134 0.0486839397249186
-5.32532532532533 0.0490425827161445
-5.30930930930931 0.0493842596827939
-5.29329329329329 0.0497099199612998
-5.27727727727728 0.0500205128880954
-5.26126126126126 0.0503169877996135
-5.24524524524525 0.0506002940322873
-5.22922922922923 0.0508713809225498
-5.21321321321321 0.0511311978068341
-5.1971971971972 0.0513806940215732
-5.18118118118118 0.0516208189032002
-5.16516516516517 0.0518525217881482
-5.14914914914915 0.0520767520128501
-5.13313313313313 0.052294458913739
-5.11711711711712 0.052506591827248
-5.1011011011011 0.0527141000898101
-5.08508508508509 0.0529179330378584
-5.06906906906907 0.0531190400078259
-5.05305305305305 0.0533183703361456
-5.03703703703704 0.0535168733592507
-5.02102102102102 0.0537154984135742
-5.00500500500501 0.0539151948355491
-4.98898898898899 0.0541169119616084
-4.97297297297297 0.0543215991281853
-4.95695695695696 0.0545302056717127
-4.94094094094094 0.0547436809286238
-4.92492492492492 0.0549629742353515
-4.90890890890891 0.055189034928329
-4.89289289289289 0.0554228123439892
-4.87687687687688 0.0556652558187652
-4.86086086086086 0.0559173146890901
-4.84484484484484 0.0561799382913969
-4.82882882882883 0.0564540759621187
-4.81281281281281 0.0567406770376885
-4.7967967967968 0.0570406908545394
-4.78078078078078 0.0573550667491044
-4.76476476476476 0.0576847540578165
-4.74874874874875 0.0580307021171089
-4.73273273273273 0.0583938602634145
-4.71671671671672 0.0587751778331665
-4.7007007007007 0.0591756041627978
-4.68468468468468 0.0595960885887415
-4.66866866866867 0.0600375804474307
-4.65265265265265 0.0605010290752984
-4.63663663663664 0.0609873838087777
-4.62062062062062 0.0614975939843015
-4.6046046046046 0.062032608938303
-4.58858858858859 0.0625933780072153
-4.57257257257257 0.0631808505274713
-4.55655655655656 0.0637959758355042
-4.54054054054054 0.0644397032677468
-4.52452452452452 0.0651129821606324
-4.50850850850851 0.065816761850594
-4.49249249249249 0.0665519712039787
-4.47647647647648 0.0673189912591165
-4.46046046046046 0.0681176086818932
-4.44444444444444 0.0689475803398152
-4.42842842842843 0.0698086631003887
-4.41241241241241 0.0707006138311203
-4.3963963963964 0.071623189399516
-4.38038038038038 0.0725761466730823
-4.36436436436436 0.0735592425193254
-4.34834834834835 0.0745722338057518
-4.33233233233233 0.0756148773998677
-4.31631631631632 0.0766869301691793
-4.3003003003003 0.0777881489811931
-4.28428428428428 0.0789182907034153
-4.26826826826827 0.0800771122033523
-4.25225225225225 0.0812643703485104
-4.23623623623624 0.0824798220063959
-4.22022022022022 0.0837232240445152
-4.2042042042042 0.0849943333303743
-4.18818818818819 0.0862929067314799
-4.17217217217217 0.0876187011153382
-4.15615615615616 0.0889714733494554
-4.14014014014014 0.0903509803013379
-4.12412412412412 0.091756978838492
-4.10810810810811 0.093189225828424
-4.09209209209209 0.0946474781386404
-4.07607607607608 0.0961314926366473
-4.06006006006006 0.097641026189951
-4.04404404404404 0.0991758356660579
-4.02802802802803 0.100735677932474
-4.01201201201201 0.102320309856707
-3.995995995996 0.103929488306261
-3.97997997997998 0.105562970148644
-3.96396396396396 0.107220512251362
-3.94794794794795 0.10890187148192
-3.93193193193193 0.110606804707826
-3.91591591591592 0.112335068796586
-3.8998998998999 0.114086420615706
-3.88388388388388 0.115860617032692
-3.86786786786787 0.117657414915051
-3.85185185185185 0.119476571130289
-3.83583583583584 0.121317842545913
-3.81981981981982 0.123180986029427
-3.8038038038038 0.12506575844834
-3.78778778778779 0.126971916670157
-3.77177177177177 0.128899217562385
-3.75575575575576 0.130847417992529
-3.73973973973974 0.132816274828097
-3.72372372372372 0.134805544936594
-3.70770770770771 0.136814985185527
-3.69169169169169 0.138844352442402
-3.67567567567568 0.140893403574726
-3.65965965965966 0.142961895450005
-3.64364364364364 0.145049584935744
-3.62762762762763 0.147156228899451
-3.61161161161161 0.149281584208632
-3.5955955955956 0.151425399970714
-3.57957957957958 0.153586682943326
-3.56356356356356 0.15576309336755
-3.54754754754755 0.1579521492902
-3.53153153153153 0.160151368758091
-3.51551551551552 0.162358269818039
-3.4994994994995 0.164570370516857
-3.48348348348348 0.166785188901361
-3.46746746746747 0.169000243018365
-3.45145145145145 0.171213050914686
-3.43543543543544 0.173421130637137
-3.41941941941942 0.175622000232534
-3.4034034034034 0.177813177747691
-3.38738738738739 0.179992181229424
-3.37137137137137 0.182156528724547
-3.35535535535536 0.184303738279876
-3.33933933933934 0.186431327942225
-3.32332332332332 0.18853681575841
-3.30730730730731 0.190617719775244
-3.29129129129129 0.192671558039544
-3.27527527527528 0.194695848598124
-3.25925925925926 0.196688109497798
-3.24324324324324 0.198645858785383
-3.22722722722723 0.200566614507693
-3.21121121121121 0.202447894711543
-3.1951951951952 0.204287217443747
-3.17917917917918 0.206082100751121
-3.16316316316316 0.20783006268048
-3.14714714714715 0.209528621278638
-3.13113113113113 0.211175294592411
-3.11511511511512 0.212767600668614
-3.0990990990991 0.21430305755406
-3.08308308308308 0.215779183295567
-3.06706706706707 0.217193495939947
-3.05105105105105 0.218543513534017
-3.03503503503504 0.219826754124591
-3.01901901901902 0.221040735758484
-3.003003003003 0.222182976482511
-2.98698698698699 0.223250994343487
-2.97097097097097 0.224242307388227
-2.95495495495495 0.225154433663546
-2.93893893893894 0.225984891216259
-2.92292292292292 0.226731198093181
-2.90690690690691 0.227390872341126
-2.89089089089089 0.22796143200691
-2.87487487487487 0.228440395137348
-2.85885885885886 0.228825279779254
-2.84284284284284 0.229113603979443
-2.82682682682683 0.229302885784731
-2.81081081081081 0.229390643241933
-2.79479479479479 0.229374394397862
-2.77877877877878 0.229251657299335
-2.76276276276276 0.229019949993166
-2.74674674674675 0.22867679052617
-2.73073073073073 0.228219696945162
-2.71471471471471 0.227646187296957
-2.6986986986987 0.226953780132176
-2.68268268268268 0.226141179316445
-2.66666666666667 0.225210810126143
-2.65065065065065 0.224165826263281
-2.63463463463463 0.22300938142987
-2.61861861861862 0.221744629327922
-2.6026026026026 0.220374723659446
-2.58658658658659 0.218902818126456
-2.57057057057057 0.217332066430961
-2.55455455455455 0.215665622274973
-2.53853853853854 0.213906639360503
-2.52252252252252 0.212058271389562
-2.50650650650651 0.210123672064162
-2.49049049049049 0.208105995086314
-2.47447447447447 0.206008394158028
-2.45845845845846 0.203834022981317
-2.44244244244244 0.20158603525819
-2.42642642642643 0.19926758469066
-2.41041041041041 0.196881824980738
-2.39439439439439 0.194431909830434
-2.37837837837838 0.19192099294176
-2.36236236236236 0.189352228016727
-2.34634634634635 0.186728768757347
-2.33033033033033 0.184053768865629
-2.31431431431431 0.181330382043587
-2.2982982982983 0.17856176199323
-2.28228228228228 0.17575106241657
-2.26626626626627 0.172901437015618
-2.25025025025025 0.170016039492385
-2.23423423423423 0.167098023548883
-2.21821821821822 0.164150542887122
-2.2022022022022 0.161176751209115
-2.18618618618619 0.158179802216871
-2.17017017017017 0.155162849612402
-2.15415415415415 0.15212904709772
-2.13813813813814 0.149081548374835
-2.12212212212212 0.146023507145759
-2.10610610610611 0.142958077112503
-2.09009009009009 0.139888411977077
-2.07407407407407 0.136817665441494
-2.05805805805806 0.133748991207765
-2.04204204204204 0.130685542977899
-2.02602602602603 0.12763047445391
-2.01001001001001 0.124586939337808
-1.99399399399399 0.121558091331603
-1.97797797797798 0.118547084137308
-1.96196196196196 0.115557071456933
-1.94594594594595 0.11259120699249
-1.92992992992993 0.109652644445989
-1.91391391391391 0.106744537519443
-1.8978978978979 0.103870039914861
-1.88188188188188 0.101032305334256
-1.86586586586587 0.0982344874796387
-1.84984984984985 0.0954797400530198
-1.83383383383383 0.0927712167564107
-1.81781781781782 0.0901120712918224
-1.8018018018018 0.0875054573612665
-1.78578578578579 0.0849540808266836
-1.76976976976977 0.0824581308800384
-1.75375375375375 0.0800169182617674
-1.73773773773774 0.0776297528001378
-1.72172172172172 0.0752959443234171
-1.70570570570571 0.0730148026598725
-1.68968968968969 0.0707856376377714
-1.67367367367367 0.0686077590853812
-1.65765765765766 0.066480476830969
-1.64164164164164 0.0644031007028024
-1.62562562562563 0.0623749405291484
-1.60960960960961 0.0603953061382747
-1.59359359359359 0.0584635073584484
-1.57757757757758 0.0565788540179368
-1.56156156156156 0.0547406559450073
-1.54554554554555 0.0529482229679272
-1.52952952952953 0.0512008649149639
-1.51351351351351 0.0494978916143846
-1.4974974974975 0.0478386128944568
-1.48148148148148 0.0462223385834477
-1.46546546546547 0.0446483785096246
-1.44944944944945 0.043116042501255
-1.43343343343343 0.0416246403866059
-1.41741741741742 0.040173481993945
-1.4014014014014 0.0387618771515394
-1.38538538538539 0.0373891356876565
-1.36936936936937 0.0360545674305636
-1.35335335335335 0.034757482208528
-1.33733733733734 0.0334971898498171
-1.32132132132132 0.0322730001826982
-1.30530530530531 0.0310842230354385
-1.28928928928929 0.0299301682363056
-1.27327327327327 0.0288101456135665
-1.25725725725726 0.0277234649954888
-1.24124124124124 0.0266694362103398
-1.22522522522523 0.0256473690863866
-1.20920920920921 0.0246565734518968
-1.19319319319319 0.0236963591351375
-1.17717717717718 0.0227660359643761
-1.16116116116116 0.0218649137678801
-1.14514514514515 0.0209923023739165
-1.12912912912913 0.0201475116107529
-1.11311311311311 0.0193298513066565
-1.0970970970971 0.0185386312898947
-1.08108108108108 0.0177731613887347
-1.06506506506507 0.017032751431444
-1.04904904904905 0.0163167112462898
-1.03303303303303 0.0156243506615395
-1.01701701701702 0.0149549795054603
-1.001001001001 0.0143079076063197
-0.984984984984985 0.0136824447923849
-0.968968968968969 0.0130779008919233
-0.952952952952953 0.0124935857332021
-0.936936936936937 0.0119288091444888
-0.920920920920921 0.0113828809540507
-0.904904904904905 0.010855110990155
-0.888888888888889 0.0103448309059723
-0.872872872872873 0.00985160266293506
-0.856856856856857 0.00937512640010524
-0.840840840840841 0.00891510413400863
-0.824824824824825 0.00847123788117113
-0.808808808808809 0.00804322965811861
-0.792792792792793 0.00763078148137689
-0.776776776776777 0.0072335953674719
-0.76076076076076 0.00685137333292946
-0.744744744744745 0.00648381739427549
-0.728728728728729 0.00613062956803583
-0.712712712712713 0.00579151187073632
-0.696696696696697 0.00546616631890289
-0.68068068068068 0.00515429492906135
-0.664664664664665 0.00485559971773762
-0.648648648648649 0.00456978270145755
-0.632632632632633 0.00429654589674698
-0.616616616616617 0.00403559132013183
-0.6006006006006 0.00378662098813792
-0.584584584584585 0.00354933691729117
-0.568568568568569 0.00332344112411741
-0.552552552552553 0.00310863562514251
-0.536536536536537 0.00290462243689237
-0.52052052052052 0.00271110357589282
-0.504504504504505 0.00252778105866976
-0.488488488488488 0.00235435690174903
-0.472472472472472 0.00219053312165654
-0.456456456456457 0.00203601173491813
-0.44044044044044 0.00189049475805966
-0.424424424424425 0.00175368420760702
-0.408408408408408 0.00162528210008607
-0.392392392392392 0.00150499045202269
-0.376376376376377 0.00139251127994273
-0.36036036036036 0.00128754660037208
-0.344344344344345 0.00118979842983659
-0.328328328328328 0.00109896878486214
-0.312312312312312 0.0010147596819746
-0.296296296296297 0.000936873137699831
-0.28028028028028 0.000865011168563706
-0.264264264264265 0.000798875791092098
-0.248248248248248 0.00073816902181087
-0.232232232232232 0.000682592877245896
-0.216216216216217 0.000631849373923044
-0.2002002002002 0.000585640528368179
-0.184184184184184 0.000543668357107175
-0.168168168168168 0.000505634876665897
-0.152152152152152 0.000471242103570218
-0.136136136136137 0.000440192054346006
-0.12012012012012 0.000412186745519127
-0.104104104104104 0.000386928193615453
-0.0880880880880879 0.000364118415160852
-0.0720720720720722 0.000343459426681194
-0.0560560560560557 0.000324653244702347
-0.04004004004004 0.000307401885750181
-0.0240240240240244 0.000291407366350564
-0.00800800800800783 0.000276371703029365
0.00800800800800872 0.000262005269714078
0.0240240240240244 0.000248210660569548
0.04004004004004 0.000235082689997971
0.0560560560560557 0.000222724529803167
0.0720720720720713 0.000211239351788957
0.0880880880880888 0.00020073032775916
0.104104104104104 0.000191300629517598
0.12012012012012 0.000183053428868093
0.136136136136136 0.000176091897614462
0.152152152152151 0.000170519207560528
0.168168168168169 0.00016643853051011
0.184184184184184 0.000163953038267029
0.2002002002002 0.000163165902635106
0.216216216216216 0.000164180295418161
0.232232232232231 0.000167099388420015
0.248248248248249 0.000172026353444488
0.264264264264265 0.0001790643622954
0.28028028028028 0.000188316586776571
0.296296296296296 0.000199886198691823
0.312312312312311 0.000213876369844976
0.328328328328329 0.000230390272039852
0.344344344344345 0.000249531077080268
0.36036036036036 0.000271401956770047
0.376376376376376 0.000296106082913007
0.392392392392392 0.000323746627312972
0.408408408408409 0.000354426761773763
0.424424424424425 0.000388249658099195
0.44044044044044 0.000425318488093091
0.456456456456456 0.000465736423559273
0.472472472472472 0.00050960663630156
0.488488488488489 0.000557032298123778
0.504504504504505 0.000608116580829738
0.52052052052052 0.000662962656223264
0.536536536536536 0.000721673696108178
0.552552552552552 0.0007843528722883
0.568568568568569 0.000851103356567458
0.584584584584585 0.000922028320749457
0.6006006006006 0.000997230936638124
0.616616616616616 0.00107681437603728
0.632632632632632 0.00116088181075075
0.648648648648649 0.00124953641258236
0.664664664664665 0.00134288135333591
0.68068068068068 0.00144101980481523
0.696696696696696 0.00154405493882415
0.712712712712712 0.00165208992716647
0.728728728728729 0.00176522794164604
0.744744744744745 0.00188357215406666
0.76076076076076 0.00200722573623214
0.776776776776776 0.00213629185994633
0.792792792792794 0.00227087369701304
0.808808808808809 0.00241107441923607
0.824824824824825 0.00255699719841926
0.840840840840841 0.00270874520636642
0.856856856856856 0.00286642161488138
0.872872872872874 0.00303012959576798
0.888888888888889 0.00319997232083
0.904904904904905 0.00337605658093322
0.920920920920921 0.00355875552272284
0.936936936936936 0.00374888624268596
0.952952952952954 0.00394730790771663
0.968968968968969 0.00415487968470884
0.984984984984985 0.00437246074055665
1.001001001001 0.0046009102421541
1.01701701701702 0.00484108735639521
1.03303303303303 0.00509385125017405
1.04904904904905 0.00536006109038461
1.06506506506507 0.00564057604392094
1.08108108108108 0.00593625527767708
1.0970970970971 0.00624795795854707
1.11311311311311 0.00657654325342498
1.12912912912913 0.00692287032920477
1.14514514514515 0.0072877983527805
1.16116116116116 0.00767218649104623
1.17717717717718 0.00807689391089598
1.19319319319319 0.00850277977922383
1.20920920920921 0.00895070326292373
1.22522522522523 0.00942152352888976
1.24124124124124 0.00991609974401595
1.25725725725726 0.0104352910751963
1.27327327327327 0.010979956689325
1.28928928928929 0.0115509557532959
1.30530530530531 0.0121491474340031
1.32132132132132 0.0127753908983407
1.33733733733734 0.0134305453132026
1.35335335335335 0.014115469845483
1.36936936936937 0.0148310236620758
1.38538538538539 0.0155780659298751
1.4014014014014 0.0163574558157748
1.41741741741742 0.0171700524866692
1.43343343343343 0.0180167151094522
1.44944944944945 0.0188983028510177
1.46546546546547 0.0198156748782599
1.48148148148148 0.0207696903580728
1.4974974974975 0.0217612084573505
1.51351351351351 0.022791088342987
1.52952952952953 0.0238601891818762
1.54554554554555 0.0249693701409122
1.56156156156156 0.0261194903869891
1.57757757757758 0.0273114090870009
1.59359359359359 0.0285459854078418
1.60960960960961 0.0298240785164055
1.62562562562563 0.0311465475795863
1.64164164164164 0.032514251764278
1.65765765765766 0.0339280502373749
1.67367367367367 0.0353888021657711
1.68968968968969 0.0368973667163602
1.70570570570571 0.0384546030560366
1.72172172172172 0.0400613703516941
1.73773773773774 0.0417185277702271
1.75375375375375 0.0434269344785292
1.76976976976977 0.0451874496434947
1.78578578578579 0.0470009324320175
1.8018018018018 0.0488682412683344
1.81781781781782 0.0507895193711674
1.83383383383383 0.0527628609716852
1.84984984984985 0.0547859956848231
1.86586586586587 0.0568566531255162
1.88188188188188 0.0589725629086992
1.8978978978979 0.0611314546493076
1.91391391391391 0.0633310579622759
1.92992992992993 0.0655691024625392
1.94594594594595 0.0678433177650328
1.96196196196196 0.0701514334846914
1.97797797797798 0.0724911792364504
1.99399399399399 0.0748602846352443
2.01001001001001 0.0772564792960084
2.02602602602603 0.0796774928336776
2.04204204204204 0.0821210548631869
2.05805805805806 0.0845848949994718
2.07407407407407 0.0870667428574665
2.09009009009009 0.0895643280521065
2.10610610610611 0.0920753801983266
2.12212212212212 0.094597628911062
2.13813813813814 0.0971288038052479
2.15415415415415 0.0996666344958187
2.17017017017017 0.10220885059771
2.18618618618619 0.104753181725856
2.2022022022022 0.107297357495193
2.21821821821822 0.109839107520655
2.23423423423423 0.112376161417177
2.25025025025025 0.114906248799694
2.26626626626627 0.117427099283142
2.28228228228228 0.119936442482455
2.2982982982983 0.122432008012569
2.31431431431431 0.124911525488418
2.33033033033033 0.127372724524937
2.34634634634635 0.129813334737061
2.36236236236236 0.132231085739726
2.37837837837838 0.134623707147866
2.39439439439439 0.136988928576416
2.41041041041041 0.139324479640312
2.42642642642643 0.141628089954488
2.44244244244244 0.14389748913388
2.45845845845846 0.146130406793422
2.47447447447447 0.148324572548049
2.49049049049049 0.150477716012697
2.50650650650651 0.152587566802301
2.52252252252252 0.154651854531794
2.53853853853854 0.156668308816114
2.55455455455455 0.158634659270193
2.57057057057057 0.160548635508968
2.58658658658659 0.162407967147374
2.6026026026026 0.164210383800345
2.61861861861862 0.165953615082816
2.63463463463463 0.167635390609723
2.65065065065065 0.169253439996001
2.66666666666667 0.170805492856584
2.68268268268268 0.172289278806408
2.6986986986987 0.173702527460407
2.71471471471471 0.175043402216141
2.73073073073073 0.176312282597637
2.74674674674675 0.177510253992405
2.76276276276276 0.178638402087973
2.77877877877878 0.179697812571871
2.79479479479479 0.180689571131629
2.81081081081081 0.181614763454776
2.82682682682683 0.182474475228842
2.84284284284284 0.183269792141356
2.85885885885886 0.184001799879847
2.87487487487487 0.184671584131846
2.89089089089089 0.185280230584881
2.90690690690691 0.185828824926483
2.92292292292292 0.186318452844179
2.93893893893894 0.186750200025501
2.95495495495495 0.187125152157978
2.97097097097097 0.187444394929138
2.98698698698699 0.187709014026512
3.003003003003 0.187920095137629
3.01901901901902 0.188078723950019
3.03503503503504 0.18818598615121
3.05105105105105 0.188242967428733
3.06706706706707 0.188250753470117
3.08308308308308 0.188210429962891
3.0990990990991 0.188123082594585
3.11511511511512 0.187989797052729
3.13113113113113 0.187811659024852
3.14714714714715 0.187589754198483
3.16316316316316 0.187325168261151
3.17917917917918 0.187018986900387
3.1951951951952 0.18667229580372
3.21121121121121 0.18628618065868
3.22722722722723 0.185861727152795
3.24324324324324 0.185400020973595
3.25925925925926 0.18490214780861
3.27527527527528 0.18436919334537
3.29129129129129 0.183802243271403
3.30730730730731 0.183202383274239
3.32332332332332 0.182570699041409
3.33933933933934 0.18190827626044
3.35535535535536 0.181216200618863
3.37137137137137 0.180495557804207
3.38738738738739 0.179747433504002
3.4034034034034 0.178972913405777
3.41941941941942 0.178173083197062
3.43543543543544 0.177349028565386
3.45145145145145 0.176501835198279
3.46746746746747 0.175632588783269
3.48348348348348 0.174742375007888
3.4994994994995 0.173832279559663
3.51551551551552 0.172903388126125
3.53153153153153 0.171956786394803
3.54754754754755 0.170993560053226
3.56356356356356 0.170014794788925
3.57957957957958 0.169021576289428
3.5955955955956 0.168014990242265
3.61161161161161 0.166996058048574
3.62762762762763 0.165965192345908
3.64364364364364 0.164922470153577
3.65965965965966 0.163867964982537
3.67567567567568 0.162801750343745
3.69169169169169 0.161723899748157
3.70770770770771 0.16063448670673
3.72372372372372 0.15953358473042
3.73973973973974 0.158421267330184
3.75575575575576 0.157297608016979
3.77177177177177 0.156162680301762
3.78778778778779 0.155016557695489
3.8038038038038 0.153859313709116
3.81981981981982 0.152691021853601
3.83583583583584 0.1515117556399
3.85185185185185 0.150321588578969
3.86786786786787 0.149120594181765
3.88388388388388 0.147908845959246
3.8998998998999 0.146686417422367
3.91591591591592 0.145453382082085
3.93193193193193 0.144209813449358
3.94794794794795 0.14295578503514
3.96396396396396 0.14169137035039
3.97997997997998 0.140416642906063
3.995995995996 0.139131676213117
4.01201201201201 0.137836543782508
4.02802802802803 0.136531319125193
4.04404404404404 0.135216075752128
4.06006006006006 0.13389088717427
4.07607607607608 0.132555826902575
4.09209209209209 0.131210968448001
4.10810810810811 0.129856385321504
4.12412412412412 0.12849215103404
4.14014014014014 0.127118339096567
4.15615615615616 0.12573502302004
4.17217217217217 0.124342276315416
4.18818818818819 0.122940172493653
4.2042042042042 0.121528785065707
4.22022022022022 0.120108187542534
4.23623623623624 0.11867845343509
4.25225225225225 0.117239656254334
4.26826826826827 0.115791869511221
4.28428428428428 0.114335166716708
4.3003003003003 0.112869621381751
4.31631631631632 0.111395307017308
4.33233233233233 0.109912297134334
4.34834834834835 0.108420665243787
4.36436436436436 0.106920484856623
4.38038038038038 0.105411829483799
4.3963963963964 0.103894772636271
4.41241241241241 0.102369387824997
4.42842842842843 0.100835748560932
4.44444444444444 0.0992939283550332
4.46046046046046 0.0977440007182577
4.47647647647648 0.0961860391615617
4.49249249249249 0.0946201171959022
4.50850850850851 0.0930463257583368
4.52452452452452 0.0914651033751089
4.54054054054054 0.089877208942452
4.55655655655656 0.0882834133275117
4.57257257257257 0.0866844873974339
4.58858858858859 0.0850812020193643
4.6046046046046 0.0834743280604489
4.62062062062062 0.0818646363878335
4.63663663663664 0.0802528978686638
4.65265265265265 0.0786398833700856
4.66866866866867 0.0770263637592447
4.68468468468468 0.0754131099032871
4.7007007007007 0.0738008926693585
4.71671671671672 0.0721904829246047
4.73273273273273 0.0705826515361715
4.74874874874875 0.0689781693712045
4.76476476476476 0.0673778072968499
4.78078078078078 0.0657823361802535
4.7967967967968 0.0641925268885608
4.81281281281281 0.0626091502889178
4.82882882882883 0.0610329772484701
4.84484484484484 0.059464778634364
4.86086086086086 0.0579053253137448
4.87687687687688 0.0563553881537587
4.89289289289289 0.0548157380215511
4.90890890890891 0.0532871457842682
4.92492492492492 0.0517703823090557
4.94094094094094 0.0502662184630593
4.95695695695696 0.0487754251134249
4.97297297297297 0.0472987731272982
4.98898898898899 0.0458370333718252
5.00500500500501 0.0443909767141516
5.02102102102102 0.0429613740214233
5.03703703703704 0.041548996160786
5.05305305305305 0.0401546139993853
5.06906906906907 0.0387789984043676
5.08508508508509 0.0374229202428783
5.1011011011011 0.0360871503820633
5.11711711711712 0.0347724596890684
5.13313313313313 0.0334796190310392
5.14914914914915 0.0322093992751219
5.16516516516517 0.0309625712884623
5.18118118118118 0.0297399059382059
5.1971971971972 0.0285421740914986
5.21321321321321 0.0273701466154862
5.22922922922923 0.0262245943773148
5.24524524524525 0.0251062882441299
5.26126126126126 0.0240159990830775
5.27727727727728 0.0229544977613033
5.29329329329329 0.021922555145953
5.30930930930931 0.0209209421041726
5.32532532532533 0.0199504295031079
5.34134134134134 0.0190117882099047
5.35735735735736 0.0181057890917088
5.37337337337337 0.0172332030156658
5.38938938938939 0.0163948008489219
5.40540540540541 0.0155913438480616
5.42142142142142 0.014823033563735
5.43743743743744 0.0140892135983311
5.45345345345345 0.0133891548624993
5.46946946946947 0.0127221282668894
5.48548548548549 0.0120874047221509
5.5015015015015 0.0114842551389335
5.51751751751752 0.0109119504278867
5.53353353353353 0.01036976149966
5.54954954954955 0.0098569592649032
5.56556556556557 0.00937281463426575
5.58158158158158 0.00891659851839728
5.5975975975976 0.00848758182794741
5.61361361361361 0.00808503547356564
5.62962962962963 0.00770823036590167
5.64564564564565 0.00735643741560505
5.66166166166166 0.00702892753332538
5.67767767767768 0.00672497162971223
5.69369369369369 0.00644384061541518
5.70970970970971 0.00618480540108387
5.72572572572573 0.00594713689736789
5.74174174174174 0.00573010601491679
5.75775775775776 0.00553298366438019
5.77377377377377 0.00535504075640766
5.78978978978979 0.00519554820164882
5.80580580580581 0.00505377691075325
5.82182182182182 0.00492899779437055
5.83783783783784 0.00482048176315029
5.85385385385385 0.00472749972774208
5.86986986986987 0.00464932259879552
5.88588588588589 0.00458522128696019
5.9019019019019 0.00453446670288568
5.91791791791792 0.00449632975722158
5.93393393393393 0.00447008136061749
5.94994994994995 0.004454992423723
5.96596596596597 0.0044503338571877
5.98198198198198 0.00445537657166119
5.997997997998 0.00446939147779305
6.01401401401401 0.00449164948623289
6.03003003003003 0.00452142150763028
6.04604604604605 0.00455797845263482
6.06206206206206 0.00460059123189611
6.07807807807808 0.00464853075606374
6.09409409409409 0.0047010679357873
6.11011011011011 0.00475747368171637
6.12612612612613 0.00481701890450056
6.14214214214214 0.00487897451478945
6.15815815815816 0.00494261142323265
6.17417417417417 0.00500720054047973
6.19019019019019 0.0050720127771803
6.20620620620621 0.00513631904398394
6.22222222222222 0.00519939025154024
6.23823823823824 0.00526049731049881
6.25425425425425 0.00531891113150922
6.27027027027027 0.00537390262522108
6.28628628628629 0.00542474270228397
6.3023023023023 0.00547070269415283
6.31831831831832 0.00551126420764368
6.33433433433433 0.00554645920157107
6.35035035035035 0.005576408567032
6.36636636636637 0.00560123319512349
6.38238238238238 0.00562105397694255
6.3983983983984 0.00563599180358617
6.41441441441441 0.00564616756615137
6.43043043043043 0.00565170215573516
6.44644644644645 0.00565271646343453
6.46246246246246 0.00564933138034651
6.47847847847848 0.00564166779756808
6.49449449449449 0.00562984660619628
6.51051051051051 0.00561398869732808
6.52652652652653 0.00559421496206052
6.54254254254254 0.00557064629149058
6.55855855855856 0.00554340357671529
6.57457457457457 0.00551260770883164
6.59059059059059 0.00547837957893665
6.60660660660661 0.00544084007812731
6.62262262262262 0.00540011009750064
6.63863863863864 0.00535631052815365
6.65465465465465 0.00530956226118334
6.67067067067067 0.00525998618768671
6.68668668668669 0.00520770319876078
6.7027027027027 0.00515283418550256
6.71871871871872 0.00509550003900904
6.73473473473473 0.00503582165037723
6.75075075075075 0.00497391991070415
6.76676676676677 0.00490991571108681
6.78278278278278 0.00484392994262219
6.7987987987988 0.00477608349640732
6.81481481481481 0.0047064972635392
6.83083083083083 0.00463529213511484
6.84684684684685 0.00456258900223124
6.86286286286286 0.00448850875598541
6.87887887887888 0.00441317228747436
6.89489489489489 0.0043367004877951
6.91091091091091 0.00425921424804463
6.92692692692693 0.00418083445931996
6.94294294294294 0.00410168201271809
6.95895895895896 0.00402187779933604
6.97497497497497 0.00394154271027081
6.99099099099099 0.0038607976366194
7.00700700700701 0.00377976346947883
7.02302302302302 0.0036985610999461
7.03903903903904 0.00361731141911821
7.05505505505506 0.00353613531809219
7.07107107107107 0.00345515368796502
7.08708708708709 0.00337448741983372
7.1031031031031 0.0032942574047953
7.11911911911912 0.00321458453394676
7.13513513513514 0.00313558969838511
7.15115115115115 0.00305739378920736
7.16716716716717 0.00298011769751051
7.18318318318318 0.00290388231439156
7.1991991991992 0.00282880853094754
7.21521521521522 0.00275499841388211
7.23123123123123 0.00268246652761975
7.24724724724725 0.00261120203092685
7.26326326326326 0.00254119407982528
7.27927927927928 0.00247243183033692
7.2952952952953 0.00240490443848368
7.31131131131131 0.00233860106028742
7.32732732732733 0.00227351085177003
7.34334334334334 0.0022096229689534
7.35935935935936 0.00214692656785941
7.37537537537538 0.00208541080450995
7.39139139139139 0.0020250648349269
7.40740740740741 0.00196587781513215
7.42342342342342 0.00190783890114756
7.43943943943944 0.00185093724899505
7.45545545545546 0.00179516201469649
7.47147147147147 0.00174050235427376
7.48748748748749 0.00168694742374876
7.5035035035035 0.00163448637914334
7.51951951951952 0.00158310837647943
7.53553553553554 0.00153280257177888
7.55155155155155 0.00148355812106359
7.56756756756757 0.00143536418035545
7.58358358358358 0.00138820990567632
7.5995995995996 0.00134208445304811
7.61561561561562 0.00129697697849269
7.63163163163163 0.00125287663803196
7.64764764764765 0.00120977258768779
7.66366366366366 0.00116765398348206
7.67967967967968 0.00112650998143667
7.6956956956957 0.0010863297375735
7.71171171171171 0.00104710240791443
7.72772772772773 0.00100881714848135
7.74374374374374 0.00097146311529614
7.75975975975976 0.00093502946438069
7.77577577577578 0.000899505351756877
7.79179179179179 0.000864879933446594
7.80780780780781 0.000831142365471721
7.82382382382382 0.000798281803854136
7.83983983983984 0.000766287404615737
7.85585585585586 0.000735148323778403
7.87187187187187 0.000704853717364014
7.88788788788789 0.000675392741394459
7.9039039039039 0.000646754551891622
7.91991991991992 0.00061892830487739
7.93593593593594 0.000591903156373645
7.95195195195195 0.00056566826240227
7.96796796796797 0.00054021277898515
7.98398398398398 0.000515525862144175
8 0.000491596667901222
};
\addlegendentry{$\tilde{f}_+(x)$}
\end{axis}

\end{tikzpicture}



==> figs/constrained_100samples.tex <==
% This file was created with tikzplotlib v0.9.12.
% Original file names: 
%   constrained_norm_100-samples_120-reps_degree-an3sin3_shift-step-0.025_0.8-to-1.9(in-30).npz
%   norm_100-samples_120-reps_degree-an3sin3_shift-step-0.025_0.8-to-1.9(in-30).npz
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=.495\textwidth,height=.42\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.97)},
  anchor=north,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$h$},
x label style={at={(1,0)},anchor=west},
title={Error \emph{vs} Discretization Step},
xmajorgrids,
%xmin=0.745, %xmax=1.955,
xmin=0.8,
xmax=1.6,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={[dB]},
y label style={at={(0,1)},anchor=south, rotate=-90)},
ymajorgrids,
%ymin=-24.9768140309414, %ymax=-16.4896546749413,
ymin=-25,
ymax=-19.5,
yminorgrids,
ytick style={color=black}
]
\addplot [thick, black, dashdotted]
table {%
0.8 -20.1407817440131
0.837931034482759 -20.4016765663381
0.875862068965517 -20.6539902637598
0.913793103448276 -20.8981703304167
0.951724137931034 -21.1344042049591
0.989655172413793 -21.3625758470338
1.02758620689655 -21.5822139513007
1.06551724137931 -21.79243785239
1.10344827586207 -21.9919091483333
1.14137931034483 -22.1787989875783
1.17931034482759 -22.3507823524708
1.21724137931034 -22.5050713103777
1.2551724137931 -22.6384981323078
1.29310344827586 -22.7476555933888
1.33103448275862 -22.8290948413746
1.36896551724138 -22.8795709277421
1.40689655172414 -22.8963138221528
1.4448275862069 -22.8772915631657
1.48275862068966 -22.8214263238961
1.52068965517241 -22.7287272105084
1.55862068965517 -22.6003165158527
1.59655172413793 -22.4383459977
1.63448275862069 -22.2458205441584
1.67241379310345 -22.0263618947946
1.71034482758621 -21.7839509501951
1.74827586206897 -21.5226835562069
1.78620689655172 -21.2465645953201
1.82413793103448 -20.9593530325347
1.86206896551724 -20.6644597929127
1.9 -20.3648928781382
};
\addlegendentry{Expected $\tilde{\eta}^2$ for $\projection$}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid,fill=black,fill opacity=0.5}, %%only marks
]
table {%
0.8 -20.3100225472242
0.837931034482759 -20.239727138274
0.875862068965517 -20.632567726029
0.913793103448276 -20.4218236836711
0.951724137931034 -20.8265102225976
0.989655172413793 -21.3727200983636
1.02758620689655 -21.2357510629462
1.06551724137931 -21.9166406395183
1.10344827586207 -22.0071161101108
1.14137931034483 -22.161119016145
1.17931034482759 -22.5136736542484
1.21724137931034 -22.906431520357
1.2551724137931 -23.5279609610011
1.29310344827586 -23.0085569002851
1.33103448275862 -22.8450679179816
1.36896551724138 -22.5850930183507
1.40689655172414 -22.8370459741316
1.4448275862069 -23.1255846819799
1.48275862068966 -22.8715270678373
1.52068965517241 -22.8855774170221
1.55862068965517 -22.4762710939946
1.59655172413793 -22.5515485574161
1.63448275862069 -22.2002333613623
1.67241379310345 -21.7631558794218
1.71034482758621 -21.9778052965097
1.74827586206897 -21.7457430094458
1.78620689655172 -21.183338160769
1.82413793103448 -20.964467686684
1.86206896551724 -20.7367691076939
1.9 -20.4247175429166
};
\addlegendentry{Empirical $\tilde{\eta}^2$ for $\projection$}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,fill=color2,fill opacity=0.5}, %only marks
]
table {%
0.8 -21.2564830526425
0.837931034482759 -20.7690339642818
0.875862068965517 -21.993335696918
0.913793103448276 -21.5098707727954
0.951724137931034 -22.1543225214639
0.989655172413793 -22.5538359771537
1.02758620689655 -23.0250425423226
1.06551724137931 -22.7364400539232
1.10344827586207 -22.973351400977
1.14137931034483 -23.4924029333383
1.17931034482759 -24.5910340602141
1.21724137931034 -24.3799827777844
1.2551724137931 -24.5609192776897
1.29310344827586 -24.3160108685995
1.33103448275862 -24.1621054930128
1.36896551724138 -24.4533323174927
1.40689655172414 -23.8050049331556
1.4448275862069 -23.2826404221747
1.48275862068966 -22.8974432465495
1.52068965517241 -22.1024851020248
1.55862068965517 -21.5713166335106
1.59655172413793 -20.7742934197166
1.63448275862069 -20.2589631514985
1.67241379310345 -19.7345023950528
1.71034482758621 -19.2321984435127
1.74827586206897 -18.6831059800031
1.78620689655172 -18.2489731203309
1.82413793103448 -17.7093355245963
1.86206896551724 -17.305159424343
1.9 -16.8754346456685
};
\addlegendentry{Empirical $\tilde{\eta}^2$ for $\bonafideprojection$}
\end{axis}

\end{tikzpicture}


==> figs/construction.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=.5\textwidth,
height=.35\textwidth,
tick align=outside,
tick pos=left,
xlabel={$x$},
x label style={at={(1,0)}, anchor=west},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.8,0.99)},
  anchor=north,
  draw=white!80!black,
},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-5, xmax=5,
xtick style={color=black},
xtick={-4,-3,...,4},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.0856115029194427, ymax=0.423298430324712,
ytick style={color=black}
]
\legend{$\tilde{f}(x)$,,,$c_\mathrm{s}[k] \varphi_k^{\mathrm{s}}(x-k)\!\!\!$}

\path [draw=white!50.1960784313725!black, semithick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
(axis cs:-6.3,0)
--(axis cs:-6.3,0.00320974979556597);

\path [draw=white!50.1960784313725!black, semithick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
(axis cs:-5.4,0)
--(axis cs:-5.4,-0.00642942613086234);

\path [draw=white!50.1960784313725!black, semithick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
(axis cs:-4.5,0)
--(axis cs:-4.5,0.012242050102829);

\path [draw=white!50.1960784313725!black, semithick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
(axis cs:-3.6,0)
--(axis cs:-3.6,-0.0229838468857509);

\path [draw=white!50.1960784313725!black, semithick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
(axis cs:-2.7,0)
--(axis cs:-2.7,0.0427750775440121);

\path [draw=white!50.1960784313725!black, semithick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
(axis cs:-1.8,0)
--(axis cs:-1.8,-0.0624792332265266);

\path [draw=white!50.1960784313725!black, semithick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
(axis cs:-0.9,0)
--(axis cs:-0.9,0.251843324794454);

\path [draw=white!50.1960784313725!black, semithick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
(axis cs:0,0)
--(axis cs:0,0.283801197914789);

\path [draw=white!50.1960784313725!black, semithick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
(axis cs:0.9,0)
--(axis cs:0.9,0.195912583364176);

\path [draw=white!50.1960784313725!black, semithick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
(axis cs:1.8,0)
--(axis cs:1.8,0.0537846507490683);

\path [draw=white!50.1960784313725!black, semithick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
(axis cs:2.7,0)
--(axis cs:2.7,-0.0147714800111851);

\path [draw=white!50.1960784313725!black, semithick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
(axis cs:3.6,0)
--(axis cs:3.6,0.00734535829975624);

\path [draw=white!50.1960784313725!black, semithick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
(axis cs:4.5,0)
--(axis cs:4.5,-0.0036810745534511);

\path [draw=white!50.1960784313725!black, semithick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
(axis cs:5.4,0)
--(axis cs:5.4,0.00157835967438734);

\path [draw=white!50.1960784313725!black, semithick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
(axis cs:6.3,0)
--(axis cs:6.3,-0.00012161751918971);

\path [draw=white!50.1960784313725!black, semithick, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
(axis cs:7.2,0)
--(axis cs:7.2,-0.00128493317133131);

% Box around problems
\path [draw=red, thick, densely dotted] (axis cs:-1.85,-0.045) -- (axis cs:-4.2,-0.045) -- (axis cs:-4.2,0.065) -- (axis cs:-1.85,0.065) -- cycle;

\addplot [thick, black, dashdotted]
table {%
-9 0
-8.96192384769539 0
-8.92384769539078 0
-8.88577154308617 0
-8.84769539078156 0
-8.80961923847695 0
-8.77154308617235 0
-8.73346693386774 0
-8.69539078156313 0
-8.65731462925852 0
-8.61923847695391 0
-8.5811623246493 0
-8.54308617234469 0
-8.50501002004008 0
-8.46693386773547 0
-8.42885771543086 0
-8.39078156312625 0
-8.35270541082164 0
-8.31462925851703 0
-8.27655310621243 0
-8.23847695390782 0
-8.20040080160321 0
-8.1623246492986 0
-8.12424849699399 0
-8.08617234468938 2.91024328322146e-09
-8.04809619238477 1.53915130750091e-07
-8.01002004008016 8.0190153787922e-07
-7.97194388777555 2.31145050226074e-06
-7.93386773547094 5.04714306148474e-06
-7.89579158316633 9.37356025314152e-06
-7.85771543086172 1.56552831148208e-05
-7.81963927855711 2.42568926841129e-05
-7.7815631262525 3.55429699986078e-05
-7.7434869739479 4.98780960958957e-05
-7.70541082164329 6.76268520135675e-05
-7.66733466933868 8.91538187892117e-05
-7.62925851703407 0.000114823577460419
-7.59118236472946 0.00014500070906478
-7.55310621242485 0.000180049794639884
-7.51503006012024 0.000220335415223322
-7.47695390781563 0.000266222151852685
-7.43887775551102 0.000318074585565558
-7.40080160320641 0.00037625729739954
-7.3627254509018 0.000441134868392213
-7.32464929859719 0.00051307187958117
-7.28657314629258 0.000592432912004001
-7.24849699398798 0.000679582546698296
-7.21042084168337 0.00077488536470165
-7.17234468937876 0.000878566183371811
-7.13426853707415 0.000989532245028484
-7.09619238476954 0.00110596699465656
-7.05811623246493 0.0012260463995571
-7.02004008016032 0.00134794642703116
-6.98196392785571 0.00146984304437983
-6.9438877755511 0.00158991221890414
-6.90581162324649 0.00170632991790519
-6.86773547094188 0.00181727210868401
-6.82965931863727 0.00192091475854169
-6.79158316633267 0.00201543383477928
-6.75350701402806 0.00209900530469785
-6.71543086172345 0.00216980513559847
-6.67735470941884 0.00222600929478219
-6.63927855711423 0.00226579374955008
-6.60120240480962 0.00228733446720321
-6.56312625250501 0.00228880741504263
-6.5250501002004 0.00226838856036943
-6.48697394789579 0.00222425387048464
-6.44889779559118 0.00215457931268936
-6.41082164328657 0.00205754085428462
-6.37274549098196 0.00193131446257152
-6.33466933867735 0.00177407610485109
-6.29659318637275 0.00158400252430021
-6.25851703406814 0.00136066809719274
-6.22044088176353 0.00110793027408548
-6.18236472945892 0.000830464186239994
-6.14428857715431 0.000532944964917811
-6.1062124248497 0.000220047741380529
-6.06813627254509 -0.000103552353110327
-6.03006012024048 -0.000433180187293172
-5.99198396793587 -0.000764160629906479
-5.95390781563126 -0.00109181854968866
-5.91583166332665 -0.00141147881537816
-5.87775551102204 -0.00171846629571343
-5.83967935871743 -0.00200810585943292
-5.80160320641283 -0.00227572237527505
-5.76352705410822 -0.00251664071197828
-5.72545090180361 -0.00272618573828104
-5.687374749499 -0.00289968232292177
-5.64929859719439 -0.00303245533463892
-5.61122244488978 -0.00311982964217093
-5.57314629258517 -0.00315713011425623
-5.53507014028056 -0.00313968161963328
-5.49699398797595 -0.00306280902704051
-5.45891783567134 -0.00292183720521636
-5.42084168336673 -0.00271209102289928
-5.38276553106212 -0.00242911192332985
-5.34468937875751 -0.00207473383505486
-5.3066132264529 -0.00165791138614305
-5.2685370741483 -0.00118798221631752
-5.23046092184369 -0.000674283965301278
-5.19238476953908 -0.00012615427281742
-5.15430861723447 0.000447069221411055
-5.11623246492986 0.00103604887766104
-5.07815631262525 0.00163144705620948
-5.04008016032064 0.00222392611733335
-5.00200400801603 0.00280414842130957
-4.96392785571142 0.00336277632841512
-4.92585170340681 0.0038904721989269
-4.8877755511022 0.00437789839312188
-4.8496993987976 0.004815717271277
-4.81162324649299 0.00519459119366921
-4.77354709418838 0.00550518252057545
-4.73547094188377 0.00573815361227266
-4.69739478957916 0.00588416682903779
-4.65931863727455 0.00593388453114778
-4.62124248496994 0.00587796907887958
-4.58316633266533 0.00570708283251013
-4.54509018036072 0.00541188815231638
-4.50701402805611 0.00498304739857528
-4.4689378757515 0.00441365972983386
-4.43086172344689 0.00371394798406776
-4.39278557114228 0.00290147647671682
-4.35470941883768 0.00199383757940587
-4.31663326653307 0.00100862366375968
-4.27855711422846 -3.65728985968297e-05
-4.24048096192385 -0.00112415973603888
-4.20240480961924 -0.00223654447694164
-4.16432865731463 -0.00335613474968031
-4.12625250501002 -0.00446533818263002
-4.08817635270541 -0.00554656240416595
-4.0501002004008 -0.0065822150426633
-4.01202404809619 -0.00755470372649722
-3.97394789579158 -0.00844643608404292
-3.93587174348697 -0.00923981974367553
-3.89779559118236 -0.00991726233377025
-3.85971943887775 -0.0104611714827022
-3.82164328657315 -0.0108539548188467
-3.78356713426854 -0.0110780199705787
-3.74549098196393 -0.0111157745662736
-3.70741482965932 -0.0109496262343064
-3.66933867735471 -0.0105619826030524
-3.6312625250501 -0.00993525130088664
-3.59318637274549 -0.00905188626393208
-3.55511022044088 -0.00790739842229831
-3.51703406813627 -0.00652820989584522
-3.47895791583166 -0.00494521572001815
-3.44088176352705 -0.00318931093026231
-3.40280561122244 -0.0012913905620231
-3.36472945891783 0.000717650349254272
-3.32665330661323 0.00280691676812448
-3.28857715430862 0.00494551365914226
-3.25050100200401 0.0071025459868623
-3.2124248496994 0.00924711871583934
-3.17434869739479 0.0113483368106281
-3.13627254509018 0.0133753052357832
-3.09819639278557 0.0152971289558595
-3.06012024048096 0.0170829129354116
-3.02204408817635 0.0187017621389943
-2.98396793587174 0.0201227815311622
-2.94589178356713 0.0213150760764701
-2.90781563126252 0.0222477507394726
-2.86973947895792 0.0228899104847246
-2.83166332665331 0.0232106602767807
-2.7935871743487 0.0231791050801956
-2.75551102204409 0.022764349859524
-2.71743486973948 0.0219354995793207
-2.67935871743487 0.020664260717201
-2.64128256513026 0.0189718185804525
-2.60320641282565 0.0169236879087554
-2.56513026052104 0.0145869511747687
-2.52705410821643 0.0120286908511517
-2.48897795591182 0.00931598941056349
-2.45090180360721 0.00651592932566325
-2.4128256513026 0.00369559306911013
-2.374749498998 0.000922063113563274
-2.33667334669339 -0.00173757806831815
-2.29859719438878 -0.00421624800387498
-2.26052104208417 -0.00644686422044808
-2.22244488977956 -0.00836234424537831
-2.18436873747495 -0.00989560560600648
-2.14629258517034 -0.0109795658296734
-2.10821643286573 -0.0115471424437201
-2.07014028056112 -0.0115312529754871
-2.03206412825651 -0.0108648149523156
-1.9939879759519 -0.00948074590154622
-1.95591182364729 -0.00731196335051984
-1.91783567134268 -0.00429138482657736
-1.87975951903808 -0.000351927857059557
-1.84168336673347 0.00457349003069264
-1.80360721442886 0.0105519513093385
-1.76553106212425 0.0176323859127592
-1.72745490981964 0.0257671037781292
-1.68937875751503 0.0348763953277112
-1.65130260521042 0.0448805301786804
-1.61322645290581 0.0556997779482114
-1.5751503006012 0.0672544082534796
-1.53707414829659 0.07946469071166
-1.49899799599198 0.0922508949399277
-1.46092184368737 0.105533290555458
-1.42284569138276 0.119232147175425
-1.38476953907816 0.133267734417005
-1.34669338677355 0.147560321897373
-1.30861723446894 0.162030179233703
-1.27054108216433 0.176597576043171
-1.23246492985972 0.191182781942953
-1.19438877755511 0.205706066550222
-1.1563126252505 0.220087699482153
-1.11823647294589 0.234247950355923
-1.08016032064128 0.248107088788706
-1.04208416833667 0.261585384397677
-1.00400801603206 0.274603106800012
-0.965931863727453 0.287080525612885
-0.927855711422845 0.298937910453471
-0.889779559118235 0.310095847433433
-0.851703406813627 0.320507053632044
-0.813627254509017 0.33018358109181
-0.775551102204409 0.339143889523532
-0.737474949899799 0.347406438638015
-0.69939879759519 0.354989688146058
-0.66132264529058 0.361912097758465
-0.623246492985972 0.368192127186038
-0.585170340681362 0.373848236139579
-0.547094188376752 0.378898884329889
-0.509018036072144 0.383362531467771
-0.470941883767534 0.387257637264027
-0.432865731462925 0.39060266142946
-0.394789579158315 0.39341606367487
-0.356713426853707 0.395716303711061
-0.318637274549097 0.397521841248835
-0.280561122244489 0.398851135998993
-0.242484969939879 0.399722647672338
-0.204408817635271 0.400154835979671
-0.16633266533066 0.400166160631796
-0.12825651302605 0.399775081339513
-0.0901803607214422 0.399000057813626
-0.0521042084168322 0.397859549764936
-0.0140280561122239 0.396372016904245
0.0240480961923861 0.394555456744655
0.0621242484969944 0.392421747226822
0.100200400801604 0.389978432118056
0.138276553106213 0.387232963441567
0.176352705410823 0.384192793220561
0.214428857715431 0.380865373478248
0.252505010020041 0.377258156237834
0.290581162324649 0.373378593522528
0.328657314629259 0.369234137355539
0.366733466933869 0.364832239760073
0.404809619238478 0.360180352759339
0.442885771543088 0.355285928376546
0.480961923847696 0.3501564186349
0.519038076152306 0.344799275557611
0.557114228456914 0.339221951167886
0.595190380761524 0.333431897488932
0.633266533066132 0.327436566543959
0.671342685370742 0.321243410356174
0.709418837675351 0.314859880948786
0.747494989979961 0.308293430345001
0.785571142284571 0.301551510568028
0.823647294589179 0.294641573641076
0.861723446893789 0.287571071587352
0.899799599198397 0.280347456430064
0.937875751503007 0.272979339274581
0.975951903807616 0.265480041342295
1.01402805611223 0.257864080123083
1.05210420841683 0.250145973106994
1.09018036072144 0.242340237784076
1.12825651302605 0.234461391644377
1.16633266533066 0.226523952177947
1.20440881763527 0.218542436874834
1.24248496993988 0.210531363225088
1.28056112224449 0.202505248718755
1.3186372745491 0.194478610845885
1.35671342685371 0.186465967096527
1.39478957915832 0.178481834960729
1.43286573146293 0.17054073192854
1.47094188376754 0.162657175490009
1.50901803607215 0.154845683135184
1.54709418837675 0.147120772354114
1.58517034068136 0.139496960636847
1.62324649298597 0.131988765473433
1.66132264529058 0.124610704353919
1.69939879759519 0.117377294768355
1.7374749498998 0.110303054206788
1.77555110220441 0.103402500159269
1.81362725450902 0.0966900540377796
1.85170340681363 0.0901752740160652
1.88977955911824 0.0838606573905685
1.92785571142285 0.0777481466059294
1.96593186372746 0.0718396841067888
2.00400801603207 0.0661372123377868
2.04208416833667 0.0606426737435644
2.08016032064128 0.0553580107687615
2.11823647294589 0.050285165858019
2.1563126252505 0.0454260814559775
2.19438877755511 0.0407827000072771
2.23246492985972 0.0363569639565587
2.27054108216433 0.0321508157484624
2.30861723446894 0.0281661978276291
2.34669338677355 0.0244050526386989
2.38476953907816 0.0208693226263127
2.42284569138277 0.0175609502351106
2.46092184368737 0.0144818779097335
2.49899799599199 0.0116340480948215
2.5370741482966 0.0090194032350153
2.5751503006012 0.00663988577495552
2.61322645290581 0.00449743815928242
2.65130260521042 0.00259400283263667
2.68937875751503 0.000931522239658638
2.72745490981964 -0.000489061260646805
2.76553106212425 -0.00167640433536054
2.80360721442886 -0.00264451281085118
2.84168336673347 -0.00340745041675837
2.87975951903808 -0.00397928088272164
2.91783567134269 -0.00437406793838059
2.95591182364729 -0.00460587531337476
2.9939879759519 -0.00468876673734374
3.03206412825651 -0.00463680593992709
3.07014028056112 -0.00446405665076439
3.10821643286573 -0.0041845825994952
3.14629258517034 -0.00381244751575911
3.18436873747495 -0.00336171512919567
3.22244488977956 -0.00284644916944447
3.26052104208417 -0.00228071336614504
3.29859719438878 -0.00167857144893702
3.33667334669339 -0.0010540871474599
3.374749498998 -0.000421324191353316
3.41282565130261 0.000205653689743212
3.45090180360722 0.000812782766190089
3.48897795591182 0.00138599930834772
3.52705410821643 0.00191123958657657
3.56513026052104 0.00237443987123705
3.60320641282565 0.00276153839122963
3.64128256513026 0.00306264552089927
3.67935871743487 0.00328085673960505
3.71743486973948 0.00342178648076275
3.75551102204409 0.00349104917778822
3.7935871743487 0.00349425926409725
3.83166332665331 0.00343703117310564
3.86973947895792 0.00332497933822923
3.90781563126253 0.00316371819288381
3.94589178356714 0.00295886217048518
3.98396793587174 0.00271602570444918
4.02204408817635 0.0024408232281916
4.06012024048096 0.00213886917512827
4.09819639278557 0.00181577797867497
4.13627254509018 0.00147716407224754
4.17434869739479 0.00112864188926177
4.2124248496994 0.000775825863133501
4.25050100200401 0.000424330427278498
4.28857715430862 7.97700151126176e-05
4.32665330661323 -0.000252240939948364
4.36472945891784 -0.00056608800448862
4.40280561122245 -0.000856156745092329
4.44088176352706 -0.00111683272834371
4.47895791583166 -0.00134250152082692
4.51703406813627 -0.00152767187167205
4.55511022044088 -0.00167053128284418
4.59318637274549 -0.00177348788196689
4.6312625250501 -0.00183918199563734
4.66933867735471 -0.0018702539504527
4.70741482965932 -0.00186934407301014
4.74549098196393 -0.00183909268990684
4.78356713426854 -0.00178214012773997
4.82164328657315 -0.00170112671310669
4.85971943887776 -0.00159869277260419
4.89779559118237 -0.00147747863282963
4.93587174348698 -0.00134012462038017
4.97394789579158 -0.00118927106185301
5.01202404809619 -0.00102755828384529
5.0501002004008 -0.000857626612954208
5.08817635270541 -0.000682116375776913
5.12625250501002 -0.000503667898910597
5.16432865731463 -0.000324921508952416
5.20240480961924 -0.000148517532499546
5.24048096192385 2.29037038508369e-05
5.27855711422846 0.000186701873501568
5.31663326653307 0.000340236649855467
5.35470941883768 0.000480867706315376
5.39278557114229 0.00060595471628411
5.4308617234469 0.000713167234887632
5.4689378757515 0.000802389185333581
5.50701402805611 0.000874468054225497
5.54509018036072 0.000930255286763999
5.58316633266533 0.00097060232814972
5.62124248496994 0.000996360623583282
5.65931863727455 0.00100838161826531
5.69739478957916 0.00100751675739644
5.73547094188377 0.00099461748617729
5.77354709418838 0.000970535249808488
5.81162324649299 0.000936121493490665
5.8496993987976 0.000892227662424442
5.88777555110221 0.000839705201810452
5.92585170340682 0.000779405556849314
5.96392785571142 0.000712180172741663
6.00200400801603 0.00063888049468812
6.04008016032064 0.000560357967889316
6.07815631262525 0.00047746403754587
6.11623246492986 0.000391050148858416
6.15430861723447 0.000301967747027582
6.19238476953908 0.000211068277253989
6.23046092184369 0.000119203184738269
6.2685370741483 2.72239146810408e-05
6.30661322645291 -6.40186416227715e-05
6.34468937875752 -0.00015384230344626
6.38276553106212 -0.000241970294589727
6.42084168336673 -0.000328185486454659
6.45891783567134 -0.000412270750442517
6.49699398797595 -0.000494008957954785
6.53507014028056 -0.000573182980392934
6.57314629258517 -0.000649575689158437
6.61122244488978 -0.00072296995565277
6.64929859719439 -0.000793148651277405
6.687374749499 -0.000859894647433821
6.72545090180361 -0.000922990815523487
6.76352705410822 -0.000982220026947884
6.80160320641283 -0.00103736515310848
6.83967935871744 -0.00108820906540675
6.87775551102204 -0.00113453463524417
6.91583166332665 -0.00117612473402222
6.95390781563126 -0.00121276223314236
6.99198396793587 -0.00124423000400608
7.03006012024048 -0.00127031091801484
7.06813627254509 -0.00129078784657013
7.1062124248497 -0.00130544366107341
7.14428857715431 -0.00131406123292617
7.18236472945892 -0.00131642343352987
7.22044088176353 -0.00131232966751015
7.25851703406814 -0.00130190109392528
7.29659318637275 -0.00128555113104213
7.33466933867735 -0.00126370381420671
7.37274549098197 -0.00123678317876501
7.41082164328657 -0.00120521326006308
7.44889779559118 -0.0011694180934469
7.48697394789579 -0.0011298217142625
7.5250501002004 -0.0010868481578559
7.56312625250501 -0.0010409214595731
7.60120240480962 -0.000992465654760112
7.63927855711423 -0.000941904778762952
7.67735470941884 -0.000889662866927638
7.71543086172345 -0.000836163954600184
7.75350701402806 -0.000781832077126596
7.79158316633267 -0.000727091269852886
7.82965931863728 -0.000672365568125078
7.86773547094188 -0.000618079007289177
7.9058116232465 -0.000564655622691195
7.9438877755511 -0.00051251944967715
7.98196392785571 -0.000462094523593053
8.02004008016032 -0.00041380487978492
8.05811623246493 -0.000368074553598755
8.09619238476954 -0.000325327580380582
8.13426853707415 -0.000285918742283889
8.17234468937876 -0.00024982824623843
8.21042084168337 -0.000216910237464118
8.24849699398798 -0.000187018766183348
8.28657314629259 -0.000160007882618513
8.3246492985972 -0.000135731636992
8.36272545090181 -0.000114044079526208
8.40080160320641 -9.47992604435288e-05
8.43887775551102 -7.78512299663527e-05
8.47695390781563 -6.30540383170723e-05
8.51503006012024 -5.02617357180833e-05
8.55310621242485 -3.93283723917762e-05
8.59118236472946 -3.01079985605444e-05
8.62925851703407 -2.24546644467793e-05
8.66733466933868 -1.62224202728754e-05
8.70541082164329 -1.12653162612249e-05
8.7434869739479 -7.43740263421969e-06
8.78156312625251 -4.59272961425346e-06
8.81963927855712 -2.58534742371858e-06
8.85771543086172 -1.2693062850076e-06
8.89579158316634 -4.98656420513314e-07
8.93386773547094 -1.27448052628489e-07
8.97194388777555 -9.73140374579242e-09
9.01002004008016 0
9.04809619238477 0
9.08617234468938 0
9.12424849699399 0
9.1623246492986 0
9.20040080160321 0
9.23847695390782 0
9.27655310621243 0
9.31462925851704 0
9.35270541082165 0
9.39078156312625 0
9.42885771543086 0
9.46693386773547 0
9.50501002004008 0
9.54308617234469 0
9.5811623246493 0
9.61923847695391 0
9.65731462925852 0
9.69539078156313 0
9.73346693386774 0
9.77154308617235 0
9.80961923847696 0
9.84769539078156 0
9.88577154308618 0
9.92384769539078 0
9.96192384769539 0
10 0
};

\addplot [semithick, white!50.1960784313725!black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-6.3 0.00320974979556597
-5.4 -0.00642942613086234
-4.5 0.012242050102829
-3.6 -0.0229838468857509
-2.7 0.0427750775440121
-1.8 -0.0624792332265266
-0.9 0.251843324794454
0 0.283801197914789
0.9 0.195912583364176
1.8 0.0537846507490683
2.7 -0.0147714800111851
3.6 0.00734535829975624
4.5 -0.0036810745534511
5.4 0.00157835967438734
6.3 -0.00012161751918971
7.2 -0.00128493317133131
};
\addplot [semithick, black]
table {%
-6.3 0
7.2 0
};

\addplot [white!50.1960784313725!black, dashed]
table {%
-9 0
-8.96192384769539 0
-8.92384769539078 0
-8.88577154308617 0
-8.84769539078156 0
-8.80961923847695 0
-8.77154308617235 0
-8.73346693386774 0
-8.69539078156313 0
-8.65731462925852 0
-8.61923847695391 0
-8.5811623246493 0
-8.54308617234469 0
-8.50501002004008 0
-8.46693386773547 0
-8.42885771543086 0
-8.39078156312625 0
-8.35270541082164 0
-8.31462925851703 0
-8.27655310621243 0
-8.23847695390782 0
-8.20040080160321 0
-8.1623246492986 0
-8.12424849699399 0
-8.08617234468938 2.91024328322146e-09
-8.04809619238477 1.53915130750091e-07
-8.01002004008016 8.0190153787922e-07
-7.97194388777555 2.31145050226074e-06
-7.93386773547094 5.04714306148474e-06
-7.89579158316633 9.37356025314152e-06
-7.85771543086172 1.56552831148208e-05
-7.81963927855711 2.42568926841129e-05
-7.7815631262525 3.55429699986078e-05
-7.7434869739479 4.98780960958957e-05
-7.70541082164329 6.76268520135675e-05
-7.66733466933868 8.91538187892117e-05
-7.62925851703407 0.000114823577460419
-7.59118236472946 0.00014500070906478
-7.55310621242485 0.000180049794639884
-7.51503006012024 0.000220335415223322
-7.47695390781563 0.000266222151852685
-7.43887775551102 0.000318074585565558
-7.40080160320641 0.00037625729739954
-7.3627254509018 0.000441134868392213
-7.32464929859719 0.00051307187958117
-7.28657314629258 0.000592432912004001
-7.24849699398798 0.000679582546698296
-7.21042084168337 0.00077488536470165
-7.17234468937876 0.000878612819266579
-7.13426853707415 0.000990158432804809
-7.09619238476954 0.00110843344475792
-7.05811623246493 0.00123234411201316
-7.02004008016032 0.00136079669145773
-6.98196392785571 0.00149269743997889
-6.9438877755511 0.00162695261446385
-6.90581162324649 0.00176246847179984
-6.86773547094188 0.0018981512688741
-6.82965931863727 0.00203290726257385
-6.79158316633267 0.00216564270978633
-6.75350701402806 0.00229526386739877
-6.71543086172345 0.00242067699229838
-6.67735470941884 0.00254078834137241
-6.63927855711423 0.00265450417150809
-6.60120240480962 0.00276073073959263
-6.56312625250501 0.00285837430251328
-6.5250501002004 0.00294634111715726
-6.48697394789579 0.0030235374404118
-6.44889779559118 0.00308886952916414
-6.41082164328657 0.00314124364030149
-6.37274549098196 0.0031795660307111
-6.33466933867735 0.00320274295728018
-6.29659318637275 0.00320968093803997
-6.25851703406814 0.0031997569058576
-6.22044088176353 0.0031737893891737
-6.18236472945892 0.00313287213110104
-6.14428857715431 0.00307809887475238
-6.1062124248497 0.00301056336324051
-6.06813627254509 0.00293135933967819
-6.03006012024048 0.00284158054717819
-5.99198396793587 0.00274232072885328
-5.95390781563126 0.00263467362781623
-5.91583166332665 0.00251973298717981
-5.87775551102204 0.0023985925500568
-5.83967935871743 0.00227234605955996
-5.80160320641283 0.00214208725880206
-5.76352705410822 0.00200890989089587
-5.72545090180361 0.00187390769895416
-5.687374749499 0.00173817442608972
-5.64929859719439 0.00160280381541529
-5.61122244488978 0.00146888961004366
-5.57314629258517 0.00133752555308759
-5.53507014028056 0.00120980538765986
-5.49699398797595 0.00108682285687323
-5.45891783567134 0.000969671703840476
-5.42084168336673 0.00085944567167437
-5.38276553106212 0.000757215964346266
-5.34468937875751 0.000663398920112672
-5.3066132264529 0.000577669818370875
-5.2685370741483 0.000499664078083296
-5.23046092184369 0.000429017118212334
-5.19238476953908 0.000365364357720407
-5.15430861723447 0.000308341215569916
-5.11623246492986 0.000257583110723279
-5.07815631262525 0.000212725462142903
-5.04008016032064 0.000173403688791197
-5.00200400801603 0.000139253209630572
-4.96392785571142 0.000109909443623437
-4.92585170340681 8.50078097322022e-05
-4.8877755511022 6.41837269192782e-05
-4.8496993987976 4.70726141470744e-05
-4.81162324649299 3.33098903780004e-05
-4.77354709418838 2.25309745744665e-05
-4.73547094188377 1.43712856988828e-05
-4.69739478957916 8.46624271365879e-06
-4.65931863727455 4.45126458120446e-06
-4.62124248496994 1.96177026392982e-06
-4.58316633266533 6.33178724244686e-07
-4.54509018036072 1.00908924558965e-07
-4.50701402805611 3.7982728256489e-10
-4.4689378757515 0
-4.43086172344689 0
-4.39278557114228 0
-4.35470941883768 0
-4.31663326653307 0
-4.27855711422846 0
-4.24048096192385 0
-4.20240480961924 0
-4.16432865731463 0
-4.12625250501002 0
-4.08817635270541 0
-4.0501002004008 0
-4.01202404809619 0
-3.97394789579158 0
-3.93587174348697 0
-3.89779559118236 0
-3.85971943887775 0
-3.82164328657315 0
-3.78356713426854 0
-3.74549098196393 0
-3.70741482965932 0
-3.66933867735471 0
-3.6312625250501 0
-3.59318637274549 0
-3.55511022044088 0
-3.51703406813627 0
-3.47895791583166 0
-3.44088176352705 0
-3.40280561122244 0
-3.36472945891783 0
-3.32665330661323 0
-3.28857715430862 0
-3.25050100200401 0
-3.2124248496994 0
-3.17434869739479 0
-3.13627254509018 0
-3.09819639278557 0
-3.06012024048096 0
-3.02204408817635 0
-2.98396793587174 0
-2.94589178356713 0
-2.90781563126252 0
-2.86973947895792 0
-2.83166332665331 0
-2.7935871743487 0
-2.75551102204409 0
-2.71743486973948 0
-2.67935871743487 0
-2.64128256513026 0
-2.60320641282565 0
-2.56513026052104 0
-2.52705410821643 0
-2.48897795591182 0
-2.45090180360721 0
-2.4128256513026 0
-2.374749498998 0
-2.33667334669339 0
-2.29859719438878 0
-2.26052104208417 0
-2.22244488977956 0
-2.18436873747495 0
-2.14629258517034 0
-2.10821643286573 0
-2.07014028056112 0
-2.03206412825651 0
-1.9939879759519 0
-1.95591182364729 0
-1.91783567134268 0
-1.87975951903808 0
-1.84168336673347 0
-1.80360721442886 0
-1.76553106212425 0
-1.72745490981964 0
-1.68937875751503 0
-1.65130260521042 0
-1.61322645290581 0
-1.5751503006012 0
-1.53707414829659 0
-1.49899799599198 0
-1.46092184368737 0
-1.42284569138276 0
-1.38476953907816 0
-1.34669338677355 0
-1.30861723446894 0
-1.27054108216433 0
-1.23246492985972 0
-1.19438877755511 0
-1.1563126252505 0
-1.11823647294589 0
-1.08016032064128 0
-1.04208416833667 0
-1.00400801603206 0
-0.965931863727453 0
-0.927855711422845 0
-0.889779559118235 0
-0.851703406813627 0
-0.813627254509017 0
-0.775551102204409 0
-0.737474949899799 0
-0.69939879759519 0
-0.66132264529058 0
-0.623246492985972 0
-0.585170340681362 0
-0.547094188376752 0
-0.509018036072144 0
-0.470941883767534 0
-0.432865731462925 0
-0.394789579158315 0
-0.356713426853707 0
-0.318637274549097 0
-0.280561122244489 0
-0.242484969939879 0
-0.204408817635271 0
-0.16633266533066 0
-0.12825651302605 0
-0.0901803607214422 0
-0.0521042084168322 0
-0.0140280561122239 0
0.0240480961923861 0
0.0621242484969944 0
0.100200400801604 0
0.138276553106213 0
0.176352705410823 0
0.214428857715431 0
0.252505010020041 0
0.290581162324649 0
0.328657314629259 0
0.366733466933869 0
0.404809619238478 0
0.442885771543088 0
0.480961923847696 0
0.519038076152306 0
0.557114228456914 0
0.595190380761524 0
0.633266533066132 0
0.671342685370742 0
0.709418837675351 0
0.747494989979961 0
0.785571142284571 0
0.823647294589179 0
0.861723446893789 0
0.899799599198397 0
0.937875751503007 0
0.975951903807616 0
1.01402805611223 0
1.05210420841683 0
1.09018036072144 0
1.12825651302605 0
1.16633266533066 0
1.20440881763527 0
1.24248496993988 0
1.28056112224449 0
1.3186372745491 0
1.35671342685371 0
1.39478957915832 0
1.43286573146293 0
1.47094188376754 0
1.50901803607215 0
1.54709418837675 0
1.58517034068136 0
1.62324649298597 0
1.66132264529058 0
1.69939879759519 0
1.7374749498998 0
1.77555110220441 0
1.81362725450902 0
1.85170340681363 0
1.88977955911824 0
1.92785571142285 0
1.96593186372746 0
2.00400801603207 0
2.04208416833667 0
2.08016032064128 0
2.11823647294589 0
2.1563126252505 0
2.19438877755511 0
2.23246492985972 0
2.27054108216433 0
2.30861723446894 0
2.34669338677355 0
2.38476953907816 0
2.42284569138277 0
2.46092184368737 0
2.49899799599199 0
2.5370741482966 0
2.5751503006012 0
2.61322645290581 0
2.65130260521042 0
2.68937875751503 0
2.72745490981964 0
2.76553106212425 0
2.80360721442886 0
2.84168336673347 0
2.87975951903808 0
2.91783567134269 0
2.95591182364729 0
2.9939879759519 0
3.03206412825651 0
3.07014028056112 0
3.10821643286573 0
3.14629258517034 0
3.18436873747495 0
3.22244488977956 0
3.26052104208417 0
3.29859719438878 0
3.33667334669339 0
3.374749498998 0
3.41282565130261 0
3.45090180360722 0
3.48897795591182 0
3.52705410821643 0
3.56513026052104 0
3.60320641282565 0
3.64128256513026 0
3.67935871743487 0
3.71743486973948 0
3.75551102204409 0
3.7935871743487 0
3.83166332665331 0
3.86973947895792 0
3.90781563126253 0
3.94589178356714 0
3.98396793587174 0
4.02204408817635 0
4.06012024048096 0
4.09819639278557 0
4.13627254509018 0
4.17434869739479 0
4.2124248496994 0
4.25050100200401 0
4.28857715430862 0
4.32665330661323 0
4.36472945891784 0
4.40280561122245 0
4.44088176352706 0
4.47895791583166 0
4.51703406813627 0
4.55511022044088 0
4.59318637274549 0
4.6312625250501 0
4.66933867735471 0
4.70741482965932 0
4.74549098196393 0
4.78356713426854 0
4.82164328657315 0
4.85971943887776 0
4.89779559118237 0
4.93587174348698 0
4.97394789579158 0
5.01202404809619 0
5.0501002004008 0
5.08817635270541 0
5.12625250501002 0
5.16432865731463 0
5.20240480961924 0
5.24048096192385 0
5.27855711422846 0
5.31663326653307 0
5.35470941883768 0
5.39278557114229 0
5.4308617234469 0
5.4689378757515 0
5.50701402805611 0
5.54509018036072 0
5.58316633266533 0
5.62124248496994 0
5.65931863727455 0
5.69739478957916 0
5.73547094188377 0
5.77354709418838 0
5.81162324649299 0
5.8496993987976 0
5.88777555110221 0
5.92585170340682 0
5.96392785571142 0
6.00200400801603 0
6.04008016032064 0
6.07815631262525 0
6.11623246492986 0
6.15430861723447 0
6.19238476953908 0
6.23046092184369 0
6.2685370741483 0
6.30661322645291 0
6.34468937875752 0
6.38276553106212 0
6.42084168336673 0
6.45891783567134 0
6.49699398797595 0
6.53507014028056 0
6.57314629258517 0
6.61122244488978 0
6.64929859719439 0
6.687374749499 0
6.72545090180361 0
6.76352705410822 0
6.80160320641283 0
6.83967935871744 0
6.87775551102204 0
6.91583166332665 0
6.95390781563126 0
6.99198396793587 0
7.03006012024048 0
7.06813627254509 0
7.1062124248497 0
7.14428857715431 0
7.18236472945892 0
7.22044088176353 0
7.25851703406814 0
7.29659318637275 0
7.33466933867735 0
7.37274549098197 0
7.41082164328657 0
7.44889779559118 0
7.48697394789579 0
7.5250501002004 0
7.56312625250501 0
7.60120240480962 0
7.63927855711423 0
7.67735470941884 0
7.71543086172345 0
7.75350701402806 0
7.79158316633267 0
7.82965931863728 0
7.86773547094188 0
7.9058116232465 0
7.9438877755511 0
7.98196392785571 0
8.02004008016032 0
8.05811623246493 0
8.09619238476954 0
8.13426853707415 0
8.17234468937876 0
8.21042084168337 0
8.24849699398798 0
8.28657314629259 0
8.3246492985972 0
8.36272545090181 0
8.40080160320641 0
8.43887775551102 0
8.47695390781563 0
8.51503006012024 0
8.55310621242485 0
8.59118236472946 0
8.62925851703407 0
8.66733466933868 0
8.70541082164329 0
8.7434869739479 0
8.78156312625251 0
8.81963927855712 0
8.85771543086172 0
8.89579158316634 0
8.93386773547094 0
8.97194388777555 0
9.01002004008016 0
9.04809619238477 0
9.08617234468938 0
9.12424849699399 0
9.1623246492986 0
9.20040080160321 0
9.23847695390782 0
9.27655310621243 0
9.31462925851704 0
9.35270541082165 0
9.39078156312625 0
9.42885771543086 0
9.46693386773547 0
9.50501002004008 0
9.54308617234469 0
9.5811623246493 0
9.61923847695391 0
9.65731462925852 0
9.69539078156313 0
9.73346693386774 0
9.77154308617235 0
9.80961923847696 0
9.84769539078156 0
9.88577154308618 0
9.92384769539078 0
9.96192384769539 0
10 0
};

\addplot [white!50.1960784313725!black, dashed]
table {%
-9 -0
-8.96192384769539 -0
-8.92384769539078 -0
-8.88577154308617 -0
-8.84769539078156 -0
-8.80961923847695 -0
-8.77154308617235 -0
-8.73346693386774 -0
-8.69539078156313 -0
-8.65731462925852 -0
-8.61923847695391 -0
-8.5811623246493 -0
-8.54308617234469 -0
-8.50501002004008 -0
-8.46693386773547 -0
-8.42885771543086 -0
-8.39078156312625 -0
-8.35270541082164 -0
-8.31462925851703 -0
-8.27655310621243 -0
-8.23847695390782 -0
-8.20040080160321 -0
-8.1623246492986 -0
-8.12424849699399 -0
-8.08617234468938 -0
-8.04809619238477 -0
-8.01002004008016 -0
-7.97194388777555 -0
-7.93386773547094 -0
-7.89579158316633 -0
-7.85771543086172 -0
-7.81963927855711 -0
-7.7815631262525 -0
-7.7434869739479 -0
-7.70541082164329 -0
-7.66733466933868 -0
-7.62925851703407 -0
-7.59118236472946 -0
-7.55310621242485 -0
-7.51503006012024 -0
-7.47695390781563 -0
-7.43887775551102 -0
-7.40080160320641 -0
-7.3627254509018 -0
-7.32464929859719 -0
-7.28657314629258 -0
-7.24849699398798 -0
-7.21042084168337 -0
-7.17234468937876 -4.66358947682642e-08
-7.13426853707415 -6.26187776324887e-07
-7.09619238476954 -2.46645010136721e-06
-7.05811623246493 -6.29771245606085e-06
-7.02004008016032 -1.2850264426571e-05
-6.98196392785571 -2.28543955990639e-05
-6.9438877755511 -3.70403955597038e-05
-6.90581162324649 -5.61385538946576e-05
-6.86773547094188 -8.08791601900898e-05
-6.82965931863727 -0.000111992504032166
-6.79158316633267 -0.000150208875007053
-6.75350701402806 -0.000196258562700914
-6.71543086172345 -0.000250871856699916
-6.67735470941884 -0.000314779046590225
-6.63927855711423 -0.000388710421958008
-6.60120240480962 -0.000473396272389424
-6.56312625250501 -0.000569566887470646
-6.5250501002004 -0.000677952556787831
-6.48697394789579 -0.000799283569927159
-6.44889779559118 -0.00093429021647478
-6.41082164328657 -0.00108370278601687
-6.37274549098196 -0.00124825156813958
-6.33466933867735 -0.00142866685242909
-6.29659318637275 -0.00162567857974117
-6.25851703406814 -0.0018393885012738
-6.22044088176353 -0.00206797326858781
-6.18236472945892 -0.00230924201292468
-6.14428857715431 -0.00256100386552594
-6.1062124248497 -0.00282106795763307
-6.06813627254509 -0.0030872434204876
-6.03006012024048 -0.003357339385331
-5.99198396793587 -0.00362916498340481
-5.95390781563126 -0.00390052934595051
-5.91583166332665 -0.0041692416042096
-5.87775551102204 -0.0044331108894236
-5.83967935871743 -0.004689946332834
-5.80160320641283 -0.00493755706568232
-5.76352705410822 -0.00517375221921004
-5.72545090180361 -0.00539634092465869
-5.687374749499 -0.00560313231326975
-5.64929859719439 -0.00579193551628474
-5.61122244488978 -0.00596055966494515
-5.57314629258517 -0.00610681389049249
-5.53507014028056 -0.00622850732416827
-5.49699398797595 -0.00632344909721399
-5.45891783567134 -0.00638944834087114
-5.42084168336673 -0.00642431418638124
-5.38276553106212 -0.00642592348696756
-5.34468937875751 -0.00639412073087516
-5.3066132264529 -0.00633097702064805
-5.2685370741483 -0.00623868322504474
-5.23046092184369 -0.00611943021282372
-5.19238476953908 -0.00597540885274349
-5.15430861723447 -0.00580881001356253
-5.11623246492986 -0.00562182456403936
-5.07815631262525 -0.00541664337293246
-5.04008016032064 -0.00519545730900034
-5.00200400801603 -0.00496045724100149
-4.96392785571142 -0.00471383403769439
-4.92585170340681 -0.00445777856783757
-4.8877755511022 -0.0041944817001895
-4.8496993987976 -0.00392613430350869
-4.81162324649299 -0.00365492724655363
-4.77354709418838 -0.00338305139808282
-4.73547094188377 -0.00311269762685475
-4.69739478957916 -0.00284605680162793
-4.65931863727455 -0.00258531979116084
-4.62124248496994 -0.00233267746421199
-4.58316633266533 -0.00209032068953987
-4.54509018036072 -0.00186044033590298
-4.50701402805611 -0.00164522727205981
-4.4689378757515 -0.00144660804183007
-4.43086172344689 -0.00126465174536561
-4.39278557114228 -0.00109863113639716
-4.35470941883768 -0.00094781592533855
-4.31663326653307 -0.000811475822603619
-4.27855711422846 -0.000688880538606209
-4.24048096192385 -0.000579299783760148
-4.20240480961924 -0.000482003268479271
-4.16432865731463 -0.000396260703177411
-4.12625250501002 -0.000321341798268405
-4.08817635270541 -0.000256516264166087
-4.0501002004008 -0.00020105381128429
-4.01202404809619 -0.00015422415003685
-3.97394789579158 -0.0001152969908376
-3.93587174348697 -8.35420441003763e-05
-3.89779559118236 -5.8229020239012e-05
-3.85971943887775 -3.86276296673425e-05
-3.82164328657315 -2.40075827992017e-05
-3.78356713426854 -1.36385900484245e-05
-3.74549098196393 -6.79036182884526e-06
-3.70741482965932 -2.73260855429834e-06
-3.66933867735471 -7.35040638618256e-07
-3.6312625250501 -6.73684956395961e-08
-3.59318637274549 -0
-3.55511022044088 -0
-3.51703406813627 -0
-3.47895791583166 -0
-3.44088176352705 -0
-3.40280561122244 -0
-3.36472945891783 -0
-3.32665330661323 -0
-3.28857715430862 -0
-3.25050100200401 -0
-3.2124248496994 -0
-3.17434869739479 -0
-3.13627254509018 -0
-3.09819639278557 -0
-3.06012024048096 -0
-3.02204408817635 -0
-2.98396793587174 -0
-2.94589178356713 -0
-2.90781563126252 -0
-2.86973947895792 -0
-2.83166332665331 -0
-2.7935871743487 -0
-2.75551102204409 -0
-2.71743486973948 -0
-2.67935871743487 -0
-2.64128256513026 -0
-2.60320641282565 -0
-2.56513026052104 -0
-2.52705410821643 -0
-2.48897795591182 -0
-2.45090180360721 -0
-2.4128256513026 -0
-2.374749498998 -0
-2.33667334669339 -0
-2.29859719438878 -0
-2.26052104208417 -0
-2.22244488977956 -0
-2.18436873747495 -0
-2.14629258517034 -0
-2.10821643286573 -0
-2.07014028056112 -0
-2.03206412825651 -0
-1.9939879759519 -0
-1.95591182364729 -0
-1.91783567134268 -0
-1.87975951903808 -0
-1.84168336673347 -0
-1.80360721442886 -0
-1.76553106212425 -0
-1.72745490981964 -0
-1.68937875751503 -0
-1.65130260521042 -0
-1.61322645290581 -0
-1.5751503006012 -0
-1.53707414829659 -0
-1.49899799599198 -0
-1.46092184368737 -0
-1.42284569138276 -0
-1.38476953907816 -0
-1.34669338677355 -0
-1.30861723446894 -0
-1.27054108216433 -0
-1.23246492985972 -0
-1.19438877755511 -0
-1.1563126252505 -0
-1.11823647294589 -0
-1.08016032064128 -0
-1.04208416833667 -0
-1.00400801603206 -0
-0.965931863727453 -0
-0.927855711422845 -0
-0.889779559118235 -0
-0.851703406813627 -0
-0.813627254509017 -0
-0.775551102204409 -0
-0.737474949899799 -0
-0.69939879759519 -0
-0.66132264529058 -0
-0.623246492985972 -0
-0.585170340681362 -0
-0.547094188376752 -0
-0.509018036072144 -0
-0.470941883767534 -0
-0.432865731462925 -0
-0.394789579158315 -0
-0.356713426853707 -0
-0.318637274549097 -0
-0.280561122244489 -0
-0.242484969939879 -0
-0.204408817635271 -0
-0.16633266533066 -0
-0.12825651302605 -0
-0.0901803607214422 -0
-0.0521042084168322 -0
-0.0140280561122239 -0
0.0240480961923861 -0
0.0621242484969944 -0
0.100200400801604 -0
0.138276553106213 -0
0.176352705410823 -0
0.214428857715431 -0
0.252505010020041 -0
0.290581162324649 -0
0.328657314629259 -0
0.366733466933869 -0
0.404809619238478 -0
0.442885771543088 -0
0.480961923847696 -0
0.519038076152306 -0
0.557114228456914 -0
0.595190380761524 -0
0.633266533066132 -0
0.671342685370742 -0
0.709418837675351 -0
0.747494989979961 -0
0.785571142284571 -0
0.823647294589179 -0
0.861723446893789 -0
0.899799599198397 -0
0.937875751503007 -0
0.975951903807616 -0
1.01402805611223 -0
1.05210420841683 -0
1.09018036072144 -0
1.12825651302605 -0
1.16633266533066 -0
1.20440881763527 -0
1.24248496993988 -0
1.28056112224449 -0
1.3186372745491 -0
1.35671342685371 -0
1.39478957915832 -0
1.43286573146293 -0
1.47094188376754 -0
1.50901803607215 -0
1.54709418837675 -0
1.58517034068136 -0
1.62324649298597 -0
1.66132264529058 -0
1.69939879759519 -0
1.7374749498998 -0
1.77555110220441 -0
1.81362725450902 -0
1.85170340681363 -0
1.88977955911824 -0
1.92785571142285 -0
1.96593186372746 -0
2.00400801603207 -0
2.04208416833667 -0
2.08016032064128 -0
2.11823647294589 -0
2.1563126252505 -0
2.19438877755511 -0
2.23246492985972 -0
2.27054108216433 -0
2.30861723446894 -0
2.34669338677355 -0
2.38476953907816 -0
2.42284569138277 -0
2.46092184368737 -0
2.49899799599199 -0
2.5370741482966 -0
2.5751503006012 -0
2.61322645290581 -0
2.65130260521042 -0
2.68937875751503 -0
2.72745490981964 -0
2.76553106212425 -0
2.80360721442886 -0
2.84168336673347 -0
2.87975951903808 -0
2.91783567134269 -0
2.95591182364729 -0
2.9939879759519 -0
3.03206412825651 -0
3.07014028056112 -0
3.10821643286573 -0
3.14629258517034 -0
3.18436873747495 -0
3.22244488977956 -0
3.26052104208417 -0
3.29859719438878 -0
3.33667334669339 -0
3.374749498998 -0
3.41282565130261 -0
3.45090180360722 -0
3.48897795591182 -0
3.52705410821643 -0
3.56513026052104 -0
3.60320641282565 -0
3.64128256513026 -0
3.67935871743487 -0
3.71743486973948 -0
3.75551102204409 -0
3.7935871743487 -0
3.83166332665331 -0
3.86973947895792 -0
3.90781563126253 -0
3.94589178356714 -0
3.98396793587174 -0
4.02204408817635 -0
4.06012024048096 -0
4.09819639278557 -0
4.13627254509018 -0
4.17434869739479 -0
4.2124248496994 -0
4.25050100200401 -0
4.28857715430862 -0
4.32665330661323 -0
4.36472945891784 -0
4.40280561122245 -0
4.44088176352706 -0
4.47895791583166 -0
4.51703406813627 -0
4.55511022044088 -0
4.59318637274549 -0
4.6312625250501 -0
4.66933867735471 -0
4.70741482965932 -0
4.74549098196393 -0
4.78356713426854 -0
4.82164328657315 -0
4.85971943887776 -0
4.89779559118237 -0
4.93587174348698 -0
4.97394789579158 -0
5.01202404809619 -0
5.0501002004008 -0
5.08817635270541 -0
5.12625250501002 -0
5.16432865731463 -0
5.20240480961924 -0
5.24048096192385 -0
5.27855711422846 -0
5.31663326653307 -0
5.35470941883768 -0
5.39278557114229 -0
5.4308617234469 -0
5.4689378757515 -0
5.50701402805611 -0
5.54509018036072 -0
5.58316633266533 -0
5.62124248496994 -0
5.65931863727455 -0
5.69739478957916 -0
5.73547094188377 -0
5.77354709418838 -0
5.81162324649299 -0
5.8496993987976 -0
5.88777555110221 -0
5.92585170340682 -0
5.96392785571142 -0
6.00200400801603 -0
6.04008016032064 -0
6.07815631262525 -0
6.11623246492986 -0
6.15430861723447 -0
6.19238476953908 -0
6.23046092184369 -0
6.2685370741483 -0
6.30661322645291 -0
6.34468937875752 -0
6.38276553106212 -0
6.42084168336673 -0
6.45891783567134 -0
6.49699398797595 -0
6.53507014028056 -0
6.57314629258517 -0
6.61122244488978 -0
6.64929859719439 -0
6.687374749499 -0
6.72545090180361 -0
6.76352705410822 -0
6.80160320641283 -0
6.83967935871744 -0
6.87775551102204 -0
6.91583166332665 -0
6.95390781563126 -0
6.99198396793587 -0
7.03006012024048 -0
7.06813627254509 -0
7.1062124248497 -0
7.14428857715431 -0
7.18236472945892 -0
7.22044088176353 -0
7.25851703406814 -0
7.29659318637275 -0
7.33466933867735 -0
7.37274549098197 -0
7.41082164328657 -0
7.44889779559118 -0
7.48697394789579 -0
7.5250501002004 -0
7.56312625250501 -0
7.60120240480962 -0
7.63927855711423 -0
7.67735470941884 -0
7.71543086172345 -0
7.75350701402806 -0
7.79158316633267 -0
7.82965931863728 -0
7.86773547094188 -0
7.9058116232465 -0
7.9438877755511 -0
7.98196392785571 -0
8.02004008016032 -0
8.05811623246493 -0
8.09619238476954 -0
8.13426853707415 -0
8.17234468937876 -0
8.21042084168337 -0
8.24849699398798 -0
8.28657314629259 -0
8.3246492985972 -0
8.36272545090181 -0
8.40080160320641 -0
8.43887775551102 -0
8.47695390781563 -0
8.51503006012024 -0
8.55310621242485 -0
8.59118236472946 -0
8.62925851703407 -0
8.66733466933868 -0
8.70541082164329 -0
8.7434869739479 -0
8.78156312625251 -0
8.81963927855712 -0
8.85771543086172 -0
8.89579158316634 -0
8.93386773547094 -0
8.97194388777555 -0
9.01002004008016 -0
9.04809619238477 -0
9.08617234468938 -0
9.12424849699399 -0
9.1623246492986 -0
9.20040080160321 -0
9.23847695390782 -0
9.27655310621243 -0
9.31462925851704 -0
9.35270541082165 -0
9.39078156312625 -0
9.42885771543086 -0
9.46693386773547 -0
9.50501002004008 -0
9.54308617234469 -0
9.5811623246493 -0
9.61923847695391 -0
9.65731462925852 -0
9.69539078156313 -0
9.73346693386774 -0
9.77154308617235 -0
9.80961923847696 -0
9.84769539078156 -0
9.88577154308618 -0
9.92384769539078 -0
9.96192384769539 -0
10 -0
};
\addplot [white!50.1960784313725!black, dashed]
table {%
-9 0
-8.96192384769539 0
-8.92384769539078 0
-8.88577154308617 0
-8.84769539078156 0
-8.80961923847695 0
-8.77154308617235 0
-8.73346693386774 0
-8.69539078156313 0
-8.65731462925852 0
-8.61923847695391 0
-8.5811623246493 0
-8.54308617234469 0
-8.50501002004008 0
-8.46693386773547 0
-8.42885771543086 0
-8.39078156312625 0
-8.35270541082164 0
-8.31462925851703 0
-8.27655310621243 0
-8.23847695390782 0
-8.20040080160321 0
-8.1623246492986 0
-8.12424849699399 0
-8.08617234468938 0
-8.04809619238477 0
-8.01002004008016 0
-7.97194388777555 0
-7.93386773547094 0
-7.89579158316633 0
-7.85771543086172 0
-7.81963927855711 0
-7.7815631262525 0
-7.7434869739479 0
-7.70541082164329 0
-7.66733466933868 0
-7.62925851703407 0
-7.59118236472946 0
-7.55310621242485 0
-7.51503006012024 0
-7.47695390781563 0
-7.43887775551102 0
-7.40080160320641 0
-7.3627254509018 0
-7.32464929859719 0
-7.28657314629258 0
-7.24849699398798 0
-7.21042084168337 0
-7.17234468937876 0
-7.13426853707415 0
-7.09619238476954 0
-7.05811623246493 0
-7.02004008016032 0
-6.98196392785571 0
-6.9438877755511 0
-6.90581162324649 0
-6.86773547094188 0
-6.82965931863727 0
-6.79158316633267 0
-6.75350701402806 0
-6.71543086172345 0
-6.67735470941884 0
-6.63927855711423 0
-6.60120240480962 0
-6.56312625250501 0
-6.5250501002004 0
-6.48697394789579 0
-6.44889779559118 0
-6.41082164328657 0
-6.37274549098196 0
-6.33466933867735 0
-6.29659318637275 1.66001403618283e-10
-6.25851703406814 2.99692608942135e-07
-6.22044088176353 2.11415349958801e-06
-6.18236472945892 6.83406806363276e-06
-6.14428857715431 1.58499556913687e-05
-6.1062124248497 3.05523357730865e-05
-6.06813627254509 5.23317276990793e-05
-6.03006012024048 8.25786508596367e-05
-5.99198396793587 0.000122683624645054
-5.95390781563126 0.000174037168445619
-5.91583166332665 0.000238029801651626
-5.87775551102204 0.000316052043653365
-5.83967935871743 0.000409494413841128
-5.80160320641283 0.00051974743160521
-5.76352705410822 0.000648201616335897
-5.72545090180361 0.000796247487423488
-5.687374749499 0.000965275564258263
-5.64929859719439 0.00115667636623053
-5.61122244488978 0.00137184041273056
-5.57314629258517 0.00161215822314867
-5.53507014028056 0.00187902031687513
-5.49699398797595 0.00217381721330025
-5.45891783567134 0.00249793943181431
-5.42084168336673 0.00285277749180759
-5.38276553106212 0.00323963594793295
-5.34468937875751 0.00365732168387121
-5.3066132264529 0.00410181516994969
-5.2685370741483 0.00456894484799748
-5.23046092184369 0.00505453915984373
-5.19238476953908 0.00555442654731754
-5.15430861723447 0.00606443545224809
-5.11623246492986 0.00658039431646444
-5.07815631262525 0.00709813158179575
-5.04008016032064 0.00761347569007113
-5.00200400801603 0.00812225508311971
-4.96392785571142 0.00862029820277063
-4.92585170340681 0.00910343349085299
-4.8877755511022 0.00956748938919593
-4.8496993987976 0.0100082943396286
-4.81162324649299 0.01042167678398
-4.77354709418838 0.0108034651640795
-4.73547094188377 0.011149487921756
-4.69739478957916 0.0114555734988386
-4.65931863727455 0.0117175503371567
-4.62124248496994 0.0119312468785391
-4.58316633266533 0.0120924915648152
-4.54509018036072 0.0121971128378139
-4.50701402805611 0.0122409391393645
-4.4689378757515 0.0122205538493911
-4.43086172344689 0.0121378453901304
-4.39278557114228 0.01199697662774
-4.35470941883768 0.0118021191203907
-4.31663326653307 0.0115574444262534
-4.27855711422846 0.0112671241034991
-4.24048096192385 0.0109353297102985
-4.20240480961924 0.0105662328048225
-4.16432865731463 0.0101640049452421
-4.12625250501002 0.00973281768972805
-4.08817635270541 0.0092768425964513
-4.0501002004008 0.0088002512235827
-4.01202404809619 0.00830721512929312
-3.97394789579158 0.00780190587175343
-3.93587174348697 0.00728849500913452
-3.89779559118236 0.00677115409960725
-3.85971943887775 0.00625405470134252
-3.82164328657315 0.00574136837251117
-3.78356713426854 0.00523726667128412
-3.74549098196393 0.00474592115583221
-3.70741482965932 0.00427150338432633
-3.66933867735471 0.00381818491493733
-3.6312625250501 0.00339013730583612
-3.59318637274549 0.00299152680314865
-3.55511022044088 0.00262502186176685
-3.51703406813627 0.00228974505848175
-3.47895791583166 0.00198430587390308
-3.44088176352705 0.00170731378864052
-3.40280561122244 0.0014573782833038
-3.36472945891783 0.00123310883850263
-3.32665330661323 0.0010331149348467
-3.28857715430862 0.000856006052945738
-3.25050100200401 0.000700391673409442
-3.2124248496994 0.00056488127684752
-3.17434869739479 0.000448084343869682
-3.13627254509018 0.000348610355085636
-3.09819639278557 0.000265068791105092
-3.06012024048096 0.000196069132537756
-3.02204408817635 0.000140220859993336
-2.98396793587174 9.61334540815404e-05
-2.94589178356713 6.24163954120801e-05
-2.90781563126252 3.76791645946615e-05
-2.86973947895792 2.05312422389927e-05
-2.83166332665331 9.58210895478246e-06
-2.7935871743487 3.44124535173872e-06
-2.75551102204409 7.1813203956992e-07
-2.71743486973948 2.22496279842829e-08
-2.67935871743487 0
-2.64128256513026 0
-2.60320641282565 0
-2.56513026052104 0
-2.52705410821643 0
-2.48897795591182 0
-2.45090180360721 0
-2.4128256513026 0
-2.374749498998 0
-2.33667334669339 0
-2.29859719438878 0
-2.26052104208417 0
-2.22244488977956 0
-2.18436873747495 0
-2.14629258517034 0
-2.10821643286573 0
-2.07014028056112 0
-2.03206412825651 0
-1.9939879759519 0
-1.95591182364729 0
-1.91783567134268 0
-1.87975951903808 0
-1.84168336673347 0
-1.80360721442886 0
-1.76553106212425 0
-1.72745490981964 0
-1.68937875751503 0
-1.65130260521042 0
-1.61322645290581 0
-1.5751503006012 0
-1.53707414829659 0
-1.49899799599198 0
-1.46092184368737 0
-1.42284569138276 0
-1.38476953907816 0
-1.34669338677355 0
-1.30861723446894 0
-1.27054108216433 0
-1.23246492985972 0
-1.19438877755511 0
-1.1563126252505 0
-1.11823647294589 0
-1.08016032064128 0
-1.04208416833667 0
-1.00400801603206 0
-0.965931863727453 0
-0.927855711422845 0
-0.889779559118235 0
-0.851703406813627 0
-0.813627254509017 0
-0.775551102204409 0
-0.737474949899799 0
-0.69939879759519 0
-0.66132264529058 0
-0.623246492985972 0
-0.585170340681362 0
-0.547094188376752 0
-0.509018036072144 0
-0.470941883767534 0
-0.432865731462925 0
-0.394789579158315 0
-0.356713426853707 0
-0.318637274549097 0
-0.280561122244489 0
-0.242484969939879 0
-0.204408817635271 0
-0.16633266533066 0
-0.12825651302605 0
-0.0901803607214422 0
-0.0521042084168322 0
-0.0140280561122239 0
0.0240480961923861 0
0.0621242484969944 0
0.100200400801604 0
0.138276553106213 0
0.176352705410823 0
0.214428857715431 0
0.252505010020041 0
0.290581162324649 0
0.328657314629259 0
0.366733466933869 0
0.404809619238478 0
0.442885771543088 0
0.480961923847696 0
0.519038076152306 0
0.557114228456914 0
0.595190380761524 0
0.633266533066132 0
0.671342685370742 0
0.709418837675351 0
0.747494989979961 0
0.785571142284571 0
0.823647294589179 0
0.861723446893789 0
0.899799599198397 0
0.937875751503007 0
0.975951903807616 0
1.01402805611223 0
1.05210420841683 0
1.09018036072144 0
1.12825651302605 0
1.16633266533066 0
1.20440881763527 0
1.24248496993988 0
1.28056112224449 0
1.3186372745491 0
1.35671342685371 0
1.39478957915832 0
1.43286573146293 0
1.47094188376754 0
1.50901803607215 0
1.54709418837675 0
1.58517034068136 0
1.62324649298597 0
1.66132264529058 0
1.69939879759519 0
1.7374749498998 0
1.77555110220441 0
1.81362725450902 0
1.85170340681363 0
1.88977955911824 0
1.92785571142285 0
1.96593186372746 0
2.00400801603207 0
2.04208416833667 0
2.08016032064128 0
2.11823647294589 0
2.1563126252505 0
2.19438877755511 0
2.23246492985972 0
2.27054108216433 0
2.30861723446894 0
2.34669338677355 0
2.38476953907816 0
2.42284569138277 0
2.46092184368737 0
2.49899799599199 0
2.5370741482966 0
2.5751503006012 0
2.61322645290581 0
2.65130260521042 0
2.68937875751503 0
2.72745490981964 0
2.76553106212425 0
2.80360721442886 0
2.84168336673347 0
2.87975951903808 0
2.91783567134269 0
2.95591182364729 0
2.9939879759519 0
3.03206412825651 0
3.07014028056112 0
3.10821643286573 0
3.14629258517034 0
3.18436873747495 0
3.22244488977956 0
3.26052104208417 0
3.29859719438878 0
3.33667334669339 0
3.374749498998 0
3.41282565130261 0
3.45090180360722 0
3.48897795591182 0
3.52705410821643 0
3.56513026052104 0
3.60320641282565 0
3.64128256513026 0
3.67935871743487 0
3.71743486973948 0
3.75551102204409 0
3.7935871743487 0
3.83166332665331 0
3.86973947895792 0
3.90781563126253 0
3.94589178356714 0
3.98396793587174 0
4.02204408817635 0
4.06012024048096 0
4.09819639278557 0
4.13627254509018 0
4.17434869739479 0
4.2124248496994 0
4.25050100200401 0
4.28857715430862 0
4.32665330661323 0
4.36472945891784 0
4.40280561122245 0
4.44088176352706 0
4.47895791583166 0
4.51703406813627 0
4.55511022044088 0
4.59318637274549 0
4.6312625250501 0
4.66933867735471 0
4.70741482965932 0
4.74549098196393 0
4.78356713426854 0
4.82164328657315 0
4.85971943887776 0
4.89779559118237 0
4.93587174348698 0
4.97394789579158 0
5.01202404809619 0
5.0501002004008 0
5.08817635270541 0
5.12625250501002 0
5.16432865731463 0
5.20240480961924 0
5.24048096192385 0
5.27855711422846 0
5.31663326653307 0
5.35470941883768 0
5.39278557114229 0
5.4308617234469 0
5.4689378757515 0
5.50701402805611 0
5.54509018036072 0
5.58316633266533 0
5.62124248496994 0
5.65931863727455 0
5.69739478957916 0
5.73547094188377 0
5.77354709418838 0
5.81162324649299 0
5.8496993987976 0
5.88777555110221 0
5.92585170340682 0
5.96392785571142 0
6.00200400801603 0
6.04008016032064 0
6.07815631262525 0
6.11623246492986 0
6.15430861723447 0
6.19238476953908 0
6.23046092184369 0
6.2685370741483 0
6.30661322645291 0
6.34468937875752 0
6.38276553106212 0
6.42084168336673 0
6.45891783567134 0
6.49699398797595 0
6.53507014028056 0
6.57314629258517 0
6.61122244488978 0
6.64929859719439 0
6.687374749499 0
6.72545090180361 0
6.76352705410822 0
6.80160320641283 0
6.83967935871744 0
6.87775551102204 0
6.91583166332665 0
6.95390781563126 0
6.99198396793587 0
7.03006012024048 0
7.06813627254509 0
7.1062124248497 0
7.14428857715431 0
7.18236472945892 0
7.22044088176353 0
7.25851703406814 0
7.29659318637275 0
7.33466933867735 0
7.37274549098197 0
7.41082164328657 0
7.44889779559118 0
7.48697394789579 0
7.5250501002004 0
7.56312625250501 0
7.60120240480962 0
7.63927855711423 0
7.67735470941884 0
7.71543086172345 0
7.75350701402806 0
7.79158316633267 0
7.82965931863728 0
7.86773547094188 0
7.9058116232465 0
7.9438877755511 0
7.98196392785571 0
8.02004008016032 0
8.05811623246493 0
8.09619238476954 0
8.13426853707415 0
8.17234468937876 0
8.21042084168337 0
8.24849699398798 0
8.28657314629259 0
8.3246492985972 0
8.36272545090181 0
8.40080160320641 0
8.43887775551102 0
8.47695390781563 0
8.51503006012024 0
8.55310621242485 0
8.59118236472946 0
8.62925851703407 0
8.66733466933868 0
8.70541082164329 0
8.7434869739479 0
8.78156312625251 0
8.81963927855712 0
8.85771543086172 0
8.89579158316634 0
8.93386773547094 0
8.97194388777555 0
9.01002004008016 0
9.04809619238477 0
9.08617234468938 0
9.12424849699399 0
9.1623246492986 0
9.20040080160321 0
9.23847695390782 0
9.27655310621243 0
9.31462925851704 0
9.35270541082165 0
9.39078156312625 0
9.42885771543086 0
9.46693386773547 0
9.50501002004008 0
9.54308617234469 0
9.5811623246493 0
9.61923847695391 0
9.65731462925852 0
9.69539078156313 0
9.73346693386774 0
9.77154308617235 0
9.80961923847696 0
9.84769539078156 0
9.88577154308618 0
9.92384769539078 0
9.96192384769539 0
10 0
};
\addplot [white!50.1960784313725!black, dashed]
table {%
-9 -0
-8.96192384769539 -0
-8.92384769539078 -0
-8.88577154308617 -0
-8.84769539078156 -0
-8.80961923847695 -0
-8.77154308617235 -0
-8.73346693386774 -0
-8.69539078156313 -0
-8.65731462925852 -0
-8.61923847695391 -0
-8.5811623246493 -0
-8.54308617234469 -0
-8.50501002004008 -0
-8.46693386773547 -0
-8.42885771543086 -0
-8.39078156312625 -0
-8.35270541082164 -0
-8.31462925851703 -0
-8.27655310621243 -0
-8.23847695390782 -0
-8.20040080160321 -0
-8.1623246492986 -0
-8.12424849699399 -0
-8.08617234468938 -0
-8.04809619238477 -0
-8.01002004008016 -0
-7.97194388777555 -0
-7.93386773547094 -0
-7.89579158316633 -0
-7.85771543086172 -0
-7.81963927855711 -0
-7.7815631262525 -0
-7.7434869739479 -0
-7.70541082164329 -0
-7.66733466933868 -0
-7.62925851703407 -0
-7.59118236472946 -0
-7.55310621242485 -0
-7.51503006012024 -0
-7.47695390781563 -0
-7.43887775551102 -0
-7.40080160320641 -0
-7.3627254509018 -0
-7.32464929859719 -0
-7.28657314629258 -0
-7.24849699398798 -0
-7.21042084168337 -0
-7.17234468937876 -0
-7.13426853707415 -0
-7.09619238476954 -0
-7.05811623246493 -0
-7.02004008016032 -0
-6.98196392785571 -0
-6.9438877755511 -0
-6.90581162324649 -0
-6.86773547094188 -0
-6.82965931863727 -0
-6.79158316633267 -0
-6.75350701402806 -0
-6.71543086172345 -0
-6.67735470941884 -0
-6.63927855711423 -0
-6.60120240480962 -0
-6.56312625250501 -0
-6.5250501002004 -0
-6.48697394789579 -0
-6.44889779559118 -0
-6.41082164328657 -0
-6.37274549098196 -0
-6.33466933867735 -0
-6.29659318637275 -0
-6.25851703406814 -0
-6.22044088176353 -0
-6.18236472945892 -0
-6.14428857715431 -0
-6.1062124248497 -0
-6.06813627254509 -0
-6.03006012024048 -0
-5.99198396793587 -0
-5.95390781563126 -0
-5.91583166332665 -0
-5.87775551102204 -0
-5.83967935871743 -0
-5.80160320641283 -0
-5.76352705410822 -0
-5.72545090180361 -0
-5.687374749499 -0
-5.64929859719439 -0
-5.61122244488978 -0
-5.57314629258517 -0
-5.53507014028056 -0
-5.49699398797595 -0
-5.45891783567134 -0
-5.42084168336673 -0
-5.38276553106212 -4.0348641499097e-08
-5.34468937875751 -1.33370816358071e-06
-5.3066132264529 -6.41935381556679e-06
-5.2685370741483 -1.79079173535501e-05
-5.23046092184369 -3.84100305336251e-05
-5.19238476953908 -7.05363251118836e-05
-5.15430861723447 -0.000116897432844423
-5.11623246492986 -0.000180103985487332
-5.07815631262525 -0.000262766614796705
-5.04008016032064 -0.000367495952528637
-5.00200400801603 -0.000496902630439221
-4.96392785571142 -0.000653597280284553
-4.92585170340681 -0.000840190533820721
-4.8877755511022 -0.00105929302280382
-4.8496993987976 -0.00131351537898995
-4.81162324649299 -0.0016054682341352
-4.77354709418838 -0.00193776221999566
-4.73547094188377 -0.00231300796832742
-4.69739478957916 -0.00273381611088659
-4.65931863727455 -0.00320279727942925
-4.62124248496994 -0.00372256210571149
-4.58316633266533 -0.00429572122148942
-4.54509018036072 -0.00492488525851911
-4.50701402805611 -0.00561266484855667
-4.4689378757515 -0.0063607257172659
-4.43086172344689 -0.00716409361965181
-4.39278557114228 -0.00801494753966435
-4.35470941883768 -0.00890545558203523
-4.31663326653307 -0.00982778585149621
-4.27855711422846 -0.0107741064527789
-4.24048096192385 -0.0117365854906152
-4.20240480961924 -0.0127073910697366
-4.16432865731463 -0.0136786912948751
-4.12625250501002 -0.0146426542707621
-4.08817635270541 -0.0155914481021296
-4.0501002004008 -0.0165172408937091
-4.01202404809619 -0.0174122007502325
-3.97394789579158 -0.0182684957764315
-3.93587174348697 -0.0190782940770376
-3.89779559118236 -0.0198337637567828
-3.85971943887775 -0.0205270729203987
-3.82164328657315 -0.021150389672617
-3.78356713426854 -0.0216958821181694
-3.74549098196393 -0.0221557183617877
-3.70741482965932 -0.0225220665082036
-3.66933867735471 -0.0227870946621487
-3.6312625250501 -0.0229429709283549
-3.59318637274549 -0.0229818783712084
-3.55511022044088 -0.0229002180991444
-3.51703406813627 -0.0227043770381693
-3.47895791583166 -0.0224021870835511
-3.44088176352705 -0.0220014801305583
-3.40280561122244 -0.0215100880744591
-3.36472945891783 -0.0209358428105217
-3.32665330661323 -0.0202865762340145
-3.28857715430862 -0.0195701202402058
-3.25050100200401 -0.0187943067243637
-3.2124248496994 -0.0179669675817567
-3.17434869739479 -0.0170959347076529
-3.13627254509018 -0.0161890399973207
-3.09819639278557 -0.0152541153460283
-3.06012024048096 -0.0142989926490441
-3.02204408817635 -0.0133315038016362
-2.98396793587174 -0.012359480699073
-2.94589178356713 -0.0113907552366228
-2.90781563126252 -0.0104331593095538
-2.86973947895792 -0.00949452481313439
-2.83166332665331 -0.00858268364263275
-2.7935871743487 -0.00770546769331718
-2.75551102204409 -0.00687070886045598
-2.71743486973948 -0.00608623903931741
-2.67935871743487 -0.0053596128536718
-2.64128256513026 -0.00469311143109645
-2.60320641282565 -0.00408429123016363
-2.56513026052104 -0.00353054161911723
-2.52705410821643 -0.00302925196620118
-2.48897795591182 -0.00257781163965939
-2.45090180360721 -0.00217361000773574
-2.4128256513026 -0.00181403643867416
-2.374749498998 -0.00149648030071855
-2.33667334669339 -0.00121833096211281
-2.29859719438878 -0.000976977791100845
-2.26052104208417 -0.000769810155926573
-2.22244488977956 -0.000594217424833892
-2.18436873747495 -0.000447588966066712
-2.14629258517034 -0.000327314147868939
-2.10821643286573 -0.000230782338484477
-2.07014028056112 -0.000155382906157236
-2.03206412825651 -9.85052191311226e-05
-1.9939879759519 -5.75386456500415e-05
-1.95591182364729 -2.98725539578993e-05
-1.91783567134268 -1.28963122986032e-05
-1.87975951903808 -3.99928891605927e-06
-1.84168336673347 -5.70852054174317e-07
-1.80360721442886 -3.69956854777897e-10
-1.76553106212425 -0
-1.72745490981964 -0
-1.68937875751503 -0
-1.65130260521042 -0
-1.61322645290581 -0
-1.5751503006012 -0
-1.53707414829659 -0
-1.49899799599198 -0
-1.46092184368737 -0
-1.42284569138276 -0
-1.38476953907816 -0
-1.34669338677355 -0
-1.30861723446894 -0
-1.27054108216433 -0
-1.23246492985972 -0
-1.19438877755511 -0
-1.1563126252505 -0
-1.11823647294589 -0
-1.08016032064128 -0
-1.04208416833667 -0
-1.00400801603206 -0
-0.965931863727453 -0
-0.927855711422845 -0
-0.889779559118235 -0
-0.851703406813627 -0
-0.813627254509017 -0
-0.775551102204409 -0
-0.737474949899799 -0
-0.69939879759519 -0
-0.66132264529058 -0
-0.623246492985972 -0
-0.585170340681362 -0
-0.547094188376752 -0
-0.509018036072144 -0
-0.470941883767534 -0
-0.432865731462925 -0
-0.394789579158315 -0
-0.356713426853707 -0
-0.318637274549097 -0
-0.280561122244489 -0
-0.242484969939879 -0
-0.204408817635271 -0
-0.16633266533066 -0
-0.12825651302605 -0
-0.0901803607214422 -0
-0.0521042084168322 -0
-0.0140280561122239 -0
0.0240480961923861 -0
0.0621242484969944 -0
0.100200400801604 -0
0.138276553106213 -0
0.176352705410823 -0
0.214428857715431 -0
0.252505010020041 -0
0.290581162324649 -0
0.328657314629259 -0
0.366733466933869 -0
0.404809619238478 -0
0.442885771543088 -0
0.480961923847696 -0
0.519038076152306 -0
0.557114228456914 -0
0.595190380761524 -0
0.633266533066132 -0
0.671342685370742 -0
0.709418837675351 -0
0.747494989979961 -0
0.785571142284571 -0
0.823647294589179 -0
0.861723446893789 -0
0.899799599198397 -0
0.937875751503007 -0
0.975951903807616 -0
1.01402805611223 -0
1.05210420841683 -0
1.09018036072144 -0
1.12825651302605 -0
1.16633266533066 -0
1.20440881763527 -0
1.24248496993988 -0
1.28056112224449 -0
1.3186372745491 -0
1.35671342685371 -0
1.39478957915832 -0
1.43286573146293 -0
1.47094188376754 -0
1.50901803607215 -0
1.54709418837675 -0
1.58517034068136 -0
1.62324649298597 -0
1.66132264529058 -0
1.69939879759519 -0
1.7374749498998 -0
1.77555110220441 -0
1.81362725450902 -0
1.85170340681363 -0
1.88977955911824 -0
1.92785571142285 -0
1.96593186372746 -0
2.00400801603207 -0
2.04208416833667 -0
2.08016032064128 -0
2.11823647294589 -0
2.1563126252505 -0
2.19438877755511 -0
2.23246492985972 -0
2.27054108216433 -0
2.30861723446894 -0
2.34669338677355 -0
2.38476953907816 -0
2.42284569138277 -0
2.46092184368737 -0
2.49899799599199 -0
2.5370741482966 -0
2.5751503006012 -0
2.61322645290581 -0
2.65130260521042 -0
2.68937875751503 -0
2.72745490981964 -0
2.76553106212425 -0
2.80360721442886 -0
2.84168336673347 -0
2.87975951903808 -0
2.91783567134269 -0
2.95591182364729 -0
2.9939879759519 -0
3.03206412825651 -0
3.07014028056112 -0
3.10821643286573 -0
3.14629258517034 -0
3.18436873747495 -0
3.22244488977956 -0
3.26052104208417 -0
3.29859719438878 -0
3.33667334669339 -0
3.374749498998 -0
3.41282565130261 -0
3.45090180360722 -0
3.48897795591182 -0
3.52705410821643 -0
3.56513026052104 -0
3.60320641282565 -0
3.64128256513026 -0
3.67935871743487 -0
3.71743486973948 -0
3.75551102204409 -0
3.7935871743487 -0
3.83166332665331 -0
3.86973947895792 -0
3.90781563126253 -0
3.94589178356714 -0
3.98396793587174 -0
4.02204408817635 -0
4.06012024048096 -0
4.09819639278557 -0
4.13627254509018 -0
4.17434869739479 -0
4.2124248496994 -0
4.25050100200401 -0
4.28857715430862 -0
4.32665330661323 -0
4.36472945891784 -0
4.40280561122245 -0
4.44088176352706 -0
4.47895791583166 -0
4.51703406813627 -0
4.55511022044088 -0
4.59318637274549 -0
4.6312625250501 -0
4.66933867735471 -0
4.70741482965932 -0
4.74549098196393 -0
4.78356713426854 -0
4.82164328657315 -0
4.85971943887776 -0
4.89779559118237 -0
4.93587174348698 -0
4.97394789579158 -0
5.01202404809619 -0
5.0501002004008 -0
5.08817635270541 -0
5.12625250501002 -0
5.16432865731463 -0
5.20240480961924 -0
5.24048096192385 -0
5.27855711422846 -0
5.31663326653307 -0
5.35470941883768 -0
5.39278557114229 -0
5.4308617234469 -0
5.4689378757515 -0
5.50701402805611 -0
5.54509018036072 -0
5.58316633266533 -0
5.62124248496994 -0
5.65931863727455 -0
5.69739478957916 -0
5.73547094188377 -0
5.77354709418838 -0
5.81162324649299 -0
5.8496993987976 -0
5.88777555110221 -0
5.92585170340682 -0
5.96392785571142 -0
6.00200400801603 -0
6.04008016032064 -0
6.07815631262525 -0
6.11623246492986 -0
6.15430861723447 -0
6.19238476953908 -0
6.23046092184369 -0
6.2685370741483 -0
6.30661322645291 -0
6.34468937875752 -0
6.38276553106212 -0
6.42084168336673 -0
6.45891783567134 -0
6.49699398797595 -0
6.53507014028056 -0
6.57314629258517 -0
6.61122244488978 -0
6.64929859719439 -0
6.687374749499 -0
6.72545090180361 -0
6.76352705410822 -0
6.80160320641283 -0
6.83967935871744 -0
6.87775551102204 -0
6.91583166332665 -0
6.95390781563126 -0
6.99198396793587 -0
7.03006012024048 -0
7.06813627254509 -0
7.1062124248497 -0
7.14428857715431 -0
7.18236472945892 -0
7.22044088176353 -0
7.25851703406814 -0
7.29659318637275 -0
7.33466933867735 -0
7.37274549098197 -0
7.41082164328657 -0
7.44889779559118 -0
7.48697394789579 -0
7.5250501002004 -0
7.56312625250501 -0
7.60120240480962 -0
7.63927855711423 -0
7.67735470941884 -0
7.71543086172345 -0
7.75350701402806 -0
7.79158316633267 -0
7.82965931863728 -0
7.86773547094188 -0
7.9058116232465 -0
7.9438877755511 -0
7.98196392785571 -0
8.02004008016032 -0
8.05811623246493 -0
8.09619238476954 -0
8.13426853707415 -0
8.17234468937876 -0
8.21042084168337 -0
8.24849699398798 -0
8.28657314629259 -0
8.3246492985972 -0
8.36272545090181 -0
8.40080160320641 -0
8.43887775551102 -0
8.47695390781563 -0
8.51503006012024 -0
8.55310621242485 -0
8.59118236472946 -0
8.62925851703407 -0
8.66733466933868 -0
8.70541082164329 -0
8.7434869739479 -0
8.78156312625251 -0
8.81963927855712 -0
8.85771543086172 -0
8.89579158316634 -0
8.93386773547094 -0
8.97194388777555 -0
9.01002004008016 -0
9.04809619238477 -0
9.08617234468938 -0
9.12424849699399 -0
9.1623246492986 -0
9.20040080160321 -0
9.23847695390782 -0
9.27655310621243 -0
9.31462925851704 -0
9.35270541082165 -0
9.39078156312625 -0
9.42885771543086 -0
9.46693386773547 -0
9.50501002004008 -0
9.54308617234469 -0
9.5811623246493 -0
9.61923847695391 -0
9.65731462925852 -0
9.69539078156313 -0
9.73346693386774 -0
9.77154308617235 -0
9.80961923847696 -0
9.84769539078156 -0
9.88577154308618 -0
9.92384769539078 -0
9.96192384769539 -0
10 -0
};
\addplot [white!50.1960784313725!black, dashed]
table {%
-9 0
-8.96192384769539 0
-8.92384769539078 0
-8.88577154308617 0
-8.84769539078156 0
-8.80961923847695 0
-8.77154308617235 0
-8.73346693386774 0
-8.69539078156313 0
-8.65731462925852 0
-8.61923847695391 0
-8.5811623246493 0
-8.54308617234469 0
-8.50501002004008 0
-8.46693386773547 0
-8.42885771543086 0
-8.39078156312625 0
-8.35270541082164 0
-8.31462925851703 0
-8.27655310621243 0
-8.23847695390782 0
-8.20040080160321 0
-8.1623246492986 0
-8.12424849699399 0
-8.08617234468938 0
-8.04809619238477 0
-8.01002004008016 0
-7.97194388777555 0
-7.93386773547094 0
-7.89579158316633 0
-7.85771543086172 0
-7.81963927855711 0
-7.7815631262525 0
-7.7434869739479 0
-7.70541082164329 0
-7.66733466933868 0
-7.62925851703407 0
-7.59118236472946 0
-7.55310621242485 0
-7.51503006012024 0
-7.47695390781563 0
-7.43887775551102 0
-7.40080160320641 0
-7.3627254509018 0
-7.32464929859719 0
-7.28657314629258 0
-7.24849699398798 0
-7.21042084168337 0
-7.17234468937876 0
-7.13426853707415 0
-7.09619238476954 0
-7.05811623246493 0
-7.02004008016032 0
-6.98196392785571 0
-6.9438877755511 0
-6.90581162324649 0
-6.86773547094188 0
-6.82965931863727 0
-6.79158316633267 0
-6.75350701402806 0
-6.71543086172345 0
-6.67735470941884 0
-6.63927855711423 0
-6.60120240480962 0
-6.56312625250501 0
-6.5250501002004 0
-6.48697394789579 0
-6.44889779559118 0
-6.41082164328657 0
-6.37274549098196 0
-6.33466933867735 0
-6.29659318637275 0
-6.25851703406814 0
-6.22044088176353 0
-6.18236472945892 0
-6.14428857715431 0
-6.1062124248497 0
-6.06813627254509 0
-6.03006012024048 0
-5.99198396793587 0
-5.95390781563126 0
-5.91583166332665 0
-5.87775551102204 0
-5.83967935871743 0
-5.80160320641283 0
-5.76352705410822 0
-5.72545090180361 0
-5.687374749499 0
-5.64929859719439 0
-5.61122244488978 0
-5.57314629258517 0
-5.53507014028056 0
-5.49699398797595 0
-5.45891783567134 0
-5.42084168336673 0
-5.38276553106212 0
-5.34468937875751 0
-5.3066132264529 0
-5.2685370741483 0
-5.23046092184369 0
-5.19238476953908 0
-5.15430861723447 0
-5.11623246492986 0
-5.07815631262525 0
-5.04008016032064 0
-5.00200400801603 0
-4.96392785571142 0
-4.92585170340681 0
-4.8877755511022 0
-4.8496993987976 0
-4.81162324649299 0
-4.77354709418838 0
-4.73547094188377 0
-4.69739478957916 0
-4.65931863727455 0
-4.62124248496994 0
-4.58316633266533 0
-4.54509018036072 0
-4.50701402805611 0
-4.4689378757515 4.39639538707867e-07
-4.43086172344689 4.84795895476408e-06
-4.39278557114228 1.80785250383429e-05
-4.35470941883768 4.49899663889495e-05
-4.31663326653307 9.04409116060913e-05
-4.27855711422846 0.00015928998928927
-4.24048096192385 0.000256395828037992
-4.20240480961924 0.000386617056451762
-4.16432865731463 0.00055481230313009
-4.12625250501002 0.000765840196672474
-4.08817635270541 0.00102455936567842
-4.0501002004008 0.00133582843874744
-4.01202404809619 0.00170450604447903
-3.97394789579158 0.00213545081147271
-3.93587174348697 0.00263352136832797
-3.89779559118236 0.00320357634364433
-3.85971943887775 0.00385047436602127
-3.82164328657315 0.00457907406405833
-3.78356713426854 0.00539423406635498
-3.74549098196393 0.00630081300151075
-3.70741482965932 0.00730366949812512
-3.66933867735471 0.00840766218479765
-3.6312625250501 0.00961764969012778
-3.59318637274549 0.0109384720818424
-3.55511022044088 0.012369735979378
-3.51703406813627 0.0138986583117637
-3.47895791583166 0.0155106631932009
-3.44088176352705 0.0171911747378911
-3.40280561122244 0.0189256170600359
-3.36472945891783 0.0206994142738366
-3.32665330661323 0.0224979904934948
-3.28857715430862 0.024306769833212
-3.25050100200401 0.0261111764071896
-3.2124248496994 0.0278966343296292
-3.17434869739479 0.0296485677147321
-3.13627254509018 0.0313524006767
-3.09819639278557 0.0329935573297342
-3.06012024048096 0.0345574617880363
-3.02204408817635 0.0360295381658078
-2.98396793587174 0.0373952105772501
-2.94589178356713 0.0386399031365647
-2.90781563126252 0.0397490399579531
-2.86973947895792 0.0407080451556169
-2.83166332665331 0.0415023428437573
-2.7935871743487 0.0421173571365761
-2.75551102204409 0.0425385121482745
-2.71743486973948 0.0427512319930542
-2.67935871743487 0.0427417148272006
-2.64128256513026 0.0425108805076158
-2.60320641282565 0.0420728384641268
-2.56513026052104 0.0414421645825321
-2.52705410821643 0.0406334347486304
-2.48897795591182 0.03966122484822
-2.45090180360721 0.0385401107670995
-2.4128256513026 0.0372846683910674
-2.374749498998 0.0359094736059223
-2.33667334669339 0.0344291022974626
-2.29859719438878 0.0328581303514869
-2.26052104208417 0.0312111336537937
-2.22244488977956 0.0295026880901814
-2.18436873747495 0.0277473695464487
-2.14629258517034 0.025959753908394
-2.10821643286573 0.0241544170618158
-2.07014028056112 0.0223459348925127
-2.03206412825651 0.0205488832862832
-1.9939879759519 0.0187778381289257
-1.95591182364729 0.0170473753062389
-1.91783567134268 0.0153720707040211
-1.87975951903808 0.013766500208071
-1.84168336673347 0.0122452397041871
-1.80360721442886 0.0108228650781678
-1.76553106212425 0.00951154925337994
-1.72745490981964 0.0083106749740811
-1.68937875751503 0.00721538636576835
-1.65130260521042 0.00622082479984217
-1.61322645290581 0.00532213164770309
-1.5751503006012 0.00451444828075158
-1.53707414829659 0.00379291607038814
-1.49899799599198 0.00315267638801327
-1.46092184368737 0.00258887060502745
-1.42284569138276 0.00209664009283119
-1.38476953907816 0.00167112622282498
-1.34669338677355 0.00130747036640931
-1.30861723446894 0.00100081389498467
-1.27054108216433 0.000746298179951572
-1.23246492985972 0.000539064592710493
-1.19438877755511 0.000374254504661941
-1.1563126252505 0.000247009287206405
-1.11823647294589 0.000152470311744381
-1.08016032064128 8.57789496763635e-05
-1.04208416833667 4.20765724028466e-05
-1.00400801603206 1.65045513243254e-05
-0.965931863727453 4.20425784129452e-06
-0.927855711422845 3.17063354249254e-07
-0.889779559118235 0
-0.851703406813627 0
-0.813627254509017 0
-0.775551102204409 0
-0.737474949899799 0
-0.69939879759519 0
-0.66132264529058 0
-0.623246492985972 0
-0.585170340681362 0
-0.547094188376752 0
-0.509018036072144 0
-0.470941883767534 0
-0.432865731462925 0
-0.394789579158315 0
-0.356713426853707 0
-0.318637274549097 0
-0.280561122244489 0
-0.242484969939879 0
-0.204408817635271 0
-0.16633266533066 0
-0.12825651302605 0
-0.0901803607214422 0
-0.0521042084168322 0
-0.0140280561122239 0
0.0240480961923861 0
0.0621242484969944 0
0.100200400801604 0
0.138276553106213 0
0.176352705410823 0
0.214428857715431 0
0.252505010020041 0
0.290581162324649 0
0.328657314629259 0
0.366733466933869 0
0.404809619238478 0
0.442885771543088 0
0.480961923847696 0
0.519038076152306 0
0.557114228456914 0
0.595190380761524 0
0.633266533066132 0
0.671342685370742 0
0.709418837675351 0
0.747494989979961 0
0.785571142284571 0
0.823647294589179 0
0.861723446893789 0
0.899799599198397 0
0.937875751503007 0
0.975951903807616 0
1.01402805611223 0
1.05210420841683 0
1.09018036072144 0
1.12825651302605 0
1.16633266533066 0
1.20440881763527 0
1.24248496993988 0
1.28056112224449 0
1.3186372745491 0
1.35671342685371 0
1.39478957915832 0
1.43286573146293 0
1.47094188376754 0
1.50901803607215 0
1.54709418837675 0
1.58517034068136 0
1.62324649298597 0
1.66132264529058 0
1.69939879759519 0
1.7374749498998 0
1.77555110220441 0
1.81362725450902 0
1.85170340681363 0
1.88977955911824 0
1.92785571142285 0
1.96593186372746 0
2.00400801603207 0
2.04208416833667 0
2.08016032064128 0
2.11823647294589 0
2.1563126252505 0
2.19438877755511 0
2.23246492985972 0
2.27054108216433 0
2.30861723446894 0
2.34669338677355 0
2.38476953907816 0
2.42284569138277 0
2.46092184368737 0
2.49899799599199 0
2.5370741482966 0
2.5751503006012 0
2.61322645290581 0
2.65130260521042 0
2.68937875751503 0
2.72745490981964 0
2.76553106212425 0
2.80360721442886 0
2.84168336673347 0
2.87975951903808 0
2.91783567134269 0
2.95591182364729 0
2.9939879759519 0
3.03206412825651 0
3.07014028056112 0
3.10821643286573 0
3.14629258517034 0
3.18436873747495 0
3.22244488977956 0
3.26052104208417 0
3.29859719438878 0
3.33667334669339 0
3.374749498998 0
3.41282565130261 0
3.45090180360722 0
3.48897795591182 0
3.52705410821643 0
3.56513026052104 0
3.60320641282565 0
3.64128256513026 0
3.67935871743487 0
3.71743486973948 0
3.75551102204409 0
3.7935871743487 0
3.83166332665331 0
3.86973947895792 0
3.90781563126253 0
3.94589178356714 0
3.98396793587174 0
4.02204408817635 0
4.06012024048096 0
4.09819639278557 0
4.13627254509018 0
4.17434869739479 0
4.2124248496994 0
4.25050100200401 0
4.28857715430862 0
4.32665330661323 0
4.36472945891784 0
4.40280561122245 0
4.44088176352706 0
4.47895791583166 0
4.51703406813627 0
4.55511022044088 0
4.59318637274549 0
4.6312625250501 0
4.66933867735471 0
4.70741482965932 0
4.74549098196393 0
4.78356713426854 0
4.82164328657315 0
4.85971943887776 0
4.89779559118237 0
4.93587174348698 0
4.97394789579158 0
5.01202404809619 0
5.0501002004008 0
5.08817635270541 0
5.12625250501002 0
5.16432865731463 0
5.20240480961924 0
5.24048096192385 0
5.27855711422846 0
5.31663326653307 0
5.35470941883768 0
5.39278557114229 0
5.4308617234469 0
5.4689378757515 0
5.50701402805611 0
5.54509018036072 0
5.58316633266533 0
5.62124248496994 0
5.65931863727455 0
5.69739478957916 0
5.73547094188377 0
5.77354709418838 0
5.81162324649299 0
5.8496993987976 0
5.88777555110221 0
5.92585170340682 0
5.96392785571142 0
6.00200400801603 0
6.04008016032064 0
6.07815631262525 0
6.11623246492986 0
6.15430861723447 0
6.19238476953908 0
6.23046092184369 0
6.2685370741483 0
6.30661322645291 0
6.34468937875752 0
6.38276553106212 0
6.42084168336673 0
6.45891783567134 0
6.49699398797595 0
6.53507014028056 0
6.57314629258517 0
6.61122244488978 0
6.64929859719439 0
6.687374749499 0
6.72545090180361 0
6.76352705410822 0
6.80160320641283 0
6.83967935871744 0
6.87775551102204 0
6.91583166332665 0
6.95390781563126 0
6.99198396793587 0
7.03006012024048 0
7.06813627254509 0
7.1062124248497 0
7.14428857715431 0
7.18236472945892 0
7.22044088176353 0
7.25851703406814 0
7.29659318637275 0
7.33466933867735 0
7.37274549098197 0
7.41082164328657 0
7.44889779559118 0
7.48697394789579 0
7.5250501002004 0
7.56312625250501 0
7.60120240480962 0
7.63927855711423 0
7.67735470941884 0
7.71543086172345 0
7.75350701402806 0
7.79158316633267 0
7.82965931863728 0
7.86773547094188 0
7.9058116232465 0
7.9438877755511 0
7.98196392785571 0
8.02004008016032 0
8.05811623246493 0
8.09619238476954 0
8.13426853707415 0
8.17234468937876 0
8.21042084168337 0
8.24849699398798 0
8.28657314629259 0
8.3246492985972 0
8.36272545090181 0
8.40080160320641 0
8.43887775551102 0
8.47695390781563 0
8.51503006012024 0
8.55310621242485 0
8.59118236472946 0
8.62925851703407 0
8.66733466933868 0
8.70541082164329 0
8.7434869739479 0
8.78156312625251 0
8.81963927855712 0
8.85771543086172 0
8.89579158316634 0
8.93386773547094 0
8.97194388777555 0
9.01002004008016 0
9.04809619238477 0
9.08617234468938 0
9.12424849699399 0
9.1623246492986 0
9.20040080160321 0
9.23847695390782 0
9.27655310621243 0
9.31462925851704 0
9.35270541082165 0
9.39078156312625 0
9.42885771543086 0
9.46693386773547 0
9.50501002004008 0
9.54308617234469 0
9.5811623246493 0
9.61923847695391 0
9.65731462925852 0
9.69539078156313 0
9.73346693386774 0
9.77154308617235 0
9.80961923847696 0
9.84769539078156 0
9.88577154308618 0
9.92384769539078 0
9.96192384769539 0
10 0
};
\addplot [white!50.1960784313725!black, dashed]
table {%
-9 -0
-8.96192384769539 -0
-8.92384769539078 -0
-8.88577154308617 -0
-8.84769539078156 -0
-8.80961923847695 -0
-8.77154308617235 -0
-8.73346693386774 -0
-8.69539078156313 -0
-8.65731462925852 -0
-8.61923847695391 -0
-8.5811623246493 -0
-8.54308617234469 -0
-8.50501002004008 -0
-8.46693386773547 -0
-8.42885771543086 -0
-8.39078156312625 -0
-8.35270541082164 -0
-8.31462925851703 -0
-8.27655310621243 -0
-8.23847695390782 -0
-8.20040080160321 -0
-8.1623246492986 -0
-8.12424849699399 -0
-8.08617234468938 -0
-8.04809619238477 -0
-8.01002004008016 -0
-7.97194388777555 -0
-7.93386773547094 -0
-7.89579158316633 -0
-7.85771543086172 -0
-7.81963927855711 -0
-7.7815631262525 -0
-7.7434869739479 -0
-7.70541082164329 -0
-7.66733466933868 -0
-7.62925851703407 -0
-7.59118236472946 -0
-7.55310621242485 -0
-7.51503006012024 -0
-7.47695390781563 -0
-7.43887775551102 -0
-7.40080160320641 -0
-7.3627254509018 -0
-7.32464929859719 -0
-7.28657314629258 -0
-7.24849699398798 -0
-7.21042084168337 -0
-7.17234468937876 -0
-7.13426853707415 -0
-7.09619238476954 -0
-7.05811623246493 -0
-7.02004008016032 -0
-6.98196392785571 -0
-6.9438877755511 -0
-6.90581162324649 -0
-6.86773547094188 -0
-6.82965931863727 -0
-6.79158316633267 -0
-6.75350701402806 -0
-6.71543086172345 -0
-6.67735470941884 -0
-6.63927855711423 -0
-6.60120240480962 -0
-6.56312625250501 -0
-6.5250501002004 -0
-6.48697394789579 -0
-6.44889779559118 -0
-6.41082164328657 -0
-6.37274549098196 -0
-6.33466933867735 -0
-6.29659318637275 -0
-6.25851703406814 -0
-6.22044088176353 -0
-6.18236472945892 -0
-6.14428857715431 -0
-6.1062124248497 -0
-6.06813627254509 -0
-6.03006012024048 -0
-5.99198396793587 -0
-5.95390781563126 -0
-5.91583166332665 -0
-5.87775551102204 -0
-5.83967935871743 -0
-5.80160320641283 -0
-5.76352705410822 -0
-5.72545090180361 -0
-5.687374749499 -0
-5.64929859719439 -0
-5.61122244488978 -0
-5.57314629258517 -0
-5.53507014028056 -0
-5.49699398797595 -0
-5.45891783567134 -0
-5.42084168336673 -0
-5.38276553106212 -0
-5.34468937875751 -0
-5.3066132264529 -0
-5.2685370741483 -0
-5.23046092184369 -0
-5.19238476953908 -0
-5.15430861723447 -0
-5.11623246492986 -0
-5.07815631262525 -0
-5.04008016032064 -0
-5.00200400801603 -0
-4.96392785571142 -0
-4.92585170340681 -0
-4.8877755511022 -0
-4.8496993987976 -0
-4.81162324649299 -0
-4.77354709418838 -0
-4.73547094188377 -0
-4.69739478957916 -0
-4.65931863727455 -0
-4.62124248496994 -0
-4.58316633266533 -0
-4.54509018036072 -0
-4.50701402805611 -0
-4.4689378757515 -0
-4.43086172344689 -0
-4.39278557114228 -0
-4.35470941883768 -0
-4.31663326653307 -0
-4.27855711422846 -0
-4.24048096192385 -0
-4.20240480961924 -0
-4.16432865731463 -0
-4.12625250501002 -0
-4.08817635270541 -0
-4.0501002004008 -0
-4.01202404809619 -0
-3.97394789579158 -0
-3.93587174348697 -0
-3.89779559118236 -0
-3.85971943887775 -0
-3.82164328657315 -0
-3.78356713426854 -0
-3.74549098196393 -0
-3.70741482965932 -0
-3.66933867735471 -0
-3.6312625250501 -0
-3.59318637274549 -6.77771472946156e-09
-3.55511022044088 -1.93816429868338e-06
-3.51703406813627 -1.22362279213574e-05
-3.47895791583166 -3.79977035709513e-05
-3.44088176352705 -8.6319326235667e-05
-3.40280561122244 -0.000164297830903701
-3.36472945891783 -0.000279029952563257
-3.32665330661323 -0.000437612426202531
-3.28857715430862 -0.000647141986809728
-3.25050100200401 -0.000914715369373042
-3.2124248496994 -0.00124742930888068
-3.17434869739479 -0.00165238054032083
-3.13627254509018 -0.00213666579868171
-3.09819639278557 -0.00270738181895151
-3.06012024048096 -0.00337162533611842
-3.02204408817635 -0.00413649308517066
-2.98396793587174 -0.00500908180109644
-2.94589178356713 -0.00599648821888391
-2.90781563126252 -0.00710580907352131
-2.86973947895792 -0.00834414109999683
-2.83166332665331 -0.00971858103329867
-2.7935871743487 -0.011236225608415
-2.75551102204409 -0.0129041715603341
-2.71743486973948 -0.0147295156240441
-2.67935871743487 -0.0167186008003705
-2.64128256513026 -0.0188634346309704
-2.60320641282565 -0.0211431811288197
-2.56513026052104 -0.0235365500889538
-2.52705410821643 -0.026022251306408
-2.48897795591182 -0.0285789945762177
-2.45090180360721 -0.0311854896934184
-2.4128256513026 -0.0338204464530455
-2.374749498998 -0.0364625746501344
-2.33667334669339 -0.0390905840797204
-2.29859719438878 -0.0416831845368389
-2.26052104208417 -0.0442190858165254
-2.22244488977956 -0.0466769977138153
-2.18436873747495 -0.0490356300237439
-2.14629258517034 -0.0512736925413467
-2.10821643286573 -0.0533698950616591
-2.07014028056112 -0.0553029473797164
-2.03206412825651 -0.0570515592905541
-1.9939879759519 -0.0585944405892075
-1.95591182364729 -0.0599103010707121
-1.91783567134268 -0.0609778505301033
-1.87975951903808 -0.0617757987624164
-1.84168336673347 -0.0622828555626869
-1.80360721442886 -0.0624777307259501
-1.76553106212425 -0.0623443988623687
-1.72745490981964 -0.0618948574623466
-1.68937875751503 -0.0611503906967096
-1.65130260521042 -0.0601322887704224
-1.61322645290581 -0.0588618418884495
-1.5751503006012 -0.0573603402557555
-1.53707414829659 -0.055649074077305
-1.49899799599198 -0.0537493335580627
-1.46092184368737 -0.051682408902993
-1.42284569138276 -0.0494695903170607
-1.38476953907816 -0.0471321680052303
-1.34669338677355 -0.0446914321724665
-1.30861723446894 -0.0421686730237337
-1.27054108216433 -0.0395851807639967
-1.23246492985972 -0.0369622455982199
-1.19438877755511 -0.0343211577313682
-1.1563126252505 -0.0316832073684059
-1.11823647294589 -0.0290696847142977
-1.08016032064128 -0.0265018799740083
-1.04208416833667 -0.0240010833525022
-1.00400801603206 -0.021588585054744
-0.965931863727453 -0.0192856752856983
-0.927855711422845 -0.0171136442503298
-0.889779559118235 -0.0150936906544541
-0.851703406813627 -0.0132377240809774
-0.813627254509017 -0.0115405002638155
-0.775551102204409 -0.00999492246798054
-0.737474949899799 -0.0085938939584841
-0.69939879759519 -0.00733031800033812
-0.66132264529058 -0.00619709785855429
-0.623246492985972 -0.00518713679814451
-0.585170340681362 -0.00429333808412048
-0.547094188376752 -0.00350860498149406
-0.509018036072144 -0.00282584075527708
-0.470941883767534 -0.00223794867048126
-0.432865731462925 -0.00173783199211846
-0.394789579158315 -0.00131839398520045
-0.356713426853707 -0.000972537914739053
-0.318637274549097 -0.000693167045746041
-0.280561122244489 -0.000473184643233242
-0.242484969939879 -0.000305493972212433
-0.204408817635271 -0.000182998297695431
-0.16633266533066 -9.86008846940241e-05
-0.12825651302605 -4.52049982200185e-05
-0.0901803607214422 -1.57139032852144e-05
-0.0521042084168322 -3.03086490140918e-06
-0.0140280561122239 -5.91480804041477e-08
0.0240480961923861 -0
0.0621242484969944 -0
0.100200400801604 -0
0.138276553106213 -0
0.176352705410823 -0
0.214428857715431 -0
0.252505010020041 -0
0.290581162324649 -0
0.328657314629259 -0
0.366733466933869 -0
0.404809619238478 -0
0.442885771543088 -0
0.480961923847696 -0
0.519038076152306 -0
0.557114228456914 -0
0.595190380761524 -0
0.633266533066132 -0
0.671342685370742 -0
0.709418837675351 -0
0.747494989979961 -0
0.785571142284571 -0
0.823647294589179 -0
0.861723446893789 -0
0.899799599198397 -0
0.937875751503007 -0
0.975951903807616 -0
1.01402805611223 -0
1.05210420841683 -0
1.09018036072144 -0
1.12825651302605 -0
1.16633266533066 -0
1.20440881763527 -0
1.24248496993988 -0
1.28056112224449 -0
1.3186372745491 -0
1.35671342685371 -0
1.39478957915832 -0
1.43286573146293 -0
1.47094188376754 -0
1.50901803607215 -0
1.54709418837675 -0
1.58517034068136 -0
1.62324649298597 -0
1.66132264529058 -0
1.69939879759519 -0
1.7374749498998 -0
1.77555110220441 -0
1.81362725450902 -0
1.85170340681363 -0
1.88977955911824 -0
1.92785571142285 -0
1.96593186372746 -0
2.00400801603207 -0
2.04208416833667 -0
2.08016032064128 -0
2.11823647294589 -0
2.1563126252505 -0
2.19438877755511 -0
2.23246492985972 -0
2.27054108216433 -0
2.30861723446894 -0
2.34669338677355 -0
2.38476953907816 -0
2.42284569138277 -0
2.46092184368737 -0
2.49899799599199 -0
2.5370741482966 -0
2.5751503006012 -0
2.61322645290581 -0
2.65130260521042 -0
2.68937875751503 -0
2.72745490981964 -0
2.76553106212425 -0
2.80360721442886 -0
2.84168336673347 -0
2.87975951903808 -0
2.91783567134269 -0
2.95591182364729 -0
2.9939879759519 -0
3.03206412825651 -0
3.07014028056112 -0
3.10821643286573 -0
3.14629258517034 -0
3.18436873747495 -0
3.22244488977956 -0
3.26052104208417 -0
3.29859719438878 -0
3.33667334669339 -0
3.374749498998 -0
3.41282565130261 -0
3.45090180360722 -0
3.48897795591182 -0
3.52705410821643 -0
3.56513026052104 -0
3.60320641282565 -0
3.64128256513026 -0
3.67935871743487 -0
3.71743486973948 -0
3.75551102204409 -0
3.7935871743487 -0
3.83166332665331 -0
3.86973947895792 -0
3.90781563126253 -0
3.94589178356714 -0
3.98396793587174 -0
4.02204408817635 -0
4.06012024048096 -0
4.09819639278557 -0
4.13627254509018 -0
4.17434869739479 -0
4.2124248496994 -0
4.25050100200401 -0
4.28857715430862 -0
4.32665330661323 -0
4.36472945891784 -0
4.40280561122245 -0
4.44088176352706 -0
4.47895791583166 -0
4.51703406813627 -0
4.55511022044088 -0
4.59318637274549 -0
4.6312625250501 -0
4.66933867735471 -0
4.70741482965932 -0
4.74549098196393 -0
4.78356713426854 -0
4.82164328657315 -0
4.85971943887776 -0
4.89779559118237 -0
4.93587174348698 -0
4.97394789579158 -0
5.01202404809619 -0
5.0501002004008 -0
5.08817635270541 -0
5.12625250501002 -0
5.16432865731463 -0
5.20240480961924 -0
5.24048096192385 -0
5.27855711422846 -0
5.31663326653307 -0
5.35470941883768 -0
5.39278557114229 -0
5.4308617234469 -0
5.4689378757515 -0
5.50701402805611 -0
5.54509018036072 -0
5.58316633266533 -0
5.62124248496994 -0
5.65931863727455 -0
5.69739478957916 -0
5.73547094188377 -0
5.77354709418838 -0
5.81162324649299 -0
5.8496993987976 -0
5.88777555110221 -0
5.92585170340682 -0
5.96392785571142 -0
6.00200400801603 -0
6.04008016032064 -0
6.07815631262525 -0
6.11623246492986 -0
6.15430861723447 -0
6.19238476953908 -0
6.23046092184369 -0
6.2685370741483 -0
6.30661322645291 -0
6.34468937875752 -0
6.38276553106212 -0
6.42084168336673 -0
6.45891783567134 -0
6.49699398797595 -0
6.53507014028056 -0
6.57314629258517 -0
6.61122244488978 -0
6.64929859719439 -0
6.687374749499 -0
6.72545090180361 -0
6.76352705410822 -0
6.80160320641283 -0
6.83967935871744 -0
6.87775551102204 -0
6.91583166332665 -0
6.95390781563126 -0
6.99198396793587 -0
7.03006012024048 -0
7.06813627254509 -0
7.1062124248497 -0
7.14428857715431 -0
7.18236472945892 -0
7.22044088176353 -0
7.25851703406814 -0
7.29659318637275 -0
7.33466933867735 -0
7.37274549098197 -0
7.41082164328657 -0
7.44889779559118 -0
7.48697394789579 -0
7.5250501002004 -0
7.56312625250501 -0
7.60120240480962 -0
7.63927855711423 -0
7.67735470941884 -0
7.71543086172345 -0
7.75350701402806 -0
7.79158316633267 -0
7.82965931863728 -0
7.86773547094188 -0
7.9058116232465 -0
7.9438877755511 -0
7.98196392785571 -0
8.02004008016032 -0
8.05811623246493 -0
8.09619238476954 -0
8.13426853707415 -0
8.17234468937876 -0
8.21042084168337 -0
8.24849699398798 -0
8.28657314629259 -0
8.3246492985972 -0
8.36272545090181 -0
8.40080160320641 -0
8.43887775551102 -0
8.47695390781563 -0
8.51503006012024 -0
8.55310621242485 -0
8.59118236472946 -0
8.62925851703407 -0
8.66733466933868 -0
8.70541082164329 -0
8.7434869739479 -0
8.78156312625251 -0
8.81963927855712 -0
8.85771543086172 -0
8.89579158316634 -0
8.93386773547094 -0
8.97194388777555 -0
9.01002004008016 -0
9.04809619238477 -0
9.08617234468938 -0
9.12424849699399 -0
9.1623246492986 -0
9.20040080160321 -0
9.23847695390782 -0
9.27655310621243 -0
9.31462925851704 -0
9.35270541082165 -0
9.39078156312625 -0
9.42885771543086 -0
9.46693386773547 -0
9.50501002004008 -0
9.54308617234469 -0
9.5811623246493 -0
9.61923847695391 -0
9.65731462925852 -0
9.69539078156313 -0
9.73346693386774 -0
9.77154308617235 -0
9.80961923847696 -0
9.84769539078156 -0
9.88577154308618 -0
9.92384769539078 -0
9.96192384769539 -0
10 -0
};
\addplot [white!50.1960784313725!black, dashed]
table {%
-9 0
-8.96192384769539 0
-8.92384769539078 0
-8.88577154308617 0
-8.84769539078156 0
-8.80961923847695 0
-8.77154308617235 0
-8.73346693386774 0
-8.69539078156313 0
-8.65731462925852 0
-8.61923847695391 0
-8.5811623246493 0
-8.54308617234469 0
-8.50501002004008 0
-8.46693386773547 0
-8.42885771543086 0
-8.39078156312625 0
-8.35270541082164 0
-8.31462925851703 0
-8.27655310621243 0
-8.23847695390782 0
-8.20040080160321 0
-8.1623246492986 0
-8.12424849699399 0
-8.08617234468938 0
-8.04809619238477 0
-8.01002004008016 0
-7.97194388777555 0
-7.93386773547094 0
-7.89579158316633 0
-7.85771543086172 0
-7.81963927855711 0
-7.7815631262525 0
-7.7434869739479 0
-7.70541082164329 0
-7.66733466933868 0
-7.62925851703407 0
-7.59118236472946 0
-7.55310621242485 0
-7.51503006012024 0
-7.47695390781563 0
-7.43887775551102 0
-7.40080160320641 0
-7.3627254509018 0
-7.32464929859719 0
-7.28657314629258 0
-7.24849699398798 0
-7.21042084168337 0
-7.17234468937876 0
-7.13426853707415 0
-7.09619238476954 0
-7.05811623246493 0
-7.02004008016032 0
-6.98196392785571 0
-6.9438877755511 0
-6.90581162324649 0
-6.86773547094188 0
-6.82965931863727 0
-6.79158316633267 0
-6.75350701402806 0
-6.71543086172345 0
-6.67735470941884 0
-6.63927855711423 0
-6.60120240480962 0
-6.56312625250501 0
-6.5250501002004 0
-6.48697394789579 0
-6.44889779559118 0
-6.41082164328657 0
-6.37274549098196 0
-6.33466933867735 0
-6.29659318637275 0
-6.25851703406814 0
-6.22044088176353 0
-6.18236472945892 0
-6.14428857715431 0
-6.1062124248497 0
-6.06813627254509 0
-6.03006012024048 0
-5.99198396793587 0
-5.95390781563126 0
-5.91583166332665 0
-5.87775551102204 0
-5.83967935871743 0
-5.80160320641283 0
-5.76352705410822 0
-5.72545090180361 0
-5.687374749499 0
-5.64929859719439 0
-5.61122244488978 0
-5.57314629258517 0
-5.53507014028056 0
-5.49699398797595 0
-5.45891783567134 0
-5.42084168336673 0
-5.38276553106212 0
-5.34468937875751 0
-5.3066132264529 0
-5.2685370741483 0
-5.23046092184369 0
-5.19238476953908 0
-5.15430861723447 0
-5.11623246492986 0
-5.07815631262525 0
-5.04008016032064 0
-5.00200400801603 0
-4.96392785571142 0
-4.92585170340681 0
-4.8877755511022 0
-4.8496993987976 0
-4.81162324649299 0
-4.77354709418838 0
-4.73547094188377 0
-4.69739478957916 0
-4.65931863727455 0
-4.62124248496994 0
-4.58316633266533 0
-4.54509018036072 0
-4.50701402805611 0
-4.4689378757515 0
-4.43086172344689 0
-4.39278557114228 0
-4.35470941883768 0
-4.31663326653307 0
-4.27855711422846 0
-4.24048096192385 0
-4.20240480961924 0
-4.16432865731463 0
-4.12625250501002 0
-4.08817635270541 0
-4.0501002004008 0
-4.01202404809619 0
-3.97394789579158 0
-3.93587174348697 0
-3.89779559118236 0
-3.85971943887775 0
-3.82164328657315 0
-3.78356713426854 0
-3.74549098196393 0
-3.70741482965932 0
-3.66933867735471 0
-3.6312625250501 0
-3.59318637274549 0
-3.55511022044088 0
-3.51703406813627 0
-3.47895791583166 0
-3.44088176352705 0
-3.40280561122244 0
-3.36472945891783 0
-3.32665330661323 0
-3.28857715430862 0
-3.25050100200401 0
-3.2124248496994 0
-3.17434869739479 0
-3.13627254509018 0
-3.09819639278557 0
-3.06012024048096 0
-3.02204408817635 0
-2.98396793587174 0
-2.94589178356713 0
-2.90781563126252 0
-2.86973947895792 0
-2.83166332665331 0
-2.7935871743487 0
-2.75551102204409 0
-2.71743486973948 0
-2.67935871743487 7.59544042697534e-07
-2.64128256513026 1.7484134903604e-05
-2.60320641282565 7.83218036119012e-05
-2.56513026052104 0.000211878300307539
-2.52705410821643 0.000446759375130456
-2.48897795591182 0.000811570778220599
-2.45090180360721 0.00133491825971792
-2.4128256513026 0.00204540756976236
-2.374749498998 0.00297164445849387
-2.33667334669339 0.00414223467605238
-2.29859719438878 0.00558578397257786
-2.26052104208417 0.00733089809821023
-2.22244488977956 0.00940618280308946
-2.18436873747495 0.0118402438373555
-2.14629258517034 0.0146616869511482
-2.10821643286573 0.0178991178946077
-2.07014028056112 0.0215811424178739
-2.03206412825651 0.0257363662710865
-1.9939879759519 0.0303933952043857
-1.95591182364729 0.0355808349679113
-1.91783567134268 0.0413272913118034
-1.87975951903808 0.0476613699862018
-1.84168336673347 0.0546116767412466
-1.80360721442886 0.0622068173270776
-1.76553106212425 0.0704612497685018
-1.72745490981964 0.0793141283991009
-1.68937875751503 0.0886796521835237
-1.65130260521042 0.0984720038713507
-1.61322645290581 0.108605366212162
-1.5751503006012 0.118993921955537
-1.53707414829659 0.129551853851056
-1.49899799599198 0.1401933446483
-1.46092184368737 0.150832577096849
-1.42284569138276 0.161383733946283
-1.38476953907816 0.171760997946182
-1.34669338677355 0.181878551846126
-1.30861723446894 0.191650578395695
-1.27054108216433 0.20099126034447
-1.23246492985972 0.209814780442031
-1.19438877755511 0.218035321437958
-1.1563126252505 0.22556706608183
-1.11823647294589 0.232324197123229
-1.08016032064128 0.238220897311734
-1.04208416833667 0.243171349396926
-1.00400801603206 0.247089736128385
-0.965931863727453 0.24989024025569
-0.927855711422845 0.251487044528422
-0.889779559118235 0.251794884922778
-0.851703406813627 0.250784661762943
-0.813627254509017 0.248530991811498
-0.775551102204409 0.245119692318864
-0.737474949899799 0.24063658053546
-0.69939879759519 0.235167473711706
-0.66132264529058 0.228798189098022
-0.623246492985972 0.221614543944827
-0.585170340681362 0.213702355502542
-0.547094188376752 0.205147441021586
-0.509018036072144 0.19603561775238
-0.470941883767534 0.186452702945342
-0.432865731462925 0.176484513850893
-0.394789579158315 0.166216867719453
-0.356713426853707 0.155735581801442
-0.318637274549097 0.145126473347278
-0.280561122244489 0.134475359607383
-0.242484969939879 0.123868057832176
-0.204408817635271 0.113390385272077
-0.16633266533066 0.103128159177505
-0.12825651302605 0.0931671967988812
-0.0901803607214422 0.0835933153866248
-0.0521042084168322 0.0744923321911553
-0.0140280561122239 0.0659500644628932
0.0240480961923861 0.0580475249874433
0.0621242484969944 0.0508021146577694
0.100200400801604 0.0441861813877537
0.138276553106213 0.0381711194272569
0.176352705410823 0.0327283230261384
0.214428857715431 0.0278291864342587
0.252505010020041 0.0234451039014776
0.290581162324649 0.0195474696776554
0.328657314629259 0.0161076780126519
0.366733466933869 0.0130971231563273
0.404809619238478 0.0104871993585417
0.442885771543088 0.00824930086915498
0.480961923847696 0.0063548219380274
0.519038076152306 0.00477515681501881
0.557114228456914 0.00348169974998944
0.595190380761524 0.0024458449927992
0.633266533066132 0.00163898679330826
0.671342685370742 0.00103251940137659
0.709418837675351 0.000597837066864306
0.747494989979961 0.000306334039631415
0.785571142284571 0.000129404569537996
0.823647294589179 3.84429064441027e-05
0.861723446893789 4.84330020978161e-06
0.899799599198397 6.95090395579871e-13
0.937875751503007 0
0.975951903807616 0
1.01402805611223 0
1.05210420841683 0
1.09018036072144 0
1.12825651302605 0
1.16633266533066 0
1.20440881763527 0
1.24248496993988 0
1.28056112224449 0
1.3186372745491 0
1.35671342685371 0
1.39478957915832 0
1.43286573146293 0
1.47094188376754 0
1.50901803607215 0
1.54709418837675 0
1.58517034068136 0
1.62324649298597 0
1.66132264529058 0
1.69939879759519 0
1.7374749498998 0
1.77555110220441 0
1.81362725450902 0
1.85170340681363 0
1.88977955911824 0
1.92785571142285 0
1.96593186372746 0
2.00400801603207 0
2.04208416833667 0
2.08016032064128 0
2.11823647294589 0
2.1563126252505 0
2.19438877755511 0
2.23246492985972 0
2.27054108216433 0
2.30861723446894 0
2.34669338677355 0
2.38476953907816 0
2.42284569138277 0
2.46092184368737 0
2.49899799599199 0
2.5370741482966 0
2.5751503006012 0
2.61322645290581 0
2.65130260521042 0
2.68937875751503 0
2.72745490981964 0
2.76553106212425 0
2.80360721442886 0
2.84168336673347 0
2.87975951903808 0
2.91783567134269 0
2.95591182364729 0
2.9939879759519 0
3.03206412825651 0
3.07014028056112 0
3.10821643286573 0
3.14629258517034 0
3.18436873747495 0
3.22244488977956 0
3.26052104208417 0
3.29859719438878 0
3.33667334669339 0
3.374749498998 0
3.41282565130261 0
3.45090180360722 0
3.48897795591182 0
3.52705410821643 0
3.56513026052104 0
3.60320641282565 0
3.64128256513026 0
3.67935871743487 0
3.71743486973948 0
3.75551102204409 0
3.7935871743487 0
3.83166332665331 0
3.86973947895792 0
3.90781563126253 0
3.94589178356714 0
3.98396793587174 0
4.02204408817635 0
4.06012024048096 0
4.09819639278557 0
4.13627254509018 0
4.17434869739479 0
4.2124248496994 0
4.25050100200401 0
4.28857715430862 0
4.32665330661323 0
4.36472945891784 0
4.40280561122245 0
4.44088176352706 0
4.47895791583166 0
4.51703406813627 0
4.55511022044088 0
4.59318637274549 0
4.6312625250501 0
4.66933867735471 0
4.70741482965932 0
4.74549098196393 0
4.78356713426854 0
4.82164328657315 0
4.85971943887776 0
4.89779559118237 0
4.93587174348698 0
4.97394789579158 0
5.01202404809619 0
5.0501002004008 0
5.08817635270541 0
5.12625250501002 0
5.16432865731463 0
5.20240480961924 0
5.24048096192385 0
5.27855711422846 0
5.31663326653307 0
5.35470941883768 0
5.39278557114229 0
5.4308617234469 0
5.4689378757515 0
5.50701402805611 0
5.54509018036072 0
5.58316633266533 0
5.62124248496994 0
5.65931863727455 0
5.69739478957916 0
5.73547094188377 0
5.77354709418838 0
5.81162324649299 0
5.8496993987976 0
5.88777555110221 0
5.92585170340682 0
5.96392785571142 0
6.00200400801603 0
6.04008016032064 0
6.07815631262525 0
6.11623246492986 0
6.15430861723447 0
6.19238476953908 0
6.23046092184369 0
6.2685370741483 0
6.30661322645291 0
6.34468937875752 0
6.38276553106212 0
6.42084168336673 0
6.45891783567134 0
6.49699398797595 0
6.53507014028056 0
6.57314629258517 0
6.61122244488978 0
6.64929859719439 0
6.687374749499 0
6.72545090180361 0
6.76352705410822 0
6.80160320641283 0
6.83967935871744 0
6.87775551102204 0
6.91583166332665 0
6.95390781563126 0
6.99198396793587 0
7.03006012024048 0
7.06813627254509 0
7.1062124248497 0
7.14428857715431 0
7.18236472945892 0
7.22044088176353 0
7.25851703406814 0
7.29659318637275 0
7.33466933867735 0
7.37274549098197 0
7.41082164328657 0
7.44889779559118 0
7.48697394789579 0
7.5250501002004 0
7.56312625250501 0
7.60120240480962 0
7.63927855711423 0
7.67735470941884 0
7.71543086172345 0
7.75350701402806 0
7.79158316633267 0
7.82965931863728 0
7.86773547094188 0
7.9058116232465 0
7.9438877755511 0
7.98196392785571 0
8.02004008016032 0
8.05811623246493 0
8.09619238476954 0
8.13426853707415 0
8.17234468937876 0
8.21042084168337 0
8.24849699398798 0
8.28657314629259 0
8.3246492985972 0
8.36272545090181 0
8.40080160320641 0
8.43887775551102 0
8.47695390781563 0
8.51503006012024 0
8.55310621242485 0
8.59118236472946 0
8.62925851703407 0
8.66733466933868 0
8.70541082164329 0
8.7434869739479 0
8.78156312625251 0
8.81963927855712 0
8.85771543086172 0
8.89579158316634 0
8.93386773547094 0
8.97194388777555 0
9.01002004008016 0
9.04809619238477 0
9.08617234468938 0
9.12424849699399 0
9.1623246492986 0
9.20040080160321 0
9.23847695390782 0
9.27655310621243 0
9.31462925851704 0
9.35270541082165 0
9.39078156312625 0
9.42885771543086 0
9.46693386773547 0
9.50501002004008 0
9.54308617234469 0
9.5811623246493 0
9.61923847695391 0
9.65731462925852 0
9.69539078156313 0
9.73346693386774 0
9.77154308617235 0
9.80961923847696 0
9.84769539078156 0
9.88577154308618 0
9.92384769539078 0
9.96192384769539 0
10 0
};
\addplot [white!50.1960784313725!black, dashed]
table {%
-9 0
-8.96192384769539 0
-8.92384769539078 0
-8.88577154308617 0
-8.84769539078156 0
-8.80961923847695 0
-8.77154308617235 0
-8.73346693386774 0
-8.69539078156313 0
-8.65731462925852 0
-8.61923847695391 0
-8.5811623246493 0
-8.54308617234469 0
-8.50501002004008 0
-8.46693386773547 0
-8.42885771543086 0
-8.39078156312625 0
-8.35270541082164 0
-8.31462925851703 0
-8.27655310621243 0
-8.23847695390782 0
-8.20040080160321 0
-8.1623246492986 0
-8.12424849699399 0
-8.08617234468938 0
-8.04809619238477 0
-8.01002004008016 0
-7.97194388777555 0
-7.93386773547094 0
-7.89579158316633 0
-7.85771543086172 0
-7.81963927855711 0
-7.7815631262525 0
-7.7434869739479 0
-7.70541082164329 0
-7.66733466933868 0
-7.62925851703407 0
-7.59118236472946 0
-7.55310621242485 0
-7.51503006012024 0
-7.47695390781563 0
-7.43887775551102 0
-7.40080160320641 0
-7.3627254509018 0
-7.32464929859719 0
-7.28657314629258 0
-7.24849699398798 0
-7.21042084168337 0
-7.17234468937876 0
-7.13426853707415 0
-7.09619238476954 0
-7.05811623246493 0
-7.02004008016032 0
-6.98196392785571 0
-6.9438877755511 0
-6.90581162324649 0
-6.86773547094188 0
-6.82965931863727 0
-6.79158316633267 0
-6.75350701402806 0
-6.71543086172345 0
-6.67735470941884 0
-6.63927855711423 0
-6.60120240480962 0
-6.56312625250501 0
-6.5250501002004 0
-6.48697394789579 0
-6.44889779559118 0
-6.41082164328657 0
-6.37274549098196 0
-6.33466933867735 0
-6.29659318637275 0
-6.25851703406814 0
-6.22044088176353 0
-6.18236472945892 0
-6.14428857715431 0
-6.1062124248497 0
-6.06813627254509 0
-6.03006012024048 0
-5.99198396793587 0
-5.95390781563126 0
-5.91583166332665 0
-5.87775551102204 0
-5.83967935871743 0
-5.80160320641283 0
-5.76352705410822 0
-5.72545090180361 0
-5.687374749499 0
-5.64929859719439 0
-5.61122244488978 0
-5.57314629258517 0
-5.53507014028056 0
-5.49699398797595 0
-5.45891783567134 0
-5.42084168336673 0
-5.38276553106212 0
-5.34468937875751 0
-5.3066132264529 0
-5.2685370741483 0
-5.23046092184369 0
-5.19238476953908 0
-5.15430861723447 0
-5.11623246492986 0
-5.07815631262525 0
-5.04008016032064 0
-5.00200400801603 0
-4.96392785571142 0
-4.92585170340681 0
-4.8877755511022 0
-4.8496993987976 0
-4.81162324649299 0
-4.77354709418838 0
-4.73547094188377 0
-4.69739478957916 0
-4.65931863727455 0
-4.62124248496994 0
-4.58316633266533 0
-4.54509018036072 0
-4.50701402805611 0
-4.4689378757515 0
-4.43086172344689 0
-4.39278557114228 0
-4.35470941883768 0
-4.31663326653307 0
-4.27855711422846 0
-4.24048096192385 0
-4.20240480961924 0
-4.16432865731463 0
-4.12625250501002 0
-4.08817635270541 0
-4.0501002004008 0
-4.01202404809619 0
-3.97394789579158 0
-3.93587174348697 0
-3.89779559118236 0
-3.85971943887775 0
-3.82164328657315 0
-3.78356713426854 0
-3.74549098196393 0
-3.70741482965932 0
-3.66933867735471 0
-3.6312625250501 0
-3.59318637274549 0
-3.55511022044088 0
-3.51703406813627 0
-3.47895791583166 0
-3.44088176352705 0
-3.40280561122244 0
-3.36472945891783 0
-3.32665330661323 0
-3.28857715430862 0
-3.25050100200401 0
-3.2124248496994 0
-3.17434869739479 0
-3.13627254509018 0
-3.09819639278557 0
-3.06012024048096 0
-3.02204408817635 0
-2.98396793587174 0
-2.94589178356713 0
-2.90781563126252 0
-2.86973947895792 0
-2.83166332665331 0
-2.7935871743487 0
-2.75551102204409 0
-2.71743486973948 0
-2.67935871743487 0
-2.64128256513026 0
-2.60320641282565 0
-2.56513026052104 0
-2.52705410821643 0
-2.48897795591182 0
-2.45090180360721 0
-2.4128256513026 0
-2.374749498998 0
-2.33667334669339 0
-2.29859719438878 0
-2.26052104208417 0
-2.22244488977956 0
-2.18436873747495 0
-2.14629258517034 0
-2.10821643286573 0
-2.07014028056112 0
-2.03206412825651 0
-1.9939879759519 0
-1.95591182364729 0
-1.91783567134268 0
-1.87975951903808 0
-1.84168336673347 0
-1.80360721442886 0
-1.76553106212425 3.98575324612949e-06
-1.72745490981964 3.71578672938494e-05
-1.68937875751503 0.000131747475128753
-1.65130260521042 0.000319990277909865
-1.61322645290581 0.000634121976796195
-1.5751503006012 0.00110637827294677
-1.53707414829659 0.0017689948675206
-1.49899799599198 0.00265420746167671
-1.46092184368737 0.00379425175657412
-1.42284569138276 0.00522136345337184
-1.38476953907816 0.0069677782532289
-1.34669338677355 0.00906573185730431
-1.30861723446894 0.0115474599667571
-1.27054108216433 0.0144451982827463
-1.23246492985972 0.0177911825064309
-1.19438877755511 0.02161764833897
-1.1563126252505 0.0259568314815225
-1.11823647294589 0.0308409676352474
-1.08016032064128 0.0363022925013038
-1.04208416833667 0.0423730417808508
-1.00400801603206 0.0490854511750472
-0.965931863727453 0.0564717563850524
-0.927855711422845 0.0645641931120248
-0.889779559118235 0.0733945814379382
-0.851703406813627 0.0829525471976011
-0.813627254509017 0.0931497978097234
-0.775551102204409 0.103889626170827
-0.737474949899799 0.115075325177436
-0.69939879759519 0.126610187726072
-0.66132264529058 0.138397506713259
-0.623246492985972 0.150340575035519
-0.585170340681362 0.162342685589376
-0.547094188376752 0.174307131271353
-0.509018036072144 0.186137204977971
-0.470941883767534 0.197736199605756
-0.432865731462925 0.209007408051228
-0.394789579158315 0.219854123210912
-0.356713426853707 0.230179637981329
-0.318637274549097 0.239887245259004
-0.280561122244489 0.248880237940459
-0.242484969939879 0.257061908922217
-0.204408817635271 0.264335551100801
-0.16633266533066 0.270604457372734
-0.12825651302605 0.275771920634539
-0.0901803607214422 0.279741233782738
-0.0521042084168322 0.282415689713856
-0.0140280561122239 0.283698581324414
0.0240480961923861 0.283501322708136
0.0621242484969944 0.281842853925626
0.100200400801604 0.278818270060313
0.138276553106213 0.274524278215675
0.176352705410823 0.269057585495189
0.214428857715431 0.262514899002333
0.252505010020041 0.254992925840582
0.290581162324649 0.246588373113414
0.328657314629259 0.237397947924306
0.366733466933869 0.227518357376736
0.404809619238478 0.21704630857418
0.442885771543088 0.206078508620114
0.480961923847696 0.194711664618018
0.519038076152306 0.183042483671367
0.557114228456914 0.171167672883638
0.595190380761524 0.159183939358309
0.633266533066132 0.147187990198857
0.671342685370742 0.135276532508757
0.709418837675351 0.123546273391489
0.747494989979961 0.112093919950529
0.785571142284571 0.101016179289353
0.823647294589179 0.0904097585114393
0.861723446893789 0.0803713647202642
0.899799599198397 0.0709977050193055
0.937875751503007 0.062364333584992
0.975951903807616 0.0544608462864199
1.01402805611223 0.0472550074255626
1.05210420841683 0.0407145813012618
1.09018036072144 0.0348073322123578
1.12825651302605 0.0295010244576923
1.16633266533066 0.0247634223361057
1.20440881763527 0.0205622901464391
1.24248496993988 0.0168653921875338
1.28056112224449 0.0136404927582304
1.3186372745491 0.0108553561573702
1.35671342685371 0.00847774668379385
1.39478957915832 0.00647542863634261
1.43286573146293 0.00481616631385728
1.47094188376754 0.00346772401517899
1.50901803607215 0.00239786603914856
1.54709418837675 0.00157435668460712
1.58517034068136 0.000964960250395534
1.62324649298597 0.000537441035354865
1.66132264529058 0.000259563338326045
1.69939879759519 9.90914581500768e-05
1.7374749498998 2.37896936679427e-05
1.77555110220441 1.42234372061506e-06
1.81362725450902 0
1.85170340681363 0
1.88977955911824 0
1.92785571142285 0
1.96593186372746 0
2.00400801603207 0
2.04208416833667 0
2.08016032064128 0
2.11823647294589 0
2.1563126252505 0
2.19438877755511 0
2.23246492985972 0
2.27054108216433 0
2.30861723446894 0
2.34669338677355 0
2.38476953907816 0
2.42284569138277 0
2.46092184368737 0
2.49899799599199 0
2.5370741482966 0
2.5751503006012 0
2.61322645290581 0
2.65130260521042 0
2.68937875751503 0
2.72745490981964 0
2.76553106212425 0
2.80360721442886 0
2.84168336673347 0
2.87975951903808 0
2.91783567134269 0
2.95591182364729 0
2.9939879759519 0
3.03206412825651 0
3.07014028056112 0
3.10821643286573 0
3.14629258517034 0
3.18436873747495 0
3.22244488977956 0
3.26052104208417 0
3.29859719438878 0
3.33667334669339 0
3.374749498998 0
3.41282565130261 0
3.45090180360722 0
3.48897795591182 0
3.52705410821643 0
3.56513026052104 0
3.60320641282565 0
3.64128256513026 0
3.67935871743487 0
3.71743486973948 0
3.75551102204409 0
3.7935871743487 0
3.83166332665331 0
3.86973947895792 0
3.90781563126253 0
3.94589178356714 0
3.98396793587174 0
4.02204408817635 0
4.06012024048096 0
4.09819639278557 0
4.13627254509018 0
4.17434869739479 0
4.2124248496994 0
4.25050100200401 0
4.28857715430862 0
4.32665330661323 0
4.36472945891784 0
4.40280561122245 0
4.44088176352706 0
4.47895791583166 0
4.51703406813627 0
4.55511022044088 0
4.59318637274549 0
4.6312625250501 0
4.66933867735471 0
4.70741482965932 0
4.74549098196393 0
4.78356713426854 0
4.82164328657315 0
4.85971943887776 0
4.89779559118237 0
4.93587174348698 0
4.97394789579158 0
5.01202404809619 0
5.0501002004008 0
5.08817635270541 0
5.12625250501002 0
5.16432865731463 0
5.20240480961924 0
5.24048096192385 0
5.27855711422846 0
5.31663326653307 0
5.35470941883768 0
5.39278557114229 0
5.4308617234469 0
5.4689378757515 0
5.50701402805611 0
5.54509018036072 0
5.58316633266533 0
5.62124248496994 0
5.65931863727455 0
5.69739478957916 0
5.73547094188377 0
5.77354709418838 0
5.81162324649299 0
5.8496993987976 0
5.88777555110221 0
5.92585170340682 0
5.96392785571142 0
6.00200400801603 0
6.04008016032064 0
6.07815631262525 0
6.11623246492986 0
6.15430861723447 0
6.19238476953908 0
6.23046092184369 0
6.2685370741483 0
6.30661322645291 0
6.34468937875752 0
6.38276553106212 0
6.42084168336673 0
6.45891783567134 0
6.49699398797595 0
6.53507014028056 0
6.57314629258517 0
6.61122244488978 0
6.64929859719439 0
6.687374749499 0
6.72545090180361 0
6.76352705410822 0
6.80160320641283 0
6.83967935871744 0
6.87775551102204 0
6.91583166332665 0
6.95390781563126 0
6.99198396793587 0
7.03006012024048 0
7.06813627254509 0
7.1062124248497 0
7.14428857715431 0
7.18236472945892 0
7.22044088176353 0
7.25851703406814 0
7.29659318637275 0
7.33466933867735 0
7.37274549098197 0
7.41082164328657 0
7.44889779559118 0
7.48697394789579 0
7.5250501002004 0
7.56312625250501 0
7.60120240480962 0
7.63927855711423 0
7.67735470941884 0
7.71543086172345 0
7.75350701402806 0
7.79158316633267 0
7.82965931863728 0
7.86773547094188 0
7.9058116232465 0
7.9438877755511 0
7.98196392785571 0
8.02004008016032 0
8.05811623246493 0
8.09619238476954 0
8.13426853707415 0
8.17234468937876 0
8.21042084168337 0
8.24849699398798 0
8.28657314629259 0
8.3246492985972 0
8.36272545090181 0
8.40080160320641 0
8.43887775551102 0
8.47695390781563 0
8.51503006012024 0
8.55310621242485 0
8.59118236472946 0
8.62925851703407 0
8.66733466933868 0
8.70541082164329 0
8.7434869739479 0
8.78156312625251 0
8.81963927855712 0
8.85771543086172 0
8.89579158316634 0
8.93386773547094 0
8.97194388777555 0
9.01002004008016 0
9.04809619238477 0
9.08617234468938 0
9.12424849699399 0
9.1623246492986 0
9.20040080160321 0
9.23847695390782 0
9.27655310621243 0
9.31462925851704 0
9.35270541082165 0
9.39078156312625 0
9.42885771543086 0
9.46693386773547 0
9.50501002004008 0
9.54308617234469 0
9.5811623246493 0
9.61923847695391 0
9.65731462925852 0
9.69539078156313 0
9.73346693386774 0
9.77154308617235 0
9.80961923847696 0
9.84769539078156 0
9.88577154308618 0
9.92384769539078 0
9.96192384769539 0
10 0
};
\addplot [white!50.1960784313725!black, dashed]
table {%
-9 0
-8.96192384769539 0
-8.92384769539078 0
-8.88577154308617 0
-8.84769539078156 0
-8.80961923847695 0
-8.77154308617235 0
-8.73346693386774 0
-8.69539078156313 0
-8.65731462925852 0
-8.61923847695391 0
-8.5811623246493 0
-8.54308617234469 0
-8.50501002004008 0
-8.46693386773547 0
-8.42885771543086 0
-8.39078156312625 0
-8.35270541082164 0
-8.31462925851703 0
-8.27655310621243 0
-8.23847695390782 0
-8.20040080160321 0
-8.1623246492986 0
-8.12424849699399 0
-8.08617234468938 0
-8.04809619238477 0
-8.01002004008016 0
-7.97194388777555 0
-7.93386773547094 0
-7.89579158316633 0
-7.85771543086172 0
-7.81963927855711 0
-7.7815631262525 0
-7.7434869739479 0
-7.70541082164329 0
-7.66733466933868 0
-7.62925851703407 0
-7.59118236472946 0
-7.55310621242485 0
-7.51503006012024 0
-7.47695390781563 0
-7.43887775551102 0
-7.40080160320641 0
-7.3627254509018 0
-7.32464929859719 0
-7.28657314629258 0
-7.24849699398798 0
-7.21042084168337 0
-7.17234468937876 0
-7.13426853707415 0
-7.09619238476954 0
-7.05811623246493 0
-7.02004008016032 0
-6.98196392785571 0
-6.9438877755511 0
-6.90581162324649 0
-6.86773547094188 0
-6.82965931863727 0
-6.79158316633267 0
-6.75350701402806 0
-6.71543086172345 0
-6.67735470941884 0
-6.63927855711423 0
-6.60120240480962 0
-6.56312625250501 0
-6.5250501002004 0
-6.48697394789579 0
-6.44889779559118 0
-6.41082164328657 0
-6.37274549098196 0
-6.33466933867735 0
-6.29659318637275 0
-6.25851703406814 0
-6.22044088176353 0
-6.18236472945892 0
-6.14428857715431 0
-6.1062124248497 0
-6.06813627254509 0
-6.03006012024048 0
-5.99198396793587 0
-5.95390781563126 0
-5.91583166332665 0
-5.87775551102204 0
-5.83967935871743 0
-5.80160320641283 0
-5.76352705410822 0
-5.72545090180361 0
-5.687374749499 0
-5.64929859719439 0
-5.61122244488978 0
-5.57314629258517 0
-5.53507014028056 0
-5.49699398797595 0
-5.45891783567134 0
-5.42084168336673 0
-5.38276553106212 0
-5.34468937875751 0
-5.3066132264529 0
-5.2685370741483 0
-5.23046092184369 0
-5.19238476953908 0
-5.15430861723447 0
-5.11623246492986 0
-5.07815631262525 0
-5.04008016032064 0
-5.00200400801603 0
-4.96392785571142 0
-4.92585170340681 0
-4.8877755511022 0
-4.8496993987976 0
-4.81162324649299 0
-4.77354709418838 0
-4.73547094188377 0
-4.69739478957916 0
-4.65931863727455 0
-4.62124248496994 0
-4.58316633266533 0
-4.54509018036072 0
-4.50701402805611 0
-4.4689378757515 0
-4.43086172344689 0
-4.39278557114228 0
-4.35470941883768 0
-4.31663326653307 0
-4.27855711422846 0
-4.24048096192385 0
-4.20240480961924 0
-4.16432865731463 0
-4.12625250501002 0
-4.08817635270541 0
-4.0501002004008 0
-4.01202404809619 0
-3.97394789579158 0
-3.93587174348697 0
-3.89779559118236 0
-3.85971943887775 0
-3.82164328657315 0
-3.78356713426854 0
-3.74549098196393 0
-3.70741482965932 0
-3.66933867735471 0
-3.6312625250501 0
-3.59318637274549 0
-3.55511022044088 0
-3.51703406813627 0
-3.47895791583166 0
-3.44088176352705 0
-3.40280561122244 0
-3.36472945891783 0
-3.32665330661323 0
-3.28857715430862 0
-3.25050100200401 0
-3.2124248496994 0
-3.17434869739479 0
-3.13627254509018 0
-3.09819639278557 0
-3.06012024048096 0
-3.02204408817635 0
-2.98396793587174 0
-2.94589178356713 0
-2.90781563126252 0
-2.86973947895792 0
-2.83166332665331 0
-2.7935871743487 0
-2.75551102204409 0
-2.71743486973948 0
-2.67935871743487 0
-2.64128256513026 0
-2.60320641282565 0
-2.56513026052104 0
-2.52705410821643 0
-2.48897795591182 0
-2.45090180360721 0
-2.4128256513026 0
-2.374749498998 0
-2.33667334669339 0
-2.29859719438878 0
-2.26052104208417 0
-2.22244488977956 0
-2.18436873747495 0
-2.14629258517034 0
-2.10821643286573 0
-2.07014028056112 0
-2.03206412825651 0
-1.9939879759519 0
-1.95591182364729 0
-1.91783567134268 0
-1.87975951903808 0
-1.84168336673347 0
-1.80360721442886 0
-1.76553106212425 0
-1.72745490981964 0
-1.68937875751503 0
-1.65130260521042 0
-1.61322645290581 0
-1.5751503006012 0
-1.53707414829659 0
-1.49899799599198 0
-1.46092184368737 0
-1.42284569138276 0
-1.38476953907816 0
-1.34669338677355 0
-1.30861723446894 0
-1.27054108216433 0
-1.23246492985972 0
-1.19438877755511 0
-1.1563126252505 0
-1.11823647294589 0
-1.08016032064128 0
-1.04208416833667 0
-1.00400801603206 0
-0.965931863727453 0
-0.927855711422845 0
-0.889779559118235 7.1727171176197e-08
-0.851703406813627 7.56875247686808e-06
-0.813627254509017 4.32917344033083e-05
-0.775551102204409 0.000129493501821621
-0.737474949899799 0.000288426883602942
-0.69939879759519 0.000542344708618385
-0.66132264529058 0.000913499805739101
-0.623246492985972 0.00142414500383619
-0.585170340681362 0.00209653313178081
-0.547094188376752 0.00295291701844409
-0.509018036072144 0.00401554949269709
-0.470941883767534 0.00530668338341105
-0.432865731462925 0.00684857151945697
-0.394789579158315 0.00866346672970613
-0.356713426853707 0.0107736218430295
-0.318637274549097 0.0132012896882983
-0.280561122244489 0.0159687230943836
-0.242484969939879 0.0190981748901567
-0.204408817635271 0.0226118979044885
-0.16633266533066 0.0265321449662503
-0.12825651302605 0.0308811689043132
-0.0901803607214422 0.035681222547548
-0.0521042084168322 0.0409545587248264
-0.0140280561122239 0.0467234302650191
0.0240480961923861 0.0530063525339767
0.0621242484969944 0.0597723562815466
0.100200400801604 0.0669554248902225
0.138276553106213 0.0744887998733905
0.176352705410823 0.0823057227444377
0.214428857715431 0.0903394350167502
0.252505010020041 0.0985231782037151
0.290581162324649 0.106790193818719
0.328657314629259 0.115073723375148
0.366733466933869 0.123307008386389
0.404809619238478 0.131423290365829
0.442885771543088 0.139355810826854
0.480961923847696 0.14703781128285
0.519038076152306 0.154402533247206
0.557114228456914 0.161383218233306
0.595190380761524 0.167913107754538
0.633266533066132 0.173925443324289
0.671342685370742 0.179353466455944
0.709418837675351 0.184130418662891
0.747494989979961 0.188189541458517
0.785571142284571 0.191464076356207
0.823647294589179 0.193887264869348
0.861723446893789 0.195392348511328
0.899799599198397 0.195912568795532
0.937875751503007 0.195403070549784
0.975951903807616 0.193908006228593
1.01402805611223 0.191494134315328
1.05210420841683 0.188228213296604
1.09018036072144 0.184177001659032
1.12825651302605 0.179407257889227
1.16633266533066 0.173985740473801
1.20440881763527 0.167979207899369
1.24248496993988 0.161454418652543
1.28056112224449 0.154478131219938
1.3186372745491 0.147117104088166
1.35671342685371 0.13943809574384
1.39478957915832 0.131507864673575
1.43286573146293 0.123393169363983
1.47094188376754 0.115160768301679
1.50901803607215 0.106877419973274
1.54709418837675 0.0986098828653835
1.58517034068136 0.0904249154646196
1.62324649298597 0.0823892762575966
1.66132264529058 0.0745697237309272
1.69939879759519 0.0670330163712249
1.7374749498998 0.0598459126651036
1.77555110220441 0.053075171099176
1.81362725450902 0.0467868700802108
1.85170340681363 0.0410126640253074
1.88977955911824 0.0357342275736226
1.92785571142285 0.0309293078962848
1.96593186372746 0.0265756521644233
2.00400801603207 0.0226510075491666
2.04208416833667 0.0191331212216438
2.08016032064128 0.0159997403529837
2.11823647294589 0.0132286121143151
2.1563126252505 0.010797483676767
2.19438877755511 0.00868410221146822
2.23246492985972 0.00686621488954767
2.27054108216433 0.00532156888213413
2.30861723446894 0.00402791136035658
2.34669338677355 0.00296298949534377
2.38476953907816 0.00210455045822469
2.42284569138277 0.00143034142012812
2.46092184368737 0.000918109552182996
2.49899799599199 0.000545602025518147
2.5370741482966 0.00029056601126247
2.5751503006012 0.00013074868054484
2.61322645290581 4.38972044941126e-05
2.65130260521042 7.7587542391679e-06
2.68937875751503 8.05009088750944e-08
2.72745490981964 0
2.76553106212425 0
2.80360721442886 0
2.84168336673347 0
2.87975951903808 0
2.91783567134269 0
2.95591182364729 0
2.9939879759519 0
3.03206412825651 0
3.07014028056112 0
3.10821643286573 0
3.14629258517034 0
3.18436873747495 0
3.22244488977956 0
3.26052104208417 0
3.29859719438878 0
3.33667334669339 0
3.374749498998 0
3.41282565130261 0
3.45090180360722 0
3.48897795591182 0
3.52705410821643 0
3.56513026052104 0
3.60320641282565 0
3.64128256513026 0
3.67935871743487 0
3.71743486973948 0
3.75551102204409 0
3.7935871743487 0
3.83166332665331 0
3.86973947895792 0
3.90781563126253 0
3.94589178356714 0
3.98396793587174 0
4.02204408817635 0
4.06012024048096 0
4.09819639278557 0
4.13627254509018 0
4.17434869739479 0
4.2124248496994 0
4.25050100200401 0
4.28857715430862 0
4.32665330661323 0
4.36472945891784 0
4.40280561122245 0
4.44088176352706 0
4.47895791583166 0
4.51703406813627 0
4.55511022044088 0
4.59318637274549 0
4.6312625250501 0
4.66933867735471 0
4.70741482965932 0
4.74549098196393 0
4.78356713426854 0
4.82164328657315 0
4.85971943887776 0
4.89779559118237 0
4.93587174348698 0
4.97394789579158 0
5.01202404809619 0
5.0501002004008 0
5.08817635270541 0
5.12625250501002 0
5.16432865731463 0
5.20240480961924 0
5.24048096192385 0
5.27855711422846 0
5.31663326653307 0
5.35470941883768 0
5.39278557114229 0
5.4308617234469 0
5.4689378757515 0
5.50701402805611 0
5.54509018036072 0
5.58316633266533 0
5.62124248496994 0
5.65931863727455 0
5.69739478957916 0
5.73547094188377 0
5.77354709418838 0
5.81162324649299 0
5.8496993987976 0
5.88777555110221 0
5.92585170340682 0
5.96392785571142 0
6.00200400801603 0
6.04008016032064 0
6.07815631262525 0
6.11623246492986 0
6.15430861723447 0
6.19238476953908 0
6.23046092184369 0
6.2685370741483 0
6.30661322645291 0
6.34468937875752 0
6.38276553106212 0
6.42084168336673 0
6.45891783567134 0
6.49699398797595 0
6.53507014028056 0
6.57314629258517 0
6.61122244488978 0
6.64929859719439 0
6.687374749499 0
6.72545090180361 0
6.76352705410822 0
6.80160320641283 0
6.83967935871744 0
6.87775551102204 0
6.91583166332665 0
6.95390781563126 0
6.99198396793587 0
7.03006012024048 0
7.06813627254509 0
7.1062124248497 0
7.14428857715431 0
7.18236472945892 0
7.22044088176353 0
7.25851703406814 0
7.29659318637275 0
7.33466933867735 0
7.37274549098197 0
7.41082164328657 0
7.44889779559118 0
7.48697394789579 0
7.5250501002004 0
7.56312625250501 0
7.60120240480962 0
7.63927855711423 0
7.67735470941884 0
7.71543086172345 0
7.75350701402806 0
7.79158316633267 0
7.82965931863728 0
7.86773547094188 0
7.9058116232465 0
7.9438877755511 0
7.98196392785571 0
8.02004008016032 0
8.05811623246493 0
8.09619238476954 0
8.13426853707415 0
8.17234468937876 0
8.21042084168337 0
8.24849699398798 0
8.28657314629259 0
8.3246492985972 0
8.36272545090181 0
8.40080160320641 0
8.43887775551102 0
8.47695390781563 0
8.51503006012024 0
8.55310621242485 0
8.59118236472946 0
8.62925851703407 0
8.66733466933868 0
8.70541082164329 0
8.7434869739479 0
8.78156312625251 0
8.81963927855712 0
8.85771543086172 0
8.89579158316634 0
8.93386773547094 0
8.97194388777555 0
9.01002004008016 0
9.04809619238477 0
9.08617234468938 0
9.12424849699399 0
9.1623246492986 0
9.20040080160321 0
9.23847695390782 0
9.27655310621243 0
9.31462925851704 0
9.35270541082165 0
9.39078156312625 0
9.42885771543086 0
9.46693386773547 0
9.50501002004008 0
9.54308617234469 0
9.5811623246493 0
9.61923847695391 0
9.65731462925852 0
9.69539078156313 0
9.73346693386774 0
9.77154308617235 0
9.80961923847696 0
9.84769539078156 0
9.88577154308618 0
9.92384769539078 0
9.96192384769539 0
10 0
};
\addplot [white!50.1960784313725!black, dashed]
table {%
-9 0
-8.96192384769539 0
-8.92384769539078 0
-8.88577154308617 0
-8.84769539078156 0
-8.80961923847695 0
-8.77154308617235 0
-8.73346693386774 0
-8.69539078156313 0
-8.65731462925852 0
-8.61923847695391 0
-8.5811623246493 0
-8.54308617234469 0
-8.50501002004008 0
-8.46693386773547 0
-8.42885771543086 0
-8.39078156312625 0
-8.35270541082164 0
-8.31462925851703 0
-8.27655310621243 0
-8.23847695390782 0
-8.20040080160321 0
-8.1623246492986 0
-8.12424849699399 0
-8.08617234468938 0
-8.04809619238477 0
-8.01002004008016 0
-7.97194388777555 0
-7.93386773547094 0
-7.89579158316633 0
-7.85771543086172 0
-7.81963927855711 0
-7.7815631262525 0
-7.7434869739479 0
-7.70541082164329 0
-7.66733466933868 0
-7.62925851703407 0
-7.59118236472946 0
-7.55310621242485 0
-7.51503006012024 0
-7.47695390781563 0
-7.43887775551102 0
-7.40080160320641 0
-7.3627254509018 0
-7.32464929859719 0
-7.28657314629258 0
-7.24849699398798 0
-7.21042084168337 0
-7.17234468937876 0
-7.13426853707415 0
-7.09619238476954 0
-7.05811623246493 0
-7.02004008016032 0
-6.98196392785571 0
-6.9438877755511 0
-6.90581162324649 0
-6.86773547094188 0
-6.82965931863727 0
-6.79158316633267 0
-6.75350701402806 0
-6.71543086172345 0
-6.67735470941884 0
-6.63927855711423 0
-6.60120240480962 0
-6.56312625250501 0
-6.5250501002004 0
-6.48697394789579 0
-6.44889779559118 0
-6.41082164328657 0
-6.37274549098196 0
-6.33466933867735 0
-6.29659318637275 0
-6.25851703406814 0
-6.22044088176353 0
-6.18236472945892 0
-6.14428857715431 0
-6.1062124248497 0
-6.06813627254509 0
-6.03006012024048 0
-5.99198396793587 0
-5.95390781563126 0
-5.91583166332665 0
-5.87775551102204 0
-5.83967935871743 0
-5.80160320641283 0
-5.76352705410822 0
-5.72545090180361 0
-5.687374749499 0
-5.64929859719439 0
-5.61122244488978 0
-5.57314629258517 0
-5.53507014028056 0
-5.49699398797595 0
-5.45891783567134 0
-5.42084168336673 0
-5.38276553106212 0
-5.34468937875751 0
-5.3066132264529 0
-5.2685370741483 0
-5.23046092184369 0
-5.19238476953908 0
-5.15430861723447 0
-5.11623246492986 0
-5.07815631262525 0
-5.04008016032064 0
-5.00200400801603 0
-4.96392785571142 0
-4.92585170340681 0
-4.8877755511022 0
-4.8496993987976 0
-4.81162324649299 0
-4.77354709418838 0
-4.73547094188377 0
-4.69739478957916 0
-4.65931863727455 0
-4.62124248496994 0
-4.58316633266533 0
-4.54509018036072 0
-4.50701402805611 0
-4.4689378757515 0
-4.43086172344689 0
-4.39278557114228 0
-4.35470941883768 0
-4.31663326653307 0
-4.27855711422846 0
-4.24048096192385 0
-4.20240480961924 0
-4.16432865731463 0
-4.12625250501002 0
-4.08817635270541 0
-4.0501002004008 0
-4.01202404809619 0
-3.97394789579158 0
-3.93587174348697 0
-3.89779559118236 0
-3.85971943887775 0
-3.82164328657315 0
-3.78356713426854 0
-3.74549098196393 0
-3.70741482965932 0
-3.66933867735471 0
-3.6312625250501 0
-3.59318637274549 0
-3.55511022044088 0
-3.51703406813627 0
-3.47895791583166 0
-3.44088176352705 0
-3.40280561122244 0
-3.36472945891783 0
-3.32665330661323 0
-3.28857715430862 0
-3.25050100200401 0
-3.2124248496994 0
-3.17434869739479 0
-3.13627254509018 0
-3.09819639278557 0
-3.06012024048096 0
-3.02204408817635 0
-2.98396793587174 0
-2.94589178356713 0
-2.90781563126252 0
-2.86973947895792 0
-2.83166332665331 0
-2.7935871743487 0
-2.75551102204409 0
-2.71743486973948 0
-2.67935871743487 0
-2.64128256513026 0
-2.60320641282565 0
-2.56513026052104 0
-2.52705410821643 0
-2.48897795591182 0
-2.45090180360721 0
-2.4128256513026 0
-2.374749498998 0
-2.33667334669339 0
-2.29859719438878 0
-2.26052104208417 0
-2.22244488977956 0
-2.18436873747495 0
-2.14629258517034 0
-2.10821643286573 0
-2.07014028056112 0
-2.03206412825651 0
-1.9939879759519 0
-1.95591182364729 0
-1.91783567134268 0
-1.87975951903808 0
-1.84168336673347 0
-1.80360721442886 0
-1.76553106212425 0
-1.72745490981964 0
-1.68937875751503 0
-1.65130260521042 0
-1.61322645290581 0
-1.5751503006012 0
-1.53707414829659 0
-1.49899799599198 0
-1.46092184368737 0
-1.42284569138276 0
-1.38476953907816 0
-1.34669338677355 0
-1.30861723446894 0
-1.27054108216433 0
-1.23246492985972 0
-1.19438877755511 0
-1.1563126252505 0
-1.11823647294589 0
-1.08016032064128 0
-1.04208416833667 0
-1.00400801603206 0
-0.965931863727453 0
-0.927855711422845 0
-0.889779559118235 0
-0.851703406813627 0
-0.813627254509017 0
-0.775551102204409 0
-0.737474949899799 0
-0.69939879759519 0
-0.66132264529058 0
-0.623246492985972 0
-0.585170340681362 0
-0.547094188376752 0
-0.509018036072144 0
-0.470941883767534 0
-0.432865731462925 0
-0.394789579158315 0
-0.356713426853707 0
-0.318637274549097 0
-0.280561122244489 0
-0.242484969939879 0
-0.204408817635271 0
-0.16633266533066 0
-0.12825651302605 0
-0.0901803607214422 0
-0.0521042084168322 0
-0.0140280561122239 0
0.0240480961923861 2.56515099500594e-07
0.0621242484969944 4.42236188033623e-06
0.100200400801604 1.85557797671123e-05
0.138276553106213 4.87659252441127e-05
0.176352705410823 0.000101161954795626
0.214428857715431 0.000181853024905934
0.252505010020041 0.000296948292059328
0.290581162324649 0.000452556912740084
0.328657314629259 0.000654788043432502
0.366733466933869 0.000909750840620862
0.404809619238478 0.00122355446078943
0.442885771543088 0.00160230806042253
0.480961923847696 0.00205212079600441
0.519038076152306 0.00257910182401939
0.557114228456914 0.00318936030095171
0.595190380761524 0.00388900538328572
0.633266533066132 0.00468414622750563
0.671342685370742 0.0055808919900958
0.709418837675351 0.00658535182754044
0.747494989979961 0.00770363489632392
0.785571142284571 0.0089418503529305
0.823647294589179 0.0103061073538444
0.861723446893789 0.01180251505555
0.899799599198397 0.0134371826145314
0.937875751503007 0.0152122103853304
0.975951903807616 0.0171134083136636
1.01402805611223 0.0191224489306721
1.05210420841683 0.0212210047669029
1.09018036072144 0.0233907483529033
1.12825651302605 0.0256133522192203
1.16633266533066 0.0278704888964011
1.20440881763527 0.030143830914993
1.24248496993988 0.0324150508055427
1.28056112224449 0.0346658210985979
1.3186372745491 0.0368778143247053
1.35671342685371 0.0390327030144123
1.39478957915832 0.0411121596982659
1.43286573146293 0.0430978569068134
1.47094188376754 0.0449714671706018
1.50901803607215 0.0467146630201783
1.54709418837675 0.04830911698609
1.58517034068136 0.0497365015988841
1.62324649298597 0.0509784893891077
1.66132264529058 0.052016752887308
1.69939879759519 0.0528329646240321
1.7374749498998 0.0534087971298271
1.77555110220441 0.0537259229352403
1.81362725450902 0.053766294628304
1.85170340681363 0.0535260406266214
1.88977955911824 0.0530218710648177
1.92785571142285 0.0522721134123457
1.96593186372746 0.0512950951386583
2.00400801603207 0.0501091437132083
2.04208416833667 0.0487325866054486
2.08016032064128 0.047183751284832
2.11823647294589 0.0454809652208114
2.1563126252505 0.0436425558828398
2.19438877755511 0.0416868507403698
2.23246492985972 0.0396321772628544
2.27054108216433 0.0374968629197464
2.30861723446894 0.0352992351804988
2.34669338677355 0.0330576215145642
2.38476953907816 0.0307903493913957
2.42284569138277 0.0285157462804459
2.46092184368737 0.026252139651168
2.49899799599199 0.0240178569730146
2.5370741482966 0.0218312257154385
2.5751503006012 0.0197105733478929
2.61322645290581 0.0176742273398303
2.65130260521042 0.0157405151607038
2.68937875751503 0.0139277642799661
2.72745490981964 0.0122527753363511
2.76553106212425 0.0107176941356693
2.80360721442886 0.00931649992235896
2.84168336673347 0.00804308353993568
2.87975951903808 0.00689133583191528
2.91783567134269 0.00585514764181337
2.95591182364729 0.00492840981314576
2.9939879759519 0.00410501318942808
3.03206412825651 0.0033788486141761
3.07014028056112 0.00274380693090553
3.10821643286573 0.00219377898313205
3.14629258517034 0.00172265561437142
3.18436873747495 0.00132432766813932
3.22244488977956 0.000992685987951481
3.26052104208417 0.000721621417323599
3.29859719438878 0.000505024799771413
3.33667334669339 0.000336786978810614
3.374749498998 0.000210798797956936
3.41282565130261 0.000120951100726079
3.45090180360722 6.11347306337647e-05
3.48897795591182 2.52405311957078e-05
3.52705410821643 7.15934592761916e-06
3.56513026052104 7.82018345214809e-07
3.60320641282565 0
3.64128256513026 0
3.67935871743487 0
3.71743486973948 0
3.75551102204409 0
3.7935871743487 0
3.83166332665331 0
3.86973947895792 0
3.90781563126253 0
3.94589178356714 0
3.98396793587174 0
4.02204408817635 0
4.06012024048096 0
4.09819639278557 0
4.13627254509018 0
4.17434869739479 0
4.2124248496994 0
4.25050100200401 0
4.28857715430862 0
4.32665330661323 0
4.36472945891784 0
4.40280561122245 0
4.44088176352706 0
4.47895791583166 0
4.51703406813627 0
4.55511022044088 0
4.59318637274549 0
4.6312625250501 0
4.66933867735471 0
4.70741482965932 0
4.74549098196393 0
4.78356713426854 0
4.82164328657315 0
4.85971943887776 0
4.89779559118237 0
4.93587174348698 0
4.97394789579158 0
5.01202404809619 0
5.0501002004008 0
5.08817635270541 0
5.12625250501002 0
5.16432865731463 0
5.20240480961924 0
5.24048096192385 0
5.27855711422846 0
5.31663326653307 0
5.35470941883768 0
5.39278557114229 0
5.4308617234469 0
5.4689378757515 0
5.50701402805611 0
5.54509018036072 0
5.58316633266533 0
5.62124248496994 0
5.65931863727455 0
5.69739478957916 0
5.73547094188377 0
5.77354709418838 0
5.81162324649299 0
5.8496993987976 0
5.88777555110221 0
5.92585170340682 0
5.96392785571142 0
6.00200400801603 0
6.04008016032064 0
6.07815631262525 0
6.11623246492986 0
6.15430861723447 0
6.19238476953908 0
6.23046092184369 0
6.2685370741483 0
6.30661322645291 0
6.34468937875752 0
6.38276553106212 0
6.42084168336673 0
6.45891783567134 0
6.49699398797595 0
6.53507014028056 0
6.57314629258517 0
6.61122244488978 0
6.64929859719439 0
6.687374749499 0
6.72545090180361 0
6.76352705410822 0
6.80160320641283 0
6.83967935871744 0
6.87775551102204 0
6.91583166332665 0
6.95390781563126 0
6.99198396793587 0
7.03006012024048 0
7.06813627254509 0
7.1062124248497 0
7.14428857715431 0
7.18236472945892 0
7.22044088176353 0
7.25851703406814 0
7.29659318637275 0
7.33466933867735 0
7.37274549098197 0
7.41082164328657 0
7.44889779559118 0
7.48697394789579 0
7.5250501002004 0
7.56312625250501 0
7.60120240480962 0
7.63927855711423 0
7.67735470941884 0
7.71543086172345 0
7.75350701402806 0
7.79158316633267 0
7.82965931863728 0
7.86773547094188 0
7.9058116232465 0
7.9438877755511 0
7.98196392785571 0
8.02004008016032 0
8.05811623246493 0
8.09619238476954 0
8.13426853707415 0
8.17234468937876 0
8.21042084168337 0
8.24849699398798 0
8.28657314629259 0
8.3246492985972 0
8.36272545090181 0
8.40080160320641 0
8.43887775551102 0
8.47695390781563 0
8.51503006012024 0
8.55310621242485 0
8.59118236472946 0
8.62925851703407 0
8.66733466933868 0
8.70541082164329 0
8.7434869739479 0
8.78156312625251 0
8.81963927855712 0
8.85771543086172 0
8.89579158316634 0
8.93386773547094 0
8.97194388777555 0
9.01002004008016 0
9.04809619238477 0
9.08617234468938 0
9.12424849699399 0
9.1623246492986 0
9.20040080160321 0
9.23847695390782 0
9.27655310621243 0
9.31462925851704 0
9.35270541082165 0
9.39078156312625 0
9.42885771543086 0
9.46693386773547 0
9.50501002004008 0
9.54308617234469 0
9.5811623246493 0
9.61923847695391 0
9.65731462925852 0
9.69539078156313 0
9.73346693386774 0
9.77154308617235 0
9.80961923847696 0
9.84769539078156 0
9.88577154308618 0
9.92384769539078 0
9.96192384769539 0
10 0
};
\addplot [white!50.1960784313725!black, dashed]
table {%
-9 -0
-8.96192384769539 -0
-8.92384769539078 -0
-8.88577154308617 -0
-8.84769539078156 -0
-8.80961923847695 -0
-8.77154308617235 -0
-8.73346693386774 -0
-8.69539078156313 -0
-8.65731462925852 -0
-8.61923847695391 -0
-8.5811623246493 -0
-8.54308617234469 -0
-8.50501002004008 -0
-8.46693386773547 -0
-8.42885771543086 -0
-8.39078156312625 -0
-8.35270541082164 -0
-8.31462925851703 -0
-8.27655310621243 -0
-8.23847695390782 -0
-8.20040080160321 -0
-8.1623246492986 -0
-8.12424849699399 -0
-8.08617234468938 -0
-8.04809619238477 -0
-8.01002004008016 -0
-7.97194388777555 -0
-7.93386773547094 -0
-7.89579158316633 -0
-7.85771543086172 -0
-7.81963927855711 -0
-7.7815631262525 -0
-7.7434869739479 -0
-7.70541082164329 -0
-7.66733466933868 -0
-7.62925851703407 -0
-7.59118236472946 -0
-7.55310621242485 -0
-7.51503006012024 -0
-7.47695390781563 -0
-7.43887775551102 -0
-7.40080160320641 -0
-7.3627254509018 -0
-7.32464929859719 -0
-7.28657314629258 -0
-7.24849699398798 -0
-7.21042084168337 -0
-7.17234468937876 -0
-7.13426853707415 -0
-7.09619238476954 -0
-7.05811623246493 -0
-7.02004008016032 -0
-6.98196392785571 -0
-6.9438877755511 -0
-6.90581162324649 -0
-6.86773547094188 -0
-6.82965931863727 -0
-6.79158316633267 -0
-6.75350701402806 -0
-6.71543086172345 -0
-6.67735470941884 -0
-6.63927855711423 -0
-6.60120240480962 -0
-6.56312625250501 -0
-6.5250501002004 -0
-6.48697394789579 -0
-6.44889779559118 -0
-6.41082164328657 -0
-6.37274549098196 -0
-6.33466933867735 -0
-6.29659318637275 -0
-6.25851703406814 -0
-6.22044088176353 -0
-6.18236472945892 -0
-6.14428857715431 -0
-6.1062124248497 -0
-6.06813627254509 -0
-6.03006012024048 -0
-5.99198396793587 -0
-5.95390781563126 -0
-5.91583166332665 -0
-5.87775551102204 -0
-5.83967935871743 -0
-5.80160320641283 -0
-5.76352705410822 -0
-5.72545090180361 -0
-5.687374749499 -0
-5.64929859719439 -0
-5.61122244488978 -0
-5.57314629258517 -0
-5.53507014028056 -0
-5.49699398797595 -0
-5.45891783567134 -0
-5.42084168336673 -0
-5.38276553106212 -0
-5.34468937875751 -0
-5.3066132264529 -0
-5.2685370741483 -0
-5.23046092184369 -0
-5.19238476953908 -0
-5.15430861723447 -0
-5.11623246492986 -0
-5.07815631262525 -0
-5.04008016032064 -0
-5.00200400801603 -0
-4.96392785571142 -0
-4.92585170340681 -0
-4.8877755511022 -0
-4.8496993987976 -0
-4.81162324649299 -0
-4.77354709418838 -0
-4.73547094188377 -0
-4.69739478957916 -0
-4.65931863727455 -0
-4.62124248496994 -0
-4.58316633266533 -0
-4.54509018036072 -0
-4.50701402805611 -0
-4.4689378757515 -0
-4.43086172344689 -0
-4.39278557114228 -0
-4.35470941883768 -0
-4.31663326653307 -0
-4.27855711422846 -0
-4.24048096192385 -0
-4.20240480961924 -0
-4.16432865731463 -0
-4.12625250501002 -0
-4.08817635270541 -0
-4.0501002004008 -0
-4.01202404809619 -0
-3.97394789579158 -0
-3.93587174348697 -0
-3.89779559118236 -0
-3.85971943887775 -0
-3.82164328657315 -0
-3.78356713426854 -0
-3.74549098196393 -0
-3.70741482965932 -0
-3.66933867735471 -0
-3.6312625250501 -0
-3.59318637274549 -0
-3.55511022044088 -0
-3.51703406813627 -0
-3.47895791583166 -0
-3.44088176352705 -0
-3.40280561122244 -0
-3.36472945891783 -0
-3.32665330661323 -0
-3.28857715430862 -0
-3.25050100200401 -0
-3.2124248496994 -0
-3.17434869739479 -0
-3.13627254509018 -0
-3.09819639278557 -0
-3.06012024048096 -0
-3.02204408817635 -0
-2.98396793587174 -0
-2.94589178356713 -0
-2.90781563126252 -0
-2.86973947895792 -0
-2.83166332665331 -0
-2.7935871743487 -0
-2.75551102204409 -0
-2.71743486973948 -0
-2.67935871743487 -0
-2.64128256513026 -0
-2.60320641282565 -0
-2.56513026052104 -0
-2.52705410821643 -0
-2.48897795591182 -0
-2.45090180360721 -0
-2.4128256513026 -0
-2.374749498998 -0
-2.33667334669339 -0
-2.29859719438878 -0
-2.26052104208417 -0
-2.22244488977956 -0
-2.18436873747495 -0
-2.14629258517034 -0
-2.10821643286573 -0
-2.07014028056112 -0
-2.03206412825651 -0
-1.9939879759519 -0
-1.95591182364729 -0
-1.91783567134268 -0
-1.87975951903808 -0
-1.84168336673347 -0
-1.80360721442886 -0
-1.76553106212425 -0
-1.72745490981964 -0
-1.68937875751503 -0
-1.65130260521042 -0
-1.61322645290581 -0
-1.5751503006012 -0
-1.53707414829659 -0
-1.49899799599198 -0
-1.46092184368737 -0
-1.42284569138276 -0
-1.38476953907816 -0
-1.34669338677355 -0
-1.30861723446894 -0
-1.27054108216433 -0
-1.23246492985972 -0
-1.19438877755511 -0
-1.1563126252505 -0
-1.11823647294589 -0
-1.08016032064128 -0
-1.04208416833667 -0
-1.00400801603206 -0
-0.965931863727453 -0
-0.927855711422845 -0
-0.889779559118235 -0
-0.851703406813627 -0
-0.813627254509017 -0
-0.775551102204409 -0
-0.737474949899799 -0
-0.69939879759519 -0
-0.66132264529058 -0
-0.623246492985972 -0
-0.585170340681362 -0
-0.547094188376752 -0
-0.509018036072144 -0
-0.470941883767534 -0
-0.432865731462925 -0
-0.394789579158315 -0
-0.356713426853707 -0
-0.318637274549097 -0
-0.280561122244489 -0
-0.242484969939879 -0
-0.204408817635271 -0
-0.16633266533066 -0
-0.12825651302605 -0
-0.0901803607214422 -0
-0.0521042084168322 -0
-0.0140280561122239 -0
0.0240480961923861 -0
0.0621242484969944 -0
0.100200400801604 -0
0.138276553106213 -0
0.176352705410823 -0
0.214428857715431 -0
0.252505010020041 -0
0.290581162324649 -0
0.328657314629259 -0
0.366733466933869 -0
0.404809619238478 -0
0.442885771543088 -0
0.480961923847696 -0
0.519038076152306 -0
0.557114228456914 -0
0.595190380761524 -0
0.633266533066132 -0
0.671342685370742 -0
0.709418837675351 -0
0.747494989979961 -0
0.785571142284571 -0
0.823647294589179 -0
0.861723446893789 -0
0.899799599198397 -0
0.937875751503007 -2.75245525173904e-07
0.975951903807616 -2.21948638107725e-06
1.01402805611223 -7.51054847981063e-06
1.05210420841683 -1.78262577742433e-05
1.09018036072144 -3.48444402172463e-05
1.12825651302605 -6.02429217616876e-05
1.16633266533066 -9.56995283604395e-05
1.20440881763527 -0.000142892085966371
1.24248496993988 -0.000203498420532349
1.28056112224449 -0.000279196358011249
1.3186372745491 -0.000371663724355934
1.35671342685371 -0.000482578345519281
1.39478957915832 -0.000613618047454152
1.43286573146293 -0.000766460656113427
1.47094188376754 -0.000942783997449962
1.50901803607215 -0.00114426589741665
1.54709418837675 -0.00137258418196632
1.58517034068136 -0.00162941667705189
1.62324649298597 -0.0019164412086262
1.66132264529058 -0.00223533560264213
1.69939879759519 -0.00258777768505255
1.7374749498998 -0.00297544528181032
1.77555110220441 -0.00340001621886832
1.81362725450902 -0.00386311704530037
1.85170340681363 -0.00436377879912861
1.88977955911824 -0.00489726412699271
1.92785571142285 -0.00545853955103411
1.96593186372746 -0.00604257159339414
2.00400801603207 -0.00664432677621425
2.04208416833667 -0.00725877162163577
2.08016032064128 -0.00788087265180016
2.11823647294589 -0.00850559638884876
2.1563126252505 -0.00912790935492295
2.19438877755511 -0.00974277807216417
2.23246492985972 -0.0103451690627138
2.27054108216433 -0.0109300488487132
2.30861723446894 -0.0114923839523037
2.34669338677355 -0.0120271408956269
2.38476953907816 -0.0125292862008239
2.42284569138277 -0.0129937863900364
2.46092184368737 -0.0134156079854055
2.49899799599199 -0.0137897175090728
2.5370741482966 -0.0141110814831797
2.5751503006012 -0.0143746664298674
2.61322645290581 -0.0145754388712774
2.65130260521042 -0.0147083653295511
2.68937875751503 -0.0147684123268299
2.72745490981964 -0.0147511753811434
2.76553106212425 -0.0146582872414572
2.80360721442886 -0.0144947449678295
2.84168336673347 -0.0142655820381186
2.87975951903808 -0.0139758319301834
2.91783567134269 -0.0136305281218823
2.95591182364729 -0.0132347040910741
2.9939879759519 -0.0127933933156172
3.03206412825651 -0.0123116292733704
3.07014028056112 -0.0117944454421922
3.10821643286573 -0.0112468752999412
3.14629258517034 -0.0106739523244761
3.18436873747495 -0.0100807099936555
3.22244488977956 -0.00947218178533789
3.26052104208417 -0.00885340117738195
3.29859719438878 -0.00822940164764632
3.33667334669339 -0.00760521667398956
3.374749498998 -0.00698587973427034
3.41282565130261 -0.00637642430634719
3.45090180360722 -0.00578188386807877
3.48897795591182 -0.00520729189732371
3.52705410821643 -0.00465768187194056
3.56513026052104 -0.00413808726978798
3.60320641282565 -0.00365354090075788
3.64128256513026 -0.00320765265048119
3.67935871743487 -0.00279960379077315
3.71743486973948 -0.00242771649568093
3.75551102204409 -0.00209031293925162
3.7935871743487 -0.00178571529553239
3.83166332665331 -0.00151224573857034
3.86973947895792 -0.0012682264424126
3.90781563126253 -0.00105197958110633
3.94589178356714 -0.000861827328698628
3.98396793587174 -0.000696091859236648
4.02204408817635 -0.000553095346767501
4.06012024048096 -0.000431159965338332
4.09819639278557 -0.000328607888996257
4.13627254509018 -0.00024376129178842
4.17434869739479 -0.000174942347761942
4.2124248496994 -0.000120473230963958
4.25050100200401 -7.86761154415928e-05
4.28857715430862 -4.78731752419828e-05
4.32665330661323 -2.63865844122541e-05
4.36472945891784 -1.25385169995383e-05
4.40280561122245 -4.65114705096576e-06
4.44088176352706 -1.04664861366582e-06
4.47895791583166 -4.71957347691775e-08
4.51703406813627 -0
4.55511022044088 -0
4.59318637274549 -0
4.6312625250501 -0
4.66933867735471 -0
4.70741482965932 -0
4.74549098196393 -0
4.78356713426854 -0
4.82164328657315 -0
4.85971943887776 -0
4.89779559118237 -0
4.93587174348698 -0
4.97394789579158 -0
5.01202404809619 -0
5.0501002004008 -0
5.08817635270541 -0
5.12625250501002 -0
5.16432865731463 -0
5.20240480961924 -0
5.24048096192385 -0
5.27855711422846 -0
5.31663326653307 -0
5.35470941883768 -0
5.39278557114229 -0
5.4308617234469 -0
5.4689378757515 -0
5.50701402805611 -0
5.54509018036072 -0
5.58316633266533 -0
5.62124248496994 -0
5.65931863727455 -0
5.69739478957916 -0
5.73547094188377 -0
5.77354709418838 -0
5.81162324649299 -0
5.8496993987976 -0
5.88777555110221 -0
5.92585170340682 -0
5.96392785571142 -0
6.00200400801603 -0
6.04008016032064 -0
6.07815631262525 -0
6.11623246492986 -0
6.15430861723447 -0
6.19238476953908 -0
6.23046092184369 -0
6.2685370741483 -0
6.30661322645291 -0
6.34468937875752 -0
6.38276553106212 -0
6.42084168336673 -0
6.45891783567134 -0
6.49699398797595 -0
6.53507014028056 -0
6.57314629258517 -0
6.61122244488978 -0
6.64929859719439 -0
6.687374749499 -0
6.72545090180361 -0
6.76352705410822 -0
6.80160320641283 -0
6.83967935871744 -0
6.87775551102204 -0
6.91583166332665 -0
6.95390781563126 -0
6.99198396793587 -0
7.03006012024048 -0
7.06813627254509 -0
7.1062124248497 -0
7.14428857715431 -0
7.18236472945892 -0
7.22044088176353 -0
7.25851703406814 -0
7.29659318637275 -0
7.33466933867735 -0
7.37274549098197 -0
7.41082164328657 -0
7.44889779559118 -0
7.48697394789579 -0
7.5250501002004 -0
7.56312625250501 -0
7.60120240480962 -0
7.63927855711423 -0
7.67735470941884 -0
7.71543086172345 -0
7.75350701402806 -0
7.79158316633267 -0
7.82965931863728 -0
7.86773547094188 -0
7.9058116232465 -0
7.9438877755511 -0
7.98196392785571 -0
8.02004008016032 -0
8.05811623246493 -0
8.09619238476954 -0
8.13426853707415 -0
8.17234468937876 -0
8.21042084168337 -0
8.24849699398798 -0
8.28657314629259 -0
8.3246492985972 -0
8.36272545090181 -0
8.40080160320641 -0
8.43887775551102 -0
8.47695390781563 -0
8.51503006012024 -0
8.55310621242485 -0
8.59118236472946 -0
8.62925851703407 -0
8.66733466933868 -0
8.70541082164329 -0
8.7434869739479 -0
8.78156312625251 -0
8.81963927855712 -0
8.85771543086172 -0
8.89579158316634 -0
8.93386773547094 -0
8.97194388777555 -0
9.01002004008016 -0
9.04809619238477 -0
9.08617234468938 -0
9.12424849699399 -0
9.1623246492986 -0
9.20040080160321 -0
9.23847695390782 -0
9.27655310621243 -0
9.31462925851704 -0
9.35270541082165 -0
9.39078156312625 -0
9.42885771543086 -0
9.46693386773547 -0
9.50501002004008 -0
9.54308617234469 -0
9.5811623246493 -0
9.61923847695391 -0
9.65731462925852 -0
9.69539078156313 -0
9.73346693386774 -0
9.77154308617235 -0
9.80961923847696 -0
9.84769539078156 -0
9.88577154308618 -0
9.92384769539078 -0
9.96192384769539 -0
10 -0
};
\addplot [white!50.1960784313725!black, dashed]
table {%
-9 0
-8.96192384769539 0
-8.92384769539078 0
-8.88577154308617 0
-8.84769539078156 0
-8.80961923847695 0
-8.77154308617235 0
-8.73346693386774 0
-8.69539078156313 0
-8.65731462925852 0
-8.61923847695391 0
-8.5811623246493 0
-8.54308617234469 0
-8.50501002004008 0
-8.46693386773547 0
-8.42885771543086 0
-8.39078156312625 0
-8.35270541082164 0
-8.31462925851703 0
-8.27655310621243 0
-8.23847695390782 0
-8.20040080160321 0
-8.1623246492986 0
-8.12424849699399 0
-8.08617234468938 0
-8.04809619238477 0
-8.01002004008016 0
-7.97194388777555 0
-7.93386773547094 0
-7.89579158316633 0
-7.85771543086172 0
-7.81963927855711 0
-7.7815631262525 0
-7.7434869739479 0
-7.70541082164329 0
-7.66733466933868 0
-7.62925851703407 0
-7.59118236472946 0
-7.55310621242485 0
-7.51503006012024 0
-7.47695390781563 0
-7.43887775551102 0
-7.40080160320641 0
-7.3627254509018 0
-7.32464929859719 0
-7.28657314629258 0
-7.24849699398798 0
-7.21042084168337 0
-7.17234468937876 0
-7.13426853707415 0
-7.09619238476954 0
-7.05811623246493 0
-7.02004008016032 0
-6.98196392785571 0
-6.9438877755511 0
-6.90581162324649 0
-6.86773547094188 0
-6.82965931863727 0
-6.79158316633267 0
-6.75350701402806 0
-6.71543086172345 0
-6.67735470941884 0
-6.63927855711423 0
-6.60120240480962 0
-6.56312625250501 0
-6.5250501002004 0
-6.48697394789579 0
-6.44889779559118 0
-6.41082164328657 0
-6.37274549098196 0
-6.33466933867735 0
-6.29659318637275 0
-6.25851703406814 0
-6.22044088176353 0
-6.18236472945892 0
-6.14428857715431 0
-6.1062124248497 0
-6.06813627254509 0
-6.03006012024048 0
-5.99198396793587 0
-5.95390781563126 0
-5.91583166332665 0
-5.87775551102204 0
-5.83967935871743 0
-5.80160320641283 0
-5.76352705410822 0
-5.72545090180361 0
-5.687374749499 0
-5.64929859719439 0
-5.61122244488978 0
-5.57314629258517 0
-5.53507014028056 0
-5.49699398797595 0
-5.45891783567134 0
-5.42084168336673 0
-5.38276553106212 0
-5.34468937875751 0
-5.3066132264529 0
-5.2685370741483 0
-5.23046092184369 0
-5.19238476953908 0
-5.15430861723447 0
-5.11623246492986 0
-5.07815631262525 0
-5.04008016032064 0
-5.00200400801603 0
-4.96392785571142 0
-4.92585170340681 0
-4.8877755511022 0
-4.8496993987976 0
-4.81162324649299 0
-4.77354709418838 0
-4.73547094188377 0
-4.69739478957916 0
-4.65931863727455 0
-4.62124248496994 0
-4.58316633266533 0
-4.54509018036072 0
-4.50701402805611 0
-4.4689378757515 0
-4.43086172344689 0
-4.39278557114228 0
-4.35470941883768 0
-4.31663326653307 0
-4.27855711422846 0
-4.24048096192385 0
-4.20240480961924 0
-4.16432865731463 0
-4.12625250501002 0
-4.08817635270541 0
-4.0501002004008 0
-4.01202404809619 0
-3.97394789579158 0
-3.93587174348697 0
-3.89779559118236 0
-3.85971943887775 0
-3.82164328657315 0
-3.78356713426854 0
-3.74549098196393 0
-3.70741482965932 0
-3.66933867735471 0
-3.6312625250501 0
-3.59318637274549 0
-3.55511022044088 0
-3.51703406813627 0
-3.47895791583166 0
-3.44088176352705 0
-3.40280561122244 0
-3.36472945891783 0
-3.32665330661323 0
-3.28857715430862 0
-3.25050100200401 0
-3.2124248496994 0
-3.17434869739479 0
-3.13627254509018 0
-3.09819639278557 0
-3.06012024048096 0
-3.02204408817635 0
-2.98396793587174 0
-2.94589178356713 0
-2.90781563126252 0
-2.86973947895792 0
-2.83166332665331 0
-2.7935871743487 0
-2.75551102204409 0
-2.71743486973948 0
-2.67935871743487 0
-2.64128256513026 0
-2.60320641282565 0
-2.56513026052104 0
-2.52705410821643 0
-2.48897795591182 0
-2.45090180360721 0
-2.4128256513026 0
-2.374749498998 0
-2.33667334669339 0
-2.29859719438878 0
-2.26052104208417 0
-2.22244488977956 0
-2.18436873747495 0
-2.14629258517034 0
-2.10821643286573 0
-2.07014028056112 0
-2.03206412825651 0
-1.9939879759519 0
-1.95591182364729 0
-1.91783567134268 0
-1.87975951903808 0
-1.84168336673347 0
-1.80360721442886 0
-1.76553106212425 0
-1.72745490981964 0
-1.68937875751503 0
-1.65130260521042 0
-1.61322645290581 0
-1.5751503006012 0
-1.53707414829659 0
-1.49899799599198 0
-1.46092184368737 0
-1.42284569138276 0
-1.38476953907816 0
-1.34669338677355 0
-1.30861723446894 0
-1.27054108216433 0
-1.23246492985972 0
-1.19438877755511 0
-1.1563126252505 0
-1.11823647294589 0
-1.08016032064128 0
-1.04208416833667 0
-1.00400801603206 0
-0.965931863727453 0
-0.927855711422845 0
-0.889779559118235 0
-0.851703406813627 0
-0.813627254509017 0
-0.775551102204409 0
-0.737474949899799 0
-0.69939879759519 0
-0.66132264529058 0
-0.623246492985972 0
-0.585170340681362 0
-0.547094188376752 0
-0.509018036072144 0
-0.470941883767534 0
-0.432865731462925 0
-0.394789579158315 0
-0.356713426853707 0
-0.318637274549097 0
-0.280561122244489 0
-0.242484969939879 0
-0.204408817635271 0
-0.16633266533066 0
-0.12825651302605 0
-0.0901803607214422 0
-0.0521042084168322 0
-0.0140280561122239 0
0.0240480961923861 0
0.0621242484969944 0
0.100200400801604 0
0.138276553106213 0
0.176352705410823 0
0.214428857715431 0
0.252505010020041 0
0.290581162324649 0
0.328657314629259 0
0.366733466933869 0
0.404809619238478 0
0.442885771543088 0
0.480961923847696 0
0.519038076152306 0
0.557114228456914 0
0.595190380761524 0
0.633266533066132 0
0.671342685370742 0
0.709418837675351 0
0.747494989979961 0
0.785571142284571 0
0.823647294589179 0
0.861723446893789 0
0.899799599198397 0
0.937875751503007 0
0.975951903807616 0
1.01402805611223 0
1.05210420841683 0
1.09018036072144 0
1.12825651302605 0
1.16633266533066 0
1.20440881763527 0
1.24248496993988 0
1.28056112224449 0
1.3186372745491 0
1.35671342685371 0
1.39478957915832 0
1.43286573146293 0
1.47094188376754 0
1.50901803607215 0
1.54709418837675 0
1.58517034068136 0
1.62324649298597 0
1.66132264529058 0
1.69939879759519 0
1.7374749498998 0
1.77555110220441 0
1.81362725450902 6.37456518852274e-09
1.85170340681363 3.48163265061689e-07
1.88977955911824 1.82287912094041e-06
1.92785571142285 5.26484833298402e-06
1.96593186372746 1.15083971013513e-05
2.00400801603207 2.1387851626202e-05
2.04208416833667 3.57375381076944e-05
2.08016032064128 5.53917827459889e-05
2.11823647294589 8.11849117412441e-05
2.1563126252505 0.000113951251293618
2.19438877755511 0.000154525127603272
2.23246492985972 0.000203740866870362
2.27054108216433 0.000262432795295052
2.30861723446894 0.000331435239077494
2.34669338677355 0.000411582524417857
2.38476953907816 0.000503708977516289
2.42284569138277 0.00060864892457296
2.46092184368737 0.000727236691788018
2.49899799599199 0.000860306605361635
2.5370741482966 0.00100869299149396
2.5751503006012 0.00117323017638516
2.61322645290581 0.00135475248623538
2.65130260521042 0.00155409424724479
2.68937875751503 0.00177208978561356
2.72745490981964 0.00200936490859564
2.76553106212425 0.00226454401603338
2.80360721442886 0.00253513620222141
2.84168336673347 0.00281863848855929
2.87975951903808 0.0031125478964465
2.91783567134269 0.00341436144728261
2.95591182364729 0.0037215761624671
2.9939879759519 0.00403168906339953
3.03206412825651 0.0043421971714794
3.07014028056112 0.00465059750810622
3.10821643286573 0.00495438709467955
3.14629258517034 0.00525106295259887
3.18436873747495 0.00553812210326374
3.22244488977956 0.00581306156807365
3.26052104208417 0.00607337836842816
3.29859719438878 0.00631656952572675
3.33667334669339 0.00654013206136899
3.374749498998 0.00674156299675435
3.41282565130261 0.0069183593532824
3.45090180360722 0.00706801815235263
3.48897795591182 0.00718803641536458
3.52705410821643 0.00727591116371776
3.56513026052104 0.0073291394188117
3.60320641282565 0.00734521870028184
3.64128256513026 0.00732270788605567
3.67935871743487 0.00726346915426039
3.71743486973948 0.00717000548349648
3.75551102204409 0.00704481985236441
3.7935871743487 0.00689041523946466
3.83166332665331 0.00670929462339771
3.86973947895792 0.00650396098276403
3.90781563126253 0.00627691729616412
3.94589178356714 0.00603066654219842
3.98396793587174 0.00576771169946744
4.02204408817635 0.00549055574657164
4.06012024048096 0.00520170166211152
4.09819639278557 0.00490365242468752
4.13627254509018 0.00459891101290015
4.17434869739479 0.00428998040534987
4.2124248496994 0.00397936358063717
4.25050100200401 0.00366956351736251
4.28857715430862 0.00336308319412639
4.32665330661323 0.00306242558952927
4.36472945891784 0.00277009368217162
4.40280561122245 0.00248859045065396
4.44088176352706 0.00222041887357671
4.47895791583166 0.00196808192954039
4.51703406813627 0.00173403279585492
4.55511022044088 0.00151923737225012
4.59318637274549 0.00132295520790779
4.6312625250501 0.00114435197662779
4.66933867735471 0.000982593352209944
4.70741482965932 0.000836845008454105
4.74549098196393 0.000706272619160099
4.78356713426854 0.00059004185812778
4.82164328657315 0.00048731839915699
4.85971943887776 0.00039726791604756
4.89779559118237 0.000319056082599339
4.93587174348698 0.00025184857261216
4.97394789579158 0.000194811059885872
5.01202404809619 0.00014710921822031
5.0501002004008 0.000107908721415319
5.08817635270541 7.63752432707362e-05
5.12625250501002 5.16744575864055e-05
5.16432865731463 3.29720381621655e-05
5.20240480961924 1.94336587978581e-05
5.24048096192385 1.02249932933242e-05
5.27855711422846 4.51171544840428e-06
5.31663326653307 1.45949906293947e-06
5.35470941883768 2.34017936770361e-07
5.39278557114229 9.45869737926306e-10
5.4308617234469 0
5.4689378757515 0
5.50701402805611 0
5.54509018036072 0
5.58316633266533 0
5.62124248496994 0
5.65931863727455 0
5.69739478957916 0
5.73547094188377 0
5.77354709418838 0
5.81162324649299 0
5.8496993987976 0
5.88777555110221 0
5.92585170340682 0
5.96392785571142 0
6.00200400801603 0
6.04008016032064 0
6.07815631262525 0
6.11623246492986 0
6.15430861723447 0
6.19238476953908 0
6.23046092184369 0
6.2685370741483 0
6.30661322645291 0
6.34468937875752 0
6.38276553106212 0
6.42084168336673 0
6.45891783567134 0
6.49699398797595 0
6.53507014028056 0
6.57314629258517 0
6.61122244488978 0
6.64929859719439 0
6.687374749499 0
6.72545090180361 0
6.76352705410822 0
6.80160320641283 0
6.83967935871744 0
6.87775551102204 0
6.91583166332665 0
6.95390781563126 0
6.99198396793587 0
7.03006012024048 0
7.06813627254509 0
7.1062124248497 0
7.14428857715431 0
7.18236472945892 0
7.22044088176353 0
7.25851703406814 0
7.29659318637275 0
7.33466933867735 0
7.37274549098197 0
7.41082164328657 0
7.44889779559118 0
7.48697394789579 0
7.5250501002004 0
7.56312625250501 0
7.60120240480962 0
7.63927855711423 0
7.67735470941884 0
7.71543086172345 0
7.75350701402806 0
7.79158316633267 0
7.82965931863728 0
7.86773547094188 0
7.9058116232465 0
7.9438877755511 0
7.98196392785571 0
8.02004008016032 0
8.05811623246493 0
8.09619238476954 0
8.13426853707415 0
8.17234468937876 0
8.21042084168337 0
8.24849699398798 0
8.28657314629259 0
8.3246492985972 0
8.36272545090181 0
8.40080160320641 0
8.43887775551102 0
8.47695390781563 0
8.51503006012024 0
8.55310621242485 0
8.59118236472946 0
8.62925851703407 0
8.66733466933868 0
8.70541082164329 0
8.7434869739479 0
8.78156312625251 0
8.81963927855712 0
8.85771543086172 0
8.89579158316634 0
8.93386773547094 0
8.97194388777555 0
9.01002004008016 0
9.04809619238477 0
9.08617234468938 0
9.12424849699399 0
9.1623246492986 0
9.20040080160321 0
9.23847695390782 0
9.27655310621243 0
9.31462925851704 0
9.35270541082165 0
9.39078156312625 0
9.42885771543086 0
9.46693386773547 0
9.50501002004008 0
9.54308617234469 0
9.5811623246493 0
9.61923847695391 0
9.65731462925852 0
9.69539078156313 0
9.73346693386774 0
9.77154308617235 0
9.80961923847696 0
9.84769539078156 0
9.88577154308618 0
9.92384769539078 0
9.96192384769539 0
10 0
};
\addplot [white!50.1960784313725!black, dashed]
table {%
-9 -0
-8.96192384769539 -0
-8.92384769539078 -0
-8.88577154308617 -0
-8.84769539078156 -0
-8.80961923847695 -0
-8.77154308617235 -0
-8.73346693386774 -0
-8.69539078156313 -0
-8.65731462925852 -0
-8.61923847695391 -0
-8.5811623246493 -0
-8.54308617234469 -0
-8.50501002004008 -0
-8.46693386773547 -0
-8.42885771543086 -0
-8.39078156312625 -0
-8.35270541082164 -0
-8.31462925851703 -0
-8.27655310621243 -0
-8.23847695390782 -0
-8.20040080160321 -0
-8.1623246492986 -0
-8.12424849699399 -0
-8.08617234468938 -0
-8.04809619238477 -0
-8.01002004008016 -0
-7.97194388777555 -0
-7.93386773547094 -0
-7.89579158316633 -0
-7.85771543086172 -0
-7.81963927855711 -0
-7.7815631262525 -0
-7.7434869739479 -0
-7.70541082164329 -0
-7.66733466933868 -0
-7.62925851703407 -0
-7.59118236472946 -0
-7.55310621242485 -0
-7.51503006012024 -0
-7.47695390781563 -0
-7.43887775551102 -0
-7.40080160320641 -0
-7.3627254509018 -0
-7.32464929859719 -0
-7.28657314629258 -0
-7.24849699398798 -0
-7.21042084168337 -0
-7.17234468937876 -0
-7.13426853707415 -0
-7.09619238476954 -0
-7.05811623246493 -0
-7.02004008016032 -0
-6.98196392785571 -0
-6.9438877755511 -0
-6.90581162324649 -0
-6.86773547094188 -0
-6.82965931863727 -0
-6.79158316633267 -0
-6.75350701402806 -0
-6.71543086172345 -0
-6.67735470941884 -0
-6.63927855711423 -0
-6.60120240480962 -0
-6.56312625250501 -0
-6.5250501002004 -0
-6.48697394789579 -0
-6.44889779559118 -0
-6.41082164328657 -0
-6.37274549098196 -0
-6.33466933867735 -0
-6.29659318637275 -0
-6.25851703406814 -0
-6.22044088176353 -0
-6.18236472945892 -0
-6.14428857715431 -0
-6.1062124248497 -0
-6.06813627254509 -0
-6.03006012024048 -0
-5.99198396793587 -0
-5.95390781563126 -0
-5.91583166332665 -0
-5.87775551102204 -0
-5.83967935871743 -0
-5.80160320641283 -0
-5.76352705410822 -0
-5.72545090180361 -0
-5.687374749499 -0
-5.64929859719439 -0
-5.61122244488978 -0
-5.57314629258517 -0
-5.53507014028056 -0
-5.49699398797595 -0
-5.45891783567134 -0
-5.42084168336673 -0
-5.38276553106212 -0
-5.34468937875751 -0
-5.3066132264529 -0
-5.2685370741483 -0
-5.23046092184369 -0
-5.19238476953908 -0
-5.15430861723447 -0
-5.11623246492986 -0
-5.07815631262525 -0
-5.04008016032064 -0
-5.00200400801603 -0
-4.96392785571142 -0
-4.92585170340681 -0
-4.8877755511022 -0
-4.8496993987976 -0
-4.81162324649299 -0
-4.77354709418838 -0
-4.73547094188377 -0
-4.69739478957916 -0
-4.65931863727455 -0
-4.62124248496994 -0
-4.58316633266533 -0
-4.54509018036072 -0
-4.50701402805611 -0
-4.4689378757515 -0
-4.43086172344689 -0
-4.39278557114228 -0
-4.35470941883768 -0
-4.31663326653307 -0
-4.27855711422846 -0
-4.24048096192385 -0
-4.20240480961924 -0
-4.16432865731463 -0
-4.12625250501002 -0
-4.08817635270541 -0
-4.0501002004008 -0
-4.01202404809619 -0
-3.97394789579158 -0
-3.93587174348697 -0
-3.89779559118236 -0
-3.85971943887775 -0
-3.82164328657315 -0
-3.78356713426854 -0
-3.74549098196393 -0
-3.70741482965932 -0
-3.66933867735471 -0
-3.6312625250501 -0
-3.59318637274549 -0
-3.55511022044088 -0
-3.51703406813627 -0
-3.47895791583166 -0
-3.44088176352705 -0
-3.40280561122244 -0
-3.36472945891783 -0
-3.32665330661323 -0
-3.28857715430862 -0
-3.25050100200401 -0
-3.2124248496994 -0
-3.17434869739479 -0
-3.13627254509018 -0
-3.09819639278557 -0
-3.06012024048096 -0
-3.02204408817635 -0
-2.98396793587174 -0
-2.94589178356713 -0
-2.90781563126252 -0
-2.86973947895792 -0
-2.83166332665331 -0
-2.7935871743487 -0
-2.75551102204409 -0
-2.71743486973948 -0
-2.67935871743487 -0
-2.64128256513026 -0
-2.60320641282565 -0
-2.56513026052104 -0
-2.52705410821643 -0
-2.48897795591182 -0
-2.45090180360721 -0
-2.4128256513026 -0
-2.374749498998 -0
-2.33667334669339 -0
-2.29859719438878 -0
-2.26052104208417 -0
-2.22244488977956 -0
-2.18436873747495 -0
-2.14629258517034 -0
-2.10821643286573 -0
-2.07014028056112 -0
-2.03206412825651 -0
-1.9939879759519 -0
-1.95591182364729 -0
-1.91783567134268 -0
-1.87975951903808 -0
-1.84168336673347 -0
-1.80360721442886 -0
-1.76553106212425 -0
-1.72745490981964 -0
-1.68937875751503 -0
-1.65130260521042 -0
-1.61322645290581 -0
-1.5751503006012 -0
-1.53707414829659 -0
-1.49899799599198 -0
-1.46092184368737 -0
-1.42284569138276 -0
-1.38476953907816 -0
-1.34669338677355 -0
-1.30861723446894 -0
-1.27054108216433 -0
-1.23246492985972 -0
-1.19438877755511 -0
-1.1563126252505 -0
-1.11823647294589 -0
-1.08016032064128 -0
-1.04208416833667 -0
-1.00400801603206 -0
-0.965931863727453 -0
-0.927855711422845 -0
-0.889779559118235 -0
-0.851703406813627 -0
-0.813627254509017 -0
-0.775551102204409 -0
-0.737474949899799 -0
-0.69939879759519 -0
-0.66132264529058 -0
-0.623246492985972 -0
-0.585170340681362 -0
-0.547094188376752 -0
-0.509018036072144 -0
-0.470941883767534 -0
-0.432865731462925 -0
-0.394789579158315 -0
-0.356713426853707 -0
-0.318637274549097 -0
-0.280561122244489 -0
-0.242484969939879 -0
-0.204408817635271 -0
-0.16633266533066 -0
-0.12825651302605 -0
-0.0901803607214422 -0
-0.0521042084168322 -0
-0.0140280561122239 -0
0.0240480961923861 -0
0.0621242484969944 -0
0.100200400801604 -0
0.138276553106213 -0
0.176352705410823 -0
0.214428857715431 -0
0.252505010020041 -0
0.290581162324649 -0
0.328657314629259 -0
0.366733466933869 -0
0.404809619238478 -0
0.442885771543088 -0
0.480961923847696 -0
0.519038076152306 -0
0.557114228456914 -0
0.595190380761524 -0
0.633266533066132 -0
0.671342685370742 -0
0.709418837675351 -0
0.747494989979961 -0
0.785571142284571 -0
0.823647294589179 -0
0.861723446893789 -0
0.899799599198397 -0
0.937875751503007 -0
0.975951903807616 -0
1.01402805611223 -0
1.05210420841683 -0
1.09018036072144 -0
1.12825651302605 -0
1.16633266533066 -0
1.20440881763527 -0
1.24248496993988 -0
1.28056112224449 -0
1.3186372745491 -0
1.35671342685371 -0
1.39478957915832 -0
1.43286573146293 -0
1.47094188376754 -0
1.50901803607215 -0
1.54709418837675 -0
1.58517034068136 -0
1.62324649298597 -0
1.66132264529058 -0
1.69939879759519 -0
1.7374749498998 -0
1.77555110220441 -0
1.81362725450902 -0
1.85170340681363 -0
1.88977955911824 -0
1.92785571142285 -0
1.96593186372746 -0
2.00400801603207 -0
2.04208416833667 -0
2.08016032064128 -0
2.11823647294589 -0
2.1563126252505 -0
2.19438877755511 -0
2.23246492985972 -0
2.27054108216433 -0
2.30861723446894 -0
2.34669338677355 -0
2.38476953907816 -0
2.42284569138277 -0
2.46092184368737 -0
2.49899799599199 -0
2.5370741482966 -0
2.5751503006012 -0
2.61322645290581 -0
2.65130260521042 -0
2.68937875751503 -0
2.72745490981964 -2.61244501413819e-08
2.76553106212425 -3.55245605966158e-07
2.80360721442886 -1.40396760208928e-06
2.84168336673347 -3.5904071347087e-06
2.87975951903808 -7.33268090002202e-06
2.91783567134269 -1.30489055942275e-05
2.95591182364729 -2.11571979135223e-05
2.9939879759519 -3.20756745541051e-05
3.03206412825651 -4.62224522121733e-05
3.07014028056112 -6.40156475839243e-05
3.10821643286573 -8.58733773655569e-05
3.14629258517034 -0.000112213758253268
3.18436873747495 -0.000143454906943256
3.22244488977956 -0.000180014940131717
3.26052104208417 -0.000222311974514853
3.29859719438878 -0.000270764126788857
3.33667334669339 -0.000325789513649931
3.374749498998 -0.000387806251794269
3.41282565130261 -0.000457232457918073
3.45090180360722 -0.000534486248717539
3.48897795591182 -0.000619985740888861
3.52705410821643 -0.000714149051128243
3.56513026052104 -0.000817394296131877
3.60320641282565 -0.000930139426137692
3.64128256513026 -0.00105244779656407
3.67935871743487 -0.00118327914575031
3.71743486973948 -0.00132137912360782
3.75551102204409 -0.00146549338004801
3.7935871743487 -0.00161436756498228
3.83166332665331 -0.00176674732832204
3.86973947895792 -0.00192137831997871
3.90781563126253 -0.00207700618986366
3.94589178356714 -0.00223237658788834
3.98396793587174 -0.00238623516396413
4.02204408817635 -0.00253732756800244
4.06012024048096 -0.00268439944991468
4.09819639278557 -0.00282619645961226
4.13627254509018 -0.00296146424700657
4.17434869739479 -0.00308894846200904
4.2124248496994 -0.00320739475453106
4.25050100200401 -0.00331554877448405
4.28857715430862 -0.0034121561717794
4.32665330661323 -0.00349596259632853
4.36472945891784 -0.00356571369804284
4.40280561122245 -0.00362015512683373
4.44088176352706 -0.00365803253261262
4.47895791583166 -0.00367809156529091
4.51703406813627 -0.00367911531112876
4.55511022044088 -0.00366100486440527
4.59318637274549 -0.00362494400772975
4.6312625250501 -0.00357218709119079
4.66933867735471 -0.00350398846487699
4.70741482965932 -0.00342160247887694
4.74549098196393 -0.00332628348327923
4.78356713426854 -0.00321928582817246
4.82164328657315 -0.00310186386364523
4.85971943887776 -0.00297527193978611
4.89779559118237 -0.00284076440668372
4.93587174348698 -0.00269959561442663
4.97394789579158 -0.00255301991310345
5.01202404809619 -0.00240229165280277
5.0501002004008 -0.00224866518361318
5.08817635270541 -0.00209339485562328
5.12625250501002 -0.00193773501892165
5.16432865731463 -0.0017829400235969
5.20240480961924 -0.00163026421973761
5.24048096192385 -0.00148096195743238
5.27855711422846 -0.00133628758676981
5.31663326653307 -0.00119749545783848
5.35470941883768 -0.00106583992072699
5.39278557114229 -0.000942575325523942
5.4308617234469 -0.000828807597128881
5.4689378757515 -0.000724582036414274
5.50701402805611 -0.000629482422747728
5.54509018036072 -0.000543090639433053
5.58316633266533 -0.000464988569774042
5.62124248496994 -0.000394758097074508
5.65931863727455 -0.000331981104638246
5.69739478957916 -0.000276239475769059
5.73547094188377 -0.000227115093770753
5.77354709418838 -0.000184189841947125
5.81162324649299 -0.000147045603601982
5.8496993987976 -0.000115264262039122
5.88777555110221 -8.84277005623507e-05
5.92585170340682 -6.61178024754668e-05
5.96392785571142 -4.79164510822755e-05
6.00200400801603 -3.3405529686577e-05
6.04008016032064 -2.21669215921747e-05
6.07815631262525 -1.37825101028696e-05
6.11623246492986 -7.83417852246475e-06
6.15430861723447 -3.90381015476227e-06
6.19238476953908 -1.57328830356396e-06
6.23046092184369 -4.24496272672205e-07
6.2685370741483 -3.93173658890714e-08
6.30661322645291 -0
6.34468937875752 -0
6.38276553106212 -0
6.42084168336673 -0
6.45891783567134 -0
6.49699398797595 -0
6.53507014028056 -0
6.57314629258517 -0
6.61122244488978 -0
6.64929859719439 -0
6.687374749499 -0
6.72545090180361 -0
6.76352705410822 -0
6.80160320641283 -0
6.83967935871744 -0
6.87775551102204 -0
6.91583166332665 -0
6.95390781563126 -0
6.99198396793587 -0
7.03006012024048 -0
7.06813627254509 -0
7.1062124248497 -0
7.14428857715431 -0
7.18236472945892 -0
7.22044088176353 -0
7.25851703406814 -0
7.29659318637275 -0
7.33466933867735 -0
7.37274549098197 -0
7.41082164328657 -0
7.44889779559118 -0
7.48697394789579 -0
7.5250501002004 -0
7.56312625250501 -0
7.60120240480962 -0
7.63927855711423 -0
7.67735470941884 -0
7.71543086172345 -0
7.75350701402806 -0
7.79158316633267 -0
7.82965931863728 -0
7.86773547094188 -0
7.9058116232465 -0
7.9438877755511 -0
7.98196392785571 -0
8.02004008016032 -0
8.05811623246493 -0
8.09619238476954 -0
8.13426853707415 -0
8.17234468937876 -0
8.21042084168337 -0
8.24849699398798 -0
8.28657314629259 -0
8.3246492985972 -0
8.36272545090181 -0
8.40080160320641 -0
8.43887775551102 -0
8.47695390781563 -0
8.51503006012024 -0
8.55310621242485 -0
8.59118236472946 -0
8.62925851703407 -0
8.66733466933868 -0
8.70541082164329 -0
8.7434869739479 -0
8.78156312625251 -0
8.81963927855712 -0
8.85771543086172 -0
8.89579158316634 -0
8.93386773547094 -0
8.97194388777555 -0
9.01002004008016 -0
9.04809619238477 -0
9.08617234468938 -0
9.12424849699399 -0
9.1623246492986 -0
9.20040080160321 -0
9.23847695390782 -0
9.27655310621243 -0
9.31462925851704 -0
9.35270541082165 -0
9.39078156312625 -0
9.42885771543086 -0
9.46693386773547 -0
9.50501002004008 -0
9.54308617234469 -0
9.5811623246493 -0
9.61923847695391 -0
9.65731462925852 -0
9.69539078156313 -0
9.73346693386774 -0
9.77154308617235 -0
9.80961923847696 -0
9.84769539078156 -0
9.88577154308618 -0
9.92384769539078 -0
9.96192384769539 -0
10 -0
};
\addplot [white!50.1960784313725!black, dashed]
table {%
-9 0
-8.96192384769539 0
-8.92384769539078 0
-8.88577154308617 0
-8.84769539078156 0
-8.80961923847695 0
-8.77154308617235 0
-8.73346693386774 0
-8.69539078156313 0
-8.65731462925852 0
-8.61923847695391 0
-8.5811623246493 0
-8.54308617234469 0
-8.50501002004008 0
-8.46693386773547 0
-8.42885771543086 0
-8.39078156312625 0
-8.35270541082164 0
-8.31462925851703 0
-8.27655310621243 0
-8.23847695390782 0
-8.20040080160321 0
-8.1623246492986 0
-8.12424849699399 0
-8.08617234468938 0
-8.04809619238477 0
-8.01002004008016 0
-7.97194388777555 0
-7.93386773547094 0
-7.89579158316633 0
-7.85771543086172 0
-7.81963927855711 0
-7.7815631262525 0
-7.7434869739479 0
-7.70541082164329 0
-7.66733466933868 0
-7.62925851703407 0
-7.59118236472946 0
-7.55310621242485 0
-7.51503006012024 0
-7.47695390781563 0
-7.43887775551102 0
-7.40080160320641 0
-7.3627254509018 0
-7.32464929859719 0
-7.28657314629258 0
-7.24849699398798 0
-7.21042084168337 0
-7.17234468937876 0
-7.13426853707415 0
-7.09619238476954 0
-7.05811623246493 0
-7.02004008016032 0
-6.98196392785571 0
-6.9438877755511 0
-6.90581162324649 0
-6.86773547094188 0
-6.82965931863727 0
-6.79158316633267 0
-6.75350701402806 0
-6.71543086172345 0
-6.67735470941884 0
-6.63927855711423 0
-6.60120240480962 0
-6.56312625250501 0
-6.5250501002004 0
-6.48697394789579 0
-6.44889779559118 0
-6.41082164328657 0
-6.37274549098196 0
-6.33466933867735 0
-6.29659318637275 0
-6.25851703406814 0
-6.22044088176353 0
-6.18236472945892 0
-6.14428857715431 0
-6.1062124248497 0
-6.06813627254509 0
-6.03006012024048 0
-5.99198396793587 0
-5.95390781563126 0
-5.91583166332665 0
-5.87775551102204 0
-5.83967935871743 0
-5.80160320641283 0
-5.76352705410822 0
-5.72545090180361 0
-5.687374749499 0
-5.64929859719439 0
-5.61122244488978 0
-5.57314629258517 0
-5.53507014028056 0
-5.49699398797595 0
-5.45891783567134 0
-5.42084168336673 0
-5.38276553106212 0
-5.34468937875751 0
-5.3066132264529 0
-5.2685370741483 0
-5.23046092184369 0
-5.19238476953908 0
-5.15430861723447 0
-5.11623246492986 0
-5.07815631262525 0
-5.04008016032064 0
-5.00200400801603 0
-4.96392785571142 0
-4.92585170340681 0
-4.8877755511022 0
-4.8496993987976 0
-4.81162324649299 0
-4.77354709418838 0
-4.73547094188377 0
-4.69739478957916 0
-4.65931863727455 0
-4.62124248496994 0
-4.58316633266533 0
-4.54509018036072 0
-4.50701402805611 0
-4.4689378757515 0
-4.43086172344689 0
-4.39278557114228 0
-4.35470941883768 0
-4.31663326653307 0
-4.27855711422846 0
-4.24048096192385 0
-4.20240480961924 0
-4.16432865731463 0
-4.12625250501002 0
-4.08817635270541 0
-4.0501002004008 0
-4.01202404809619 0
-3.97394789579158 0
-3.93587174348697 0
-3.89779559118236 0
-3.85971943887775 0
-3.82164328657315 0
-3.78356713426854 0
-3.74549098196393 0
-3.70741482965932 0
-3.66933867735471 0
-3.6312625250501 0
-3.59318637274549 0
-3.55511022044088 0
-3.51703406813627 0
-3.47895791583166 0
-3.44088176352705 0
-3.40280561122244 0
-3.36472945891783 0
-3.32665330661323 0
-3.28857715430862 0
-3.25050100200401 0
-3.2124248496994 0
-3.17434869739479 0
-3.13627254509018 0
-3.09819639278557 0
-3.06012024048096 0
-3.02204408817635 0
-2.98396793587174 0
-2.94589178356713 0
-2.90781563126252 0
-2.86973947895792 0
-2.83166332665331 0
-2.7935871743487 0
-2.75551102204409 0
-2.71743486973948 0
-2.67935871743487 0
-2.64128256513026 0
-2.60320641282565 0
-2.56513026052104 0
-2.52705410821643 0
-2.48897795591182 0
-2.45090180360721 0
-2.4128256513026 0
-2.374749498998 0
-2.33667334669339 0
-2.29859719438878 0
-2.26052104208417 0
-2.22244488977956 0
-2.18436873747495 0
-2.14629258517034 0
-2.10821643286573 0
-2.07014028056112 0
-2.03206412825651 0
-1.9939879759519 0
-1.95591182364729 0
-1.91783567134268 0
-1.87975951903808 0
-1.84168336673347 0
-1.80360721442886 0
-1.76553106212425 0
-1.72745490981964 0
-1.68937875751503 0
-1.65130260521042 0
-1.61322645290581 0
-1.5751503006012 0
-1.53707414829659 0
-1.49899799599198 0
-1.46092184368737 0
-1.42284569138276 0
-1.38476953907816 0
-1.34669338677355 0
-1.30861723446894 0
-1.27054108216433 0
-1.23246492985972 0
-1.19438877755511 0
-1.1563126252505 0
-1.11823647294589 0
-1.08016032064128 0
-1.04208416833667 0
-1.00400801603206 0
-0.965931863727453 0
-0.927855711422845 0
-0.889779559118235 0
-0.851703406813627 0
-0.813627254509017 0
-0.775551102204409 0
-0.737474949899799 0
-0.69939879759519 0
-0.66132264529058 0
-0.623246492985972 0
-0.585170340681362 0
-0.547094188376752 0
-0.509018036072144 0
-0.470941883767534 0
-0.432865731462925 0
-0.394789579158315 0
-0.356713426853707 0
-0.318637274549097 0
-0.280561122244489 0
-0.242484969939879 0
-0.204408817635271 0
-0.16633266533066 0
-0.12825651302605 0
-0.0901803607214422 0
-0.0521042084168322 0
-0.0140280561122239 0
0.0240480961923861 0
0.0621242484969944 0
0.100200400801604 0
0.138276553106213 0
0.176352705410823 0
0.214428857715431 0
0.252505010020041 0
0.290581162324649 0
0.328657314629259 0
0.366733466933869 0
0.404809619238478 0
0.442885771543088 0
0.480961923847696 0
0.519038076152306 0
0.557114228456914 0
0.595190380761524 0
0.633266533066132 0
0.671342685370742 0
0.709418837675351 0
0.747494989979961 0
0.785571142284571 0
0.823647294589179 0
0.861723446893789 0
0.899799599198397 0
0.937875751503007 0
0.975951903807616 0
1.01402805611223 0
1.05210420841683 0
1.09018036072144 0
1.12825651302605 0
1.16633266533066 0
1.20440881763527 0
1.24248496993988 0
1.28056112224449 0
1.3186372745491 0
1.35671342685371 0
1.39478957915832 0
1.43286573146293 0
1.47094188376754 0
1.50901803607215 0
1.54709418837675 0
1.58517034068136 0
1.62324649298597 0
1.66132264529058 0
1.69939879759519 0
1.7374749498998 0
1.77555110220441 0
1.81362725450902 0
1.85170340681363 0
1.88977955911824 0
1.92785571142285 0
1.96593186372746 0
2.00400801603207 0
2.04208416833667 0
2.08016032064128 0
2.11823647294589 0
2.1563126252505 0
2.19438877755511 0
2.23246492985972 0
2.27054108216433 0
2.30861723446894 0
2.34669338677355 0
2.38476953907816 0
2.42284569138277 0
2.46092184368737 0
2.49899799599199 0
2.5370741482966 0
2.5751503006012 0
2.61322645290581 0
2.65130260521042 0
2.68937875751503 0
2.72745490981964 0
2.76553106212425 0
2.80360721442886 0
2.84168336673347 0
2.87975951903808 0
2.91783567134269 0
2.95591182364729 0
2.9939879759519 0
3.03206412825651 0
3.07014028056112 0
3.10821643286573 0
3.14629258517034 0
3.18436873747495 0
3.22244488977956 0
3.26052104208417 0
3.29859719438878 0
3.33667334669339 0
3.374749498998 0
3.41282565130261 0
3.45090180360722 0
3.48897795591182 0
3.52705410821643 0
3.56513026052104 0
3.60320641282565 1.78433653538585e-11
3.64128256513026 3.80818888535044e-08
3.67935871743487 2.70521868116492e-07
3.71743486973948 8.76616555024277e-07
3.75551102204409 2.03564472344693e-06
3.7935871743487 3.92688514725429e-06
3.83166332665331 6.72961660031651e-06
3.86973947895792 1.06231178565035e-05
3.90781563126253 1.57866676896851e-05
3.94589178356714 2.23995448737318e-05
3.98396793587174 3.06410281825128e-05
4.02204408817635 4.06903963898989e-05
4.06012024048096 5.27269282697592e-05
4.09819639278557 6.6929902595965e-05
4.13627254509018 8.34785981423845e-05
4.17434869739479 0.000102552293682889
4.2124248496994 0.000124330267991348
4.25050100200401 0.000148991799841633
4.28857715430862 0.000176716168007611
4.32665330661323 0.000207682651263154
4.36472945891784 0.000242070528382133
4.40280561122245 0.000280059078138414
4.44088176352706 0.000321827579305873
4.47895791583166 0.000367555310658373
4.51703406813627 0.000417410849742497
4.55511022044088 0.000471243190108869
4.59318637274549 0.000528534667238441
4.6312625250501 0.000588747444809596
4.66933867735471 0.000651343686500731
4.70741482965932 0.00071578555599023
4.74549098196393 0.000781535216956489
4.78356713426854 0.000848054833077895
4.82164328657315 0.000914806568032834
4.85971943887776 0.000981252585499703
4.89779559118237 0.00104685504915689
4.93587174348698 0.00111107612268278
4.97394789579158 0.00117337796975577
5.01202404809619 0.00123322275405425
5.0501002004008 0.0012900726392566
5.08817635270541 0.00134338978904122
5.12625250501002 0.0013926363670865
5.16432865731463 0.00143727453707082
5.20240480961924 0.00147676646267258
5.24048096192385 0.00151057430757017
5.27855711422846 0.00153816023544198
5.31663326653307 0.0015589864099664
5.35470941883768 0.00157251499482181
5.39278557114229 0.00157820815368661
5.4308617234469 0.00157562351217413
5.4689378757515 0.00156500085249482
5.50701402805611 0.00154687679148779
5.54509018036072 0.00152178916547466
5.58316633266533 0.00149027581077703
5.62124248496994 0.00145287456371651
5.65931863727455 0.00141012326061471
5.69739478957916 0.00136255973779325
5.73547094188377 0.00131072183157372
5.77354709418838 0.00125514737827775
5.81162324649299 0.00119637421422694
5.8496993987976 0.0011349401757429
5.88777555110221 0.00107138309914725
5.92585170340682 0.00100624082076158
5.96392785571142 0.000940051176907519
6.00200400801603 0.000873352003906667
6.04008016032064 0.000806681138080639
6.07815631262525 0.000740576415751038
6.11623246492986 0.00067557567323948
6.15430861723447 0.000612216746867577
6.19238476953908 0.000551037472956932
6.23046092184369 0.000492575687829161
6.2685370741483 0.000437369227805868
6.30661322645291 0.000385955303000642
6.34468937875752 0.000338680390863471
6.38276553106212 0.000295432646130918
6.42084168336673 0.000256032790029109
6.45891783567134 0.000220301543784179
6.49699398797595 0.000188059628622254
6.53507014028056 0.000159127765769465
6.57314629258517 0.000133326676451943
6.61122244488978 0.000110477081895817
6.64929859719439 9.03997033272181e-05
6.687374749499 7.2915261972275e-05
6.72545090180361 5.78444790571191e-05
6.76352705410822 4.50080758078787e-05
6.80160320641283 3.42267734506856e-05
6.83967935871744 2.53212932116686e-05
6.87775551102204 1.81123563169583e-05
6.91583166332665 1.24206839926843e-05
6.95390781563126 8.06699746497687e-06
6.99198396793587 4.87201795996616e-06
7.03006012024048 2.65646670378196e-06
7.06813627254509 1.24106492255418e-06
7.1062124248497 4.46533842413125e-07
7.14428857715431 9.35946894886367e-08
7.18236472945892 2.96868991074336e-09
7.22044088176353 0
7.25851703406814 0
7.29659318637275 0
7.33466933867735 0
7.37274549098197 0
7.41082164328657 0
7.44889779559118 0
7.48697394789579 0
7.5250501002004 0
7.56312625250501 0
7.60120240480962 0
7.63927855711423 0
7.67735470941884 0
7.71543086172345 0
7.75350701402806 0
7.79158316633267 0
7.82965931863728 0
7.86773547094188 0
7.9058116232465 0
7.9438877755511 0
7.98196392785571 0
8.02004008016032 0
8.05811623246493 0
8.09619238476954 0
8.13426853707415 0
8.17234468937876 0
8.21042084168337 0
8.24849699398798 0
8.28657314629259 0
8.3246492985972 0
8.36272545090181 0
8.40080160320641 0
8.43887775551102 0
8.47695390781563 0
8.51503006012024 0
8.55310621242485 0
8.59118236472946 0
8.62925851703407 0
8.66733466933868 0
8.70541082164329 0
8.7434869739479 0
8.78156312625251 0
8.81963927855712 0
8.85771543086172 0
8.89579158316634 0
8.93386773547094 0
8.97194388777555 0
9.01002004008016 0
9.04809619238477 0
9.08617234468938 0
9.12424849699399 0
9.1623246492986 0
9.20040080160321 0
9.23847695390782 0
9.27655310621243 0
9.31462925851704 0
9.35270541082165 0
9.39078156312625 0
9.42885771543086 0
9.46693386773547 0
9.50501002004008 0
9.54308617234469 0
9.5811623246493 0
9.61923847695391 0
9.65731462925852 0
9.69539078156313 0
9.73346693386774 0
9.77154308617235 0
9.80961923847696 0
9.84769539078156 0
9.88577154308618 0
9.92384769539078 0
9.96192384769539 0
10 0
};
\addplot [white!50.1960784313725!black, dashed]
table {%
-9 -0
-8.96192384769539 -0
-8.92384769539078 -0
-8.88577154308617 -0
-8.84769539078156 -0
-8.80961923847695 -0
-8.77154308617235 -0
-8.73346693386774 -0
-8.69539078156313 -0
-8.65731462925852 -0
-8.61923847695391 -0
-8.5811623246493 -0
-8.54308617234469 -0
-8.50501002004008 -0
-8.46693386773547 -0
-8.42885771543086 -0
-8.39078156312625 -0
-8.35270541082164 -0
-8.31462925851703 -0
-8.27655310621243 -0
-8.23847695390782 -0
-8.20040080160321 -0
-8.1623246492986 -0
-8.12424849699399 -0
-8.08617234468938 -0
-8.04809619238477 -0
-8.01002004008016 -0
-7.97194388777555 -0
-7.93386773547094 -0
-7.89579158316633 -0
-7.85771543086172 -0
-7.81963927855711 -0
-7.7815631262525 -0
-7.7434869739479 -0
-7.70541082164329 -0
-7.66733466933868 -0
-7.62925851703407 -0
-7.59118236472946 -0
-7.55310621242485 -0
-7.51503006012024 -0
-7.47695390781563 -0
-7.43887775551102 -0
-7.40080160320641 -0
-7.3627254509018 -0
-7.32464929859719 -0
-7.28657314629258 -0
-7.24849699398798 -0
-7.21042084168337 -0
-7.17234468937876 -0
-7.13426853707415 -0
-7.09619238476954 -0
-7.05811623246493 -0
-7.02004008016032 -0
-6.98196392785571 -0
-6.9438877755511 -0
-6.90581162324649 -0
-6.86773547094188 -0
-6.82965931863727 -0
-6.79158316633267 -0
-6.75350701402806 -0
-6.71543086172345 -0
-6.67735470941884 -0
-6.63927855711423 -0
-6.60120240480962 -0
-6.56312625250501 -0
-6.5250501002004 -0
-6.48697394789579 -0
-6.44889779559118 -0
-6.41082164328657 -0
-6.37274549098196 -0
-6.33466933867735 -0
-6.29659318637275 -0
-6.25851703406814 -0
-6.22044088176353 -0
-6.18236472945892 -0
-6.14428857715431 -0
-6.1062124248497 -0
-6.06813627254509 -0
-6.03006012024048 -0
-5.99198396793587 -0
-5.95390781563126 -0
-5.91583166332665 -0
-5.87775551102204 -0
-5.83967935871743 -0
-5.80160320641283 -0
-5.76352705410822 -0
-5.72545090180361 -0
-5.687374749499 -0
-5.64929859719439 -0
-5.61122244488978 -0
-5.57314629258517 -0
-5.53507014028056 -0
-5.49699398797595 -0
-5.45891783567134 -0
-5.42084168336673 -0
-5.38276553106212 -0
-5.34468937875751 -0
-5.3066132264529 -0
-5.2685370741483 -0
-5.23046092184369 -0
-5.19238476953908 -0
-5.15430861723447 -0
-5.11623246492986 -0
-5.07815631262525 -0
-5.04008016032064 -0
-5.00200400801603 -0
-4.96392785571142 -0
-4.92585170340681 -0
-4.8877755511022 -0
-4.8496993987976 -0
-4.81162324649299 -0
-4.77354709418838 -0
-4.73547094188377 -0
-4.69739478957916 -0
-4.65931863727455 -0
-4.62124248496994 -0
-4.58316633266533 -0
-4.54509018036072 -0
-4.50701402805611 -0
-4.4689378757515 -0
-4.43086172344689 -0
-4.39278557114228 -0
-4.35470941883768 -0
-4.31663326653307 -0
-4.27855711422846 -0
-4.24048096192385 -0
-4.20240480961924 -0
-4.16432865731463 -0
-4.12625250501002 -0
-4.08817635270541 -0
-4.0501002004008 -0
-4.01202404809619 -0
-3.97394789579158 -0
-3.93587174348697 -0
-3.89779559118236 -0
-3.85971943887775 -0
-3.82164328657315 -0
-3.78356713426854 -0
-3.74549098196393 -0
-3.70741482965932 -0
-3.66933867735471 -0
-3.6312625250501 -0
-3.59318637274549 -0
-3.55511022044088 -0
-3.51703406813627 -0
-3.47895791583166 -0
-3.44088176352705 -0
-3.40280561122244 -0
-3.36472945891783 -0
-3.32665330661323 -0
-3.28857715430862 -0
-3.25050100200401 -0
-3.2124248496994 -0
-3.17434869739479 -0
-3.13627254509018 -0
-3.09819639278557 -0
-3.06012024048096 -0
-3.02204408817635 -0
-2.98396793587174 -0
-2.94589178356713 -0
-2.90781563126252 -0
-2.86973947895792 -0
-2.83166332665331 -0
-2.7935871743487 -0
-2.75551102204409 -0
-2.71743486973948 -0
-2.67935871743487 -0
-2.64128256513026 -0
-2.60320641282565 -0
-2.56513026052104 -0
-2.52705410821643 -0
-2.48897795591182 -0
-2.45090180360721 -0
-2.4128256513026 -0
-2.374749498998 -0
-2.33667334669339 -0
-2.29859719438878 -0
-2.26052104208417 -0
-2.22244488977956 -0
-2.18436873747495 -0
-2.14629258517034 -0
-2.10821643286573 -0
-2.07014028056112 -0
-2.03206412825651 -0
-1.9939879759519 -0
-1.95591182364729 -0
-1.91783567134268 -0
-1.87975951903808 -0
-1.84168336673347 -0
-1.80360721442886 -0
-1.76553106212425 -0
-1.72745490981964 -0
-1.68937875751503 -0
-1.65130260521042 -0
-1.61322645290581 -0
-1.5751503006012 -0
-1.53707414829659 -0
-1.49899799599198 -0
-1.46092184368737 -0
-1.42284569138276 -0
-1.38476953907816 -0
-1.34669338677355 -0
-1.30861723446894 -0
-1.27054108216433 -0
-1.23246492985972 -0
-1.19438877755511 -0
-1.1563126252505 -0
-1.11823647294589 -0
-1.08016032064128 -0
-1.04208416833667 -0
-1.00400801603206 -0
-0.965931863727453 -0
-0.927855711422845 -0
-0.889779559118235 -0
-0.851703406813627 -0
-0.813627254509017 -0
-0.775551102204409 -0
-0.737474949899799 -0
-0.69939879759519 -0
-0.66132264529058 -0
-0.623246492985972 -0
-0.585170340681362 -0
-0.547094188376752 -0
-0.509018036072144 -0
-0.470941883767534 -0
-0.432865731462925 -0
-0.394789579158315 -0
-0.356713426853707 -0
-0.318637274549097 -0
-0.280561122244489 -0
-0.242484969939879 -0
-0.204408817635271 -0
-0.16633266533066 -0
-0.12825651302605 -0
-0.0901803607214422 -0
-0.0521042084168322 -0
-0.0140280561122239 -0
0.0240480961923861 -0
0.0621242484969944 -0
0.100200400801604 -0
0.138276553106213 -0
0.176352705410823 -0
0.214428857715431 -0
0.252505010020041 -0
0.290581162324649 -0
0.328657314629259 -0
0.366733466933869 -0
0.404809619238478 -0
0.442885771543088 -0
0.480961923847696 -0
0.519038076152306 -0
0.557114228456914 -0
0.595190380761524 -0
0.633266533066132 -0
0.671342685370742 -0
0.709418837675351 -0
0.747494989979961 -0
0.785571142284571 -0
0.823647294589179 -0
0.861723446893789 -0
0.899799599198397 -0
0.937875751503007 -0
0.975951903807616 -0
1.01402805611223 -0
1.05210420841683 -0
1.09018036072144 -0
1.12825651302605 -0
1.16633266533066 -0
1.20440881763527 -0
1.24248496993988 -0
1.28056112224449 -0
1.3186372745491 -0
1.35671342685371 -0
1.39478957915832 -0
1.43286573146293 -0
1.47094188376754 -0
1.50901803607215 -0
1.54709418837675 -0
1.58517034068136 -0
1.62324649298597 -0
1.66132264529058 -0
1.69939879759519 -0
1.7374749498998 -0
1.77555110220441 -0
1.81362725450902 -0
1.85170340681363 -0
1.88977955911824 -0
1.92785571142285 -0
1.96593186372746 -0
2.00400801603207 -0
2.04208416833667 -0
2.08016032064128 -0
2.11823647294589 -0
2.1563126252505 -0
2.19438877755511 -0
2.23246492985972 -0
2.27054108216433 -0
2.30861723446894 -0
2.34669338677355 -0
2.38476953907816 -0
2.42284569138277 -0
2.46092184368737 -0
2.49899799599199 -0
2.5370741482966 -0
2.5751503006012 -0
2.61322645290581 -0
2.65130260521042 -0
2.68937875751503 -0
2.72745490981964 -0
2.76553106212425 -0
2.80360721442886 -0
2.84168336673347 -0
2.87975951903808 -0
2.91783567134269 -0
2.95591182364729 -0
2.9939879759519 -0
3.03206412825651 -0
3.07014028056112 -0
3.10821643286573 -0
3.14629258517034 -0
3.18436873747495 -0
3.22244488977956 -0
3.26052104208417 -0
3.29859719438878 -0
3.33667334669339 -0
3.374749498998 -0
3.41282565130261 -0
3.45090180360722 -0
3.48897795591182 -0
3.52705410821643 -0
3.56513026052104 -0
3.60320641282565 -0
3.64128256513026 -0
3.67935871743487 -0
3.71743486973948 -0
3.75551102204409 -0
3.7935871743487 -0
3.83166332665331 -0
3.86973947895792 -0
3.90781563126253 -0
3.94589178356714 -0
3.98396793587174 -0
4.02204408817635 -0
4.06012024048096 -0
4.09819639278557 -0
4.13627254509018 -0
4.17434869739479 -0
4.2124248496994 -0
4.25050100200401 -0
4.28857715430862 -0
4.32665330661323 -0
4.36472945891784 -0
4.40280561122245 -0
4.44088176352706 -0
4.47895791583166 -0
4.51703406813627 -2.0614070683098e-10
4.55511022044088 -6.98079790331705e-09
4.59318637274549 -3.37493833756189e-08
4.6312625250501 -9.43258839324771e-08
4.66933867735471 -2.02524286382642e-07
4.70741482965932 -3.72158577534847e-07
4.74549098196393 -6.17042744197857e-07
4.78356713426854 -9.50990773180403e-07
4.82164328657315 -1.38781665129121e-06
4.85971943887776 -1.94133436533907e-06
4.89779559118237 -2.62535790213266e-06
4.93587174348698 -3.45370124848082e-06
4.97394789579158 -4.44017839119218e-06
5.01202404809619 -5.59860331707558e-06
5.0501002004008 -6.94279001293968e-06
5.08817635270541 -8.48655246559336e-06
5.12625250501002 -1.02437046618452e-05
5.16432865731463 -1.2228060588504e-05
5.20240480961924 -1.44534342323786e-05
5.24048096192385 -1.69336395802777e-05
5.27855711422846 -1.96824906190099e-05
5.31663326653307 -2.27138013353841e-05
5.35470941883768 -2.6041385716209e-05
5.39278557114229 -2.96790577482933e-05
5.4308617234469 -3.36357276592276e-05
5.4689378757515 -3.78852641524225e-05
5.50701402805611 -4.23862879107305e-05
5.54509018036072 -4.70973569737249e-05
5.58316633266533 -5.197702938098e-05
5.62124248496994 -5.6983863172069e-05
5.65931863727455 -6.20764163865661e-05
5.69739478957916 -6.72132470640449e-05
5.73547094188377 -7.23529132440791e-05
5.77354709418838 -7.74539729662427e-05
5.81162324649299 -8.24749842701091e-05
5.8496993987976 -8.73745051952525e-05
5.88777555110221 -9.21110937812462e-05
5.92585170340682 -9.66433080676645e-05
5.96392785571142 -0.000100929706094081
6.00200400801603 -0.000104928845900069
6.04008016032064 -0.000108599285525202
6.07815631262525 -0.000111899583009056
6.11623246492986 -0.000114788296391202
6.15430861723447 -0.000117223983711215
6.19238476953908 -0.000119165203008669
6.23046092184369 -0.000120570512323137
6.2685370741483 -0.000121398469694193
6.30661322645291 -0.000121607705538325
6.34468937875752 -0.00012117889508894
6.38276553106212 -0.000120145686364076
6.42084168336673 -0.000118549521324159
6.45891783567134 -0.000116431841929615
6.49699398797595 -0.00011383409014087
6.53507014028056 -0.000110797707918351
6.57314629258517 -0.000107364137222483
6.61122244488978 -0.000103574820013693
6.64929859719439 -9.94711982524082e-05
6.687374749499 -9.50947138990531e-05
6.72545090180361 -9.04868089140549e-05
6.76352705410822 -8.56889252578394e-05
6.80160320641283 -8.07425048908332e-05
6.83967935871744 -7.56889897734622e-05
6.87775551102204 -7.05698218661531e-05
6.91583166332665 -6.54264431293314e-05
6.95390781563126 -6.0300295523424e-05
6.99198396793587 -5.5232821008857e-05
7.03006012024048 -5.02654615460565e-05
7.06813627254509 -4.54396590954484e-05
7.1062124248497 -4.07968556174597e-05
7.14428857715431 -3.63784930725162e-05
7.18236472945892 -3.22260134210442e-05
7.22044088176353 -2.8379433778904e-05
7.25851703406814 -2.48510422449032e-05
7.29659318637275 -2.16279398193758e-05
7.33466933867735 -1.86963125155127e-05
7.37274549098197 -1.60423463465052e-05
7.41082164328657 -1.3652227325545e-05
7.44889779559118 -1.1512141465823e-05
7.48697394789579 -9.60827478053041e-06
7.5250501002004 -7.9268132828588e-06
7.56312625250501 -6.45394298599914e-06
7.60120240480962 -5.17584990314283e-06
7.63927855711423 -4.07872004748093e-06
7.67735470941884 -3.14873943220493e-06
7.71543086172345 -2.37209407050601e-06
7.75350701402806 -1.73496997557538e-06
7.79158316633267 -1.22355316060428e-06
7.82965931863728 -8.24029638784072e-07
7.86773547094188 -5.22585423305927e-07
7.9058116232465 -3.05406527361114e-07
7.9438877755511 -1.58678964140905e-07
7.98196392785571 -6.85887468365474e-08
8.02004008016032 -2.1321888639297e-08
8.05811623246493 -3.06440274040583e-09
8.09619238476954 -2.30233113478894e-12
8.13426853707415 -0
8.17234468937876 -0
8.21042084168337 -0
8.24849699398798 -0
8.28657314629259 -0
8.3246492985972 -0
8.36272545090181 -0
8.40080160320641 -0
8.43887775551102 -0
8.47695390781563 -0
8.51503006012024 -0
8.55310621242485 -0
8.59118236472946 -0
8.62925851703407 -0
8.66733466933868 -0
8.70541082164329 -0
8.7434869739479 -0
8.78156312625251 -0
8.81963927855712 -0
8.85771543086172 -0
8.89579158316634 -0
8.93386773547094 -0
8.97194388777555 -0
9.01002004008016 -0
9.04809619238477 -0
9.08617234468938 -0
9.12424849699399 -0
9.1623246492986 -0
9.20040080160321 -0
9.23847695390782 -0
9.27655310621243 -0
9.31462925851704 -0
9.35270541082165 -0
9.39078156312625 -0
9.42885771543086 -0
9.46693386773547 -0
9.50501002004008 -0
9.54308617234469 -0
9.5811623246493 -0
9.61923847695391 -0
9.65731462925852 -0
9.69539078156313 -0
9.73346693386774 -0
9.77154308617235 -0
9.80961923847696 -0
9.84769539078156 -0
9.88577154308618 -0
9.92384769539078 -0
9.96192384769539 -0
10 -0
};
\addplot [white!50.1960784313725!black, dashed]
table {%
-9 -0
-8.96192384769539 -0
-8.92384769539078 -0
-8.88577154308617 -0
-8.84769539078156 -0
-8.80961923847695 -0
-8.77154308617235 -0
-8.73346693386774 -0
-8.69539078156313 -0
-8.65731462925852 -0
-8.61923847695391 -0
-8.5811623246493 -0
-8.54308617234469 -0
-8.50501002004008 -0
-8.46693386773547 -0
-8.42885771543086 -0
-8.39078156312625 -0
-8.35270541082164 -0
-8.31462925851703 -0
-8.27655310621243 -0
-8.23847695390782 -0
-8.20040080160321 -0
-8.1623246492986 -0
-8.12424849699399 -0
-8.08617234468938 -0
-8.04809619238477 -0
-8.01002004008016 -0
-7.97194388777555 -0
-7.93386773547094 -0
-7.89579158316633 -0
-7.85771543086172 -0
-7.81963927855711 -0
-7.7815631262525 -0
-7.7434869739479 -0
-7.70541082164329 -0
-7.66733466933868 -0
-7.62925851703407 -0
-7.59118236472946 -0
-7.55310621242485 -0
-7.51503006012024 -0
-7.47695390781563 -0
-7.43887775551102 -0
-7.40080160320641 -0
-7.3627254509018 -0
-7.32464929859719 -0
-7.28657314629258 -0
-7.24849699398798 -0
-7.21042084168337 -0
-7.17234468937876 -0
-7.13426853707415 -0
-7.09619238476954 -0
-7.05811623246493 -0
-7.02004008016032 -0
-6.98196392785571 -0
-6.9438877755511 -0
-6.90581162324649 -0
-6.86773547094188 -0
-6.82965931863727 -0
-6.79158316633267 -0
-6.75350701402806 -0
-6.71543086172345 -0
-6.67735470941884 -0
-6.63927855711423 -0
-6.60120240480962 -0
-6.56312625250501 -0
-6.5250501002004 -0
-6.48697394789579 -0
-6.44889779559118 -0
-6.41082164328657 -0
-6.37274549098196 -0
-6.33466933867735 -0
-6.29659318637275 -0
-6.25851703406814 -0
-6.22044088176353 -0
-6.18236472945892 -0
-6.14428857715431 -0
-6.1062124248497 -0
-6.06813627254509 -0
-6.03006012024048 -0
-5.99198396793587 -0
-5.95390781563126 -0
-5.91583166332665 -0
-5.87775551102204 -0
-5.83967935871743 -0
-5.80160320641283 -0
-5.76352705410822 -0
-5.72545090180361 -0
-5.687374749499 -0
-5.64929859719439 -0
-5.61122244488978 -0
-5.57314629258517 -0
-5.53507014028056 -0
-5.49699398797595 -0
-5.45891783567134 -0
-5.42084168336673 -0
-5.38276553106212 -0
-5.34468937875751 -0
-5.3066132264529 -0
-5.2685370741483 -0
-5.23046092184369 -0
-5.19238476953908 -0
-5.15430861723447 -0
-5.11623246492986 -0
-5.07815631262525 -0
-5.04008016032064 -0
-5.00200400801603 -0
-4.96392785571142 -0
-4.92585170340681 -0
-4.8877755511022 -0
-4.8496993987976 -0
-4.81162324649299 -0
-4.77354709418838 -0
-4.73547094188377 -0
-4.69739478957916 -0
-4.65931863727455 -0
-4.62124248496994 -0
-4.58316633266533 -0
-4.54509018036072 -0
-4.50701402805611 -0
-4.4689378757515 -0
-4.43086172344689 -0
-4.39278557114228 -0
-4.35470941883768 -0
-4.31663326653307 -0
-4.27855711422846 -0
-4.24048096192385 -0
-4.20240480961924 -0
-4.16432865731463 -0
-4.12625250501002 -0
-4.08817635270541 -0
-4.0501002004008 -0
-4.01202404809619 -0
-3.97394789579158 -0
-3.93587174348697 -0
-3.89779559118236 -0
-3.85971943887775 -0
-3.82164328657315 -0
-3.78356713426854 -0
-3.74549098196393 -0
-3.70741482965932 -0
-3.66933867735471 -0
-3.6312625250501 -0
-3.59318637274549 -0
-3.55511022044088 -0
-3.51703406813627 -0
-3.47895791583166 -0
-3.44088176352705 -0
-3.40280561122244 -0
-3.36472945891783 -0
-3.32665330661323 -0
-3.28857715430862 -0
-3.25050100200401 -0
-3.2124248496994 -0
-3.17434869739479 -0
-3.13627254509018 -0
-3.09819639278557 -0
-3.06012024048096 -0
-3.02204408817635 -0
-2.98396793587174 -0
-2.94589178356713 -0
-2.90781563126252 -0
-2.86973947895792 -0
-2.83166332665331 -0
-2.7935871743487 -0
-2.75551102204409 -0
-2.71743486973948 -0
-2.67935871743487 -0
-2.64128256513026 -0
-2.60320641282565 -0
-2.56513026052104 -0
-2.52705410821643 -0
-2.48897795591182 -0
-2.45090180360721 -0
-2.4128256513026 -0
-2.374749498998 -0
-2.33667334669339 -0
-2.29859719438878 -0
-2.26052104208417 -0
-2.22244488977956 -0
-2.18436873747495 -0
-2.14629258517034 -0
-2.10821643286573 -0
-2.07014028056112 -0
-2.03206412825651 -0
-1.9939879759519 -0
-1.95591182364729 -0
-1.91783567134268 -0
-1.87975951903808 -0
-1.84168336673347 -0
-1.80360721442886 -0
-1.76553106212425 -0
-1.72745490981964 -0
-1.68937875751503 -0
-1.65130260521042 -0
-1.61322645290581 -0
-1.5751503006012 -0
-1.53707414829659 -0
-1.49899799599198 -0
-1.46092184368737 -0
-1.42284569138276 -0
-1.38476953907816 -0
-1.34669338677355 -0
-1.30861723446894 -0
-1.27054108216433 -0
-1.23246492985972 -0
-1.19438877755511 -0
-1.1563126252505 -0
-1.11823647294589 -0
-1.08016032064128 -0
-1.04208416833667 -0
-1.00400801603206 -0
-0.965931863727453 -0
-0.927855711422845 -0
-0.889779559118235 -0
-0.851703406813627 -0
-0.813627254509017 -0
-0.775551102204409 -0
-0.737474949899799 -0
-0.69939879759519 -0
-0.66132264529058 -0
-0.623246492985972 -0
-0.585170340681362 -0
-0.547094188376752 -0
-0.509018036072144 -0
-0.470941883767534 -0
-0.432865731462925 -0
-0.394789579158315 -0
-0.356713426853707 -0
-0.318637274549097 -0
-0.280561122244489 -0
-0.242484969939879 -0
-0.204408817635271 -0
-0.16633266533066 -0
-0.12825651302605 -0
-0.0901803607214422 -0
-0.0521042084168322 -0
-0.0140280561122239 -0
0.0240480961923861 -0
0.0621242484969944 -0
0.100200400801604 -0
0.138276553106213 -0
0.176352705410823 -0
0.214428857715431 -0
0.252505010020041 -0
0.290581162324649 -0
0.328657314629259 -0
0.366733466933869 -0
0.404809619238478 -0
0.442885771543088 -0
0.480961923847696 -0
0.519038076152306 -0
0.557114228456914 -0
0.595190380761524 -0
0.633266533066132 -0
0.671342685370742 -0
0.709418837675351 -0
0.747494989979961 -0
0.785571142284571 -0
0.823647294589179 -0
0.861723446893789 -0
0.899799599198397 -0
0.937875751503007 -0
0.975951903807616 -0
1.01402805611223 -0
1.05210420841683 -0
1.09018036072144 -0
1.12825651302605 -0
1.16633266533066 -0
1.20440881763527 -0
1.24248496993988 -0
1.28056112224449 -0
1.3186372745491 -0
1.35671342685371 -0
1.39478957915832 -0
1.43286573146293 -0
1.47094188376754 -0
1.50901803607215 -0
1.54709418837675 -0
1.58517034068136 -0
1.62324649298597 -0
1.66132264529058 -0
1.69939879759519 -0
1.7374749498998 -0
1.77555110220441 -0
1.81362725450902 -0
1.85170340681363 -0
1.88977955911824 -0
1.92785571142285 -0
1.96593186372746 -0
2.00400801603207 -0
2.04208416833667 -0
2.08016032064128 -0
2.11823647294589 -0
2.1563126252505 -0
2.19438877755511 -0
2.23246492985972 -0
2.27054108216433 -0
2.30861723446894 -0
2.34669338677355 -0
2.38476953907816 -0
2.42284569138277 -0
2.46092184368737 -0
2.49899799599199 -0
2.5370741482966 -0
2.5751503006012 -0
2.61322645290581 -0
2.65130260521042 -0
2.68937875751503 -0
2.72745490981964 -0
2.76553106212425 -0
2.80360721442886 -0
2.84168336673347 -0
2.87975951903808 -0
2.91783567134269 -0
2.95591182364729 -0
2.9939879759519 -0
3.03206412825651 -0
3.07014028056112 -0
3.10821643286573 -0
3.14629258517034 -0
3.18436873747495 -0
3.22244488977956 -0
3.26052104208417 -0
3.29859719438878 -0
3.33667334669339 -0
3.374749498998 -0
3.41282565130261 -0
3.45090180360722 -0
3.48897795591182 -0
3.52705410821643 -0
3.56513026052104 -0
3.60320641282565 -0
3.64128256513026 -0
3.67935871743487 -0
3.71743486973948 -0
3.75551102204409 -0
3.7935871743487 -0
3.83166332665331 -0
3.86973947895792 -0
3.90781563126253 -0
3.94589178356714 -0
3.98396793587174 -0
4.02204408817635 -0
4.06012024048096 -0
4.09819639278557 -0
4.13627254509018 -0
4.17434869739479 -0
4.2124248496994 -0
4.25050100200401 -0
4.28857715430862 -0
4.32665330661323 -0
4.36472945891784 -0
4.40280561122245 -0
4.44088176352706 -0
4.47895791583166 -0
4.51703406813627 -0
4.55511022044088 -0
4.59318637274549 -0
4.6312625250501 -0
4.66933867735471 -0
4.70741482965932 -0
4.74549098196393 -0
4.78356713426854 -0
4.82164328657315 -0
4.85971943887776 -0
4.89779559118237 -0
4.93587174348698 -0
4.97394789579158 -0
5.01202404809619 -0
5.0501002004008 -0
5.08817635270541 -0
5.12625250501002 -0
5.16432865731463 -0
5.20240480961924 -0
5.24048096192385 -0
5.27855711422846 -0
5.31663326653307 -0
5.35470941883768 -0
5.39278557114229 -0
5.4308617234469 -1.29524983856541e-08
5.4689378757515 -1.44366594540758e-07
5.50701402805611 -5.40026603837498e-07
5.54509018036072 -1.34588230388313e-06
5.58316633266533 -2.70788347228504e-06
5.62124248496994 -4.77197988665036e-06
5.65931863727455 -7.68412132458656e-06
5.69739478957916 -1.15902575637009e-05
5.73547094188377 -1.66363383816004e-05
5.77354709418838 -2.29683135558929e-05
5.81162324649299 -3.0732132864185e-05
5.8496993987976 -4.00737460840847e-05
5.88777555110221 -5.11391029931985e-05
5.92585170340682 -6.40741533691349e-05
5.96392785571142 -7.90248469894996e-05
6.00200400801603 -9.61371336319013e-05
6.04008016032064 -0.000115556963073946
6.07815631262525 -0.000137430285093243
6.11623246492986 -0.000161903049467398
6.15430861723447 -0.000189121205974017
6.19238476953908 -0.000219230704390711
6.23046092184369 -0.000252377494495083
6.2685370741483 -0.000288707526064745
6.30661322645291 -0.000328366239085089
6.34468937875752 -0.000371343799220791
6.38276553106212 -0.00041725725435657
6.42084168336673 -0.000465668755159609
6.45891783567134 -0.000516140452297081
6.49699398797595 -0.000568234496436168
6.53507014028056 -0.000621513038244048
6.57314629258517 -0.000675538228387896
6.61122244488978 -0.000729872217534894
6.64929859719439 -0.000784077156352215
6.687374749499 -0.000837715195507043
6.72545090180361 -0.000890348485666551
6.76352705410822 -0.000941539177497923
6.80160320641283 -0.00099084942166833
6.83967935871744 -0.00103784136884496
6.87775551102204 -0.00108207716969498
6.91583166332665 -0.00112311897488557
6.95390781563126 -0.00116052893508392
6.99198396793587 -0.00119386920095719
7.03006012024048 -0.00122270192317257
7.06813627254509 -0.00124658925239724
7.1062124248497 -0.00126509333929837
7.14428857715431 -0.00127777633454314
7.18236472945892 -0.00128420038879873
7.22044088176353 -0.00128395023373124
7.25851703406814 -0.00127705005168038
7.29659318637275 -0.00126392319122276
7.33466933867735 -0.00124500750169119
7.37274549098197 -0.00122074083241851
7.41082164328657 -0.00119156103273753
7.44889779559118 -0.00115790595198108
7.48697394789579 -0.00112021343948197
7.5250501002004 -0.00107892134457304
7.56312625250501 -0.0010344675165871
7.60120240480962 -0.000987289804856969
7.63927855711423 -0.000937826058715471
7.67735470941884 -0.000886514127495433
7.71543086172345 -0.000833791860529678
7.75350701402806 -0.00078009710715102
7.79158316633267 -0.000725867716692281
7.82965931863728 -0.000671541538486294
7.86773547094188 -0.000617556421865871
7.9058116232465 -0.000564350216163834
7.9438877755511 -0.000512360770713009
7.98196392785571 -0.000462025934846217
8.02004008016032 -0.000413783557896281
8.05811623246493 -0.000368071489196014
8.09619238476954 -0.000325327578078251
8.13426853707415 -0.000285918742283889
8.17234468937876 -0.00024982824623843
8.21042084168337 -0.000216910237464118
8.24849699398798 -0.000187018766183348
8.28657314629259 -0.000160007882618513
8.3246492985972 -0.000135731636992
8.36272545090181 -0.000114044079526208
8.40080160320641 -9.47992604435288e-05
8.43887775551102 -7.78512299663527e-05
8.47695390781563 -6.30540383170723e-05
8.51503006012024 -5.02617357180833e-05
8.55310621242485 -3.93283723917762e-05
8.59118236472946 -3.01079985605444e-05
8.62925851703407 -2.24546644467793e-05
8.66733466933868 -1.62224202728754e-05
8.70541082164329 -1.12653162612249e-05
8.7434869739479 -7.43740263421969e-06
8.78156312625251 -4.59272961425346e-06
8.81963927855712 -2.58534742371858e-06
8.85771543086172 -1.2693062850076e-06
8.89579158316634 -4.98656420513314e-07
8.93386773547094 -1.27448052628489e-07
8.97194388777555 -9.73140374579242e-09
9.01002004008016 -0
9.04809619238477 -0
9.08617234468938 -0
9.12424849699399 -0
9.1623246492986 -0
9.20040080160321 -0
9.23847695390782 -0
9.27655310621243 -0
9.31462925851704 -0
9.35270541082165 -0
9.39078156312625 -0
9.42885771543086 -0
9.46693386773547 -0
9.50501002004008 -0
9.54308617234469 -0
9.5811623246493 -0
9.61923847695391 -0
9.65731462925852 -0
9.69539078156313 -0
9.73346693386774 -0
9.77154308617235 -0
9.80961923847696 -0
9.84769539078156 -0
9.88577154308618 -0
9.92384769539078 -0
9.96192384769539 -0
10 -0
};
\end{axis}

\end{tikzpicture}


==> figs/measurement.tex <==
\def\xscale{1.4}
\def\yscale{1.4}
\begin{tikzpicture}[xscale=\xscale,yscale=\yscale]
    \draw [->] (0,0) -- (5.2,0) node[anchor=west]{$x$};
    \draw [->] (0,0) -- (0,1.5) node[anchor=south west]{a) $\analysisfunc=\beta^0$};
    \draw[densely dotted] (5,0.2) -- (-0.1,0.2) node[anchor=east]{\tiny$\frac1N$};
    \foreach \x in {1,2,...,4}{
        \draw (\x,-0.05) -- (\x,0);
        \draw (\x-0.5,0) -- (\x-0.5,1) -- (\x+0.5,1) -- (\x+0.5,0);
        \node at (\x,1.2) {\small $\analysisfunc_\x$};
    }
    \foreach \sample in {3.22397672, 2.88117377, 1.74794259, 2.76028579, 2.05813019}{
    	\draw[-latex] (\sample,0) -- (\sample,0.2);
	    \node[red,draw,inner sep=1.5pt,fill=red,fill opacity=0.5] at (\sample,1) {};
    }
    \foreach \x/\y in {1/0,2/0.4,3/0.6,4/0}{
	\draw[blue] (\x,0) -- (\x,\y);
	% Correct, but suppressed because it is missing in b)
	%\draw[blue,dashed,thick,fill=blue,fill opacity=0.2] (\x-0.5,\y) -- (\x+0.5,\y) -- (\x+0.5,0) -- (\x-0.5,0) -- cycle;
	\node[draw,circle,blue,fill=white, inner sep=1.5pt, fill opacity=0.5] at (\x,\y){};
	\node[blue] at (\x,-0.3) {\small $\analysiscoefficients[\x]$};
    }
\end{tikzpicture} 

\begin{tikzpicture}[xscale=\xscale,yscale=\yscale]
    \draw [->] (0,0) -- (5.2,0) node[anchor=west]{$x$};
    \draw [->] (0,0) -- (0,1.5) node[anchor=south west]{b) $\analysisfunc=\beta^1$};
    \draw[densely dotted] (5,0.2) -- (-0.1,0.2) node[anchor=east]{\tiny$\frac1N$};
    \foreach \x in {1,2,...,4}{
        \draw (\x,-0.05) -- (\x,0);
        \draw (\x-1,0) -- (\x,1) -- (\x+1,0);
        \node at (\x,1.2) {\small $\analysisfunc_\x$};
    }
    \foreach \sample in {3.22397672, 2.88117377, 1.74794259, 2.76028579, 2.05813019}{
	\node[red,draw,inner sep=1.5pt,fill=red,fill opacity=0.5] at (\sample,{\sample-floor(\sample)}){};
	\node[red,draw,inner sep=1.5pt,fill=red,fill opacity=0.5] at (\sample,{-\sample+ceil(\sample)}){};
	\draw[-latex] (\sample,0) -- (\sample,0.2);
    }
    \foreach \x/\y in {1/0.050411482,2/0.409670568,3/0.495122606,4/0.044795344}{
	\draw[blue] (\x,0) -- (\x,\y);
	\node[draw,circle,blue,fill=white, inner sep=1.5pt, fill opacity=0.5] at (\x,\y){};
	\node[blue] at (\x,-0.3) {\small $\analysiscoefficients[\x]$};
    }
    % Not correct, we need to compute \synthesiscoefficients
    %\draw[blue,dashed,thick,fill=blue,fill opacity=0.2] (0,0) -- (1,0.050411482) --
    %    (2,0.409670568) -- (3,0.495122606) -- (4,0.044795344) -- (5,0) -- cycle;
\end{tikzpicture} 

\begin{tikzpicture}[xscale=\xscale,yscale=\yscale]
    \draw[-latex] (0,-.05) -- (0,.15);
    \node[anchor=west] at (-.025,0) {\tiny : $\delta_{x_n}$};
    \node[draw,circle,blue,fill=white, inner sep=1.5pt, fill opacity=0.5] (measurement) at (0.7,0) {};
    \node[anchor=west,shift={(-.1,0)}] at (measurement.east) {\tiny : $\analysiscoefficients[k]=\langle p_\delta, \analysisfunc_k\rangle$};
    \node[red,draw,inner sep=1.5pt,fill=red,fill opacity=0.5] (sample) at (2.35,0) {};
    \node[anchor=west,shift={(-.1,0)}] at (sample.east) {\tiny: $ \langle \delta_{x_n}, \analysisfunc_k\rangle = \analysisfunc_k(x_n)$};
    %\node [blue,draw,thick,dashed,fill=blue,fill opacity=0.2] (estimate) at (4.3,0) {};
    \draw (-0.2,-0.15) rectangle (4.2,0.2);
\end{tikzpicture}

==> figs/sampling.tex <==
% !TEX root = ../main.tex

\begin{tikzpicture}[scale=1.4]
        	\node (f) at (-.2,0) {$p_{\delta}$};
        	\node[draw,rectangle,inner sep=10pt] (prefilter) at (1,0) {$g$};
        	\draw[-latex] (f) -- (prefilter);
        	\node (left_sampl) at (2,0) {\tiny$\bullet$}; \node (right_sampl) at (2.5,0) {\tiny$\bullet$};
        	\draw (prefilter) -- (left_sampl.center) --+ (0.36,0.36);
        	\draw[<->] (2.35,0.1) arc (35:55:1) node[anchor=south] {\tiny $F_\mathrm{s} = \frac1h$};
        	\node[draw, rectangle, dashed, inner sep=10pt] (digital_filter) at (3.5,0) {$q$};
        	\draw[-latex, dashed] (right_sampl.center) -- (digital_filter); 
        	\node (coefficients) at (4.8,0) {$c_\mathrm{s}$};
        	\draw[-latex, dashed] (digital_filter.east) -- (coefficients);
\end{tikzpicture}

